Towards Compositional Interpretability for XAI

Artificial intelligence (AI) is currently based largely on black-box machine learning models which lack interpretability. The field of eXplainable AI (XAI) strives to address this major concern, being critical in high-stakes areas such as the finance, legal and health sectors. We present an approach to defining AI models and their interpretability based on category theory. For this we employ the notion of a compositional model, which sees a model in terms of formal string diagrams which capture its abstract structure together with its concrete implementation. This comprehensive view incorporates deterministic, probabilistic and quantum models. We compare a wide range of AI models as compositional models, including linear and rule-based models, (recurrent) neural networks, transformers, VAEs, and causal and DisCoCirc models. Next we give a definition of interpretation of a model in terms of its compositional structure, demonstrating how to analyse the interpretability of a model, and using this to clarify common themes in XAI. We find that what makes the standard 'intrinsically interpretable' models so transparent is brought out most clearly diagrammatically. This leads us to the more general notion of compositionally-interpretable (CI) models, which additionally include, for instance, causal, conceptual space, and DisCoCirc models. We next demonstrate the explainability benefits of CI models. Firstly, their compositional structure may allow the computation of other quantities of interest, and may facilitate inference from the model to the modelled phenomenon by matching its structure. Secondly, they allow for diagrammatic explanations for their behaviour, based on influence constraints, diagram surgery and rewrite explanations. Finally, we discuss many future directions for the approach, raising the question of how to learn such meaningfully structured models in practice.

==> figures/Alice-likes-Bob-sequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4.75, 0) {\natlang{Alice likes Bob}};
		\node [style=none] (1) at (-4.75, 1.25) {};
		\node [style=none] (2) at (-4.75, -1.25) {};
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=map] (4) at (2, 1.5) {\natlang{Alice}};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style=none] (6) at (2, -2.5) {};
		\node [style=map] (7) at (2, 0) {\natlang{likes}};
		\node [style=map] (8) at (2, -1.5) {\natlang{Bob}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Alice-likes-Bob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {\natlang{likes}};
		\node [style=map] (1) at (-3.5, 0) {\natlang{Alice}};
		\node [style=map] (2) at (3.5, 0) {\natlang{Bob}};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=label] (8) at (0, 2.75) {$\s$};
		\node [style=label] (9) at (4, 1) {$\n$};
		\node [style=label] (10) at (-4, 1) {$\n$};
		\node [style=label] (11) at (-1, 1) {$\n^r$};
		\node [style=label] (12) at (1, 1) {$\n^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [bend left=270, looseness=1.50] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Alice-word-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (4.5, 0) {$\natlang{plays}$};
		\node [style=map] (1) at (-0.75, 0) {$\natlang{Alice}$};
		\node [style=map] (2) at (9.75, 0) {$\natlang{football}$};
		\node [style=none] (3) at (4.5, 1.75) {};
		\node [style=none] (5) at (3.25, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (9.75, 0.5) {};
		\node [style=label] (8) at (4.5, 2.25) {$\s$};
		\node [style=label] (9) at (9.75, 2.25) {$\n$};
		\node [style=label] (10) at (-0.75, 2.25) {$\n$};
		\node [style=label] (11) at (3.25, 2.25) {$\n^r$};
		\node [style=label] (12) at (5.75, 2.25) {$\n^l$};
		\node [style=none] (13) at (-0.75, 1.75) {};
		\node [style=none] (14) at (3.25, 1.75) {};
		\node [style=none] (15) at (5.75, 1.75) {};
		\node [style=none] (16) at (5.75, 0.25) {};
		\node [style=none] (17) at (9.75, 1.75) {};
		\node [style=none] (18) at (1.5, 0) {$,$};
		\node [style=none] (19) at (7.25, 0) {$,$};
		\node [style=none] (20) at (13.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (5.center);
		\draw (17.center) to (7.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BBframework.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackbox] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=none] (4) at (-3.25, 1.75) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (-1.75, -1.75) {};
		\node [style=none] (8) at (-3.25, -1.75) {};
		\node [style=label] (9) at (-2.5, -1) {$\dots$};
		\node [style=label] (10) at (-2.5, 1.25) {$\dots$};
		\node [style=label] (11) at (-2.5, 2.25) {$Y$};
		\node [style=label] (12) at (-2.5, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BBinputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackbox] (0) at (1.25, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, -1.75) {};
		\node [style=none] (8) at (0.5, -1.75) {};
		\node [style=label] (11) at (0.5, 2.25) {$S'$};
		\node [style=map] (12) at (0.5, -2) {$s$};
		\node [style=label] (13) at (-0.25, -1.25) {$S$};
		\node [style=label] (14) at (2, -2.25) {$X \setminus S$};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=upground] (16) at (2, 2) {};
		\node [style=label] (17) at (3.25, 1.25) {$Y \setminus S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BBvarying-inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$f^{(n)}$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=label] (3) at (1.5, 2.25) {$Y$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, -1.75) {};
		\node [style=map] (8) at (0.5, -2.25) {$x_1$};
		\node [style=map] (9) at (2.5, -2.25) {$x_n$};
		\node [style=label] (10) at (1.5, -1.25) {$\dots$};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.25, 1.75) {};
		\node [style=label] (13) at (1.5, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BBvaryingh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f^{(n)}$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=label] (3) at (0, 2.25) {$Y$};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (1, -1.75) {};
		\node [style=label] (8) at (-1, -2.25) {$X_1$};
		\node [style=label] (9) at (1, -2.25) {$X_n$};
		\node [style=label] (10) at (0, -1.25) {$\dots$};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=label] (14) at (0, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BN-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, 0) {$\omega$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=upground] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (0.25, 1.5) {};
		\node [style=label] (5) at (0.25, 2) {$X$};
		\node [style=label] (6) at (1.75, 2) {$Y$};
		\node [style=map] (7) at (-2.75, 0) {$P(X)$};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=label] (12) at (-2.75, 2) {$X$};
		\node [style=none] (14) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BN-XYdist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\omega$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=label] (5) at (0.5, 2) {$X$};
		\node [style=label] (6) at (2, 2) {$Y$};
		\node [style=map] (7) at (-3.25, 0) {$P(X,Y)$};
		\node [style=none] (8) at (-4.25, 0.5) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=label] (12) at (-4.25, 2) {$X$};
		\node [style=label] (13) at (-2.5, 2) {$Y$};
		\node [style=none] (14) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BN-XYy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (10) at (-1, 0) {$\omega$};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-0.25, 0.75) {};
		\node [style=none] (14) at (-1.75, 2.25) {};
		\node [style=label] (15) at (-1.75, 2.75) {$X$};
		\node [style=sharpstate] (16) at (0.75, -1.75) {$y$};
		\node [style=map] (18) at (-6, 0) {$P(X | Y = y)$};
		\node [style=label] (19) at (-6, 1.5) {$X$};
		\node [style=none] (21) at (-6, 1) {};
		\node [style=none] (22) at (-6, 0) {};
		\node [style=none] (23) at (-3.25, 0) {$=$};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none] (26) at (-2.5, 1.5) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw [bend left=90, looseness=1.50] (13.center) to (25.center);
		\draw [style=norm] (29.center) to (26.center);
		\draw [style=norm] (26.center) to (27.center);
		\draw [style=norm] (27.center) to (28.center);
		\draw [style=norm] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BN-Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, 0) {$\omega$};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=upground] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=label] (5) at (1.75, 2) {$Y$};
		\node [style=label] (6) at (0.25, 2) {$X$};
		\node [style=map] (7) at (-2.75, 0) {$P(Y)$};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=label] (12) at (-2.75, 2) {$Y$};
		\node [style=none] (14) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BN-YX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (10) at (-0.25, 0) {$\omega$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (0.5, 2.25) {};
		\node [style=label] (15) at (0.5, 2.75) {$Y$};
		\node [style=label] (16) at (-2, -2) {$X$};
		\node [style=map] (18) at (-5.25, 0) {$P(Y | X)$};
		\node [style=label] (19) at (-5.25, 1.5) {$Y$};
		\node [style=label] (20) at (-5.25, -1.5) {$X$};
		\node [style=none] (21) at (-5.25, 1) {};
		\node [style=none] (22) at (-5.25, -1) {};
		\node [style=none] (23) at (-3.25, 0) {$=$};
		\node [style=none] (24) at (-2, -1.5) {};
		\node [style=none] (25) at (-2, 0.75) {};
		\node [style=none] (26) at (1.25, 1.5) {};
		\node [style=none] (27) at (-2.5, 1.5) {};
		\node [style=none] (28) at (-2.5, -0.75) {};
		\node [style=none] (29) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw [bend right=90, looseness=1.50] (13.center) to (25.center);
		\draw [style=norm] (29.center) to (26.center);
		\draw [style=norm] (26.center) to (27.center);
		\draw [style=norm] (27.center) to (28.center);
		\draw [style=norm] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BN-YXx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (10) at (-0.25, 0) {$\omega$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (0.5, 2.25) {};
		\node [style=label] (15) at (0.5, 2.75) {$Y$};
		\node [style=sharpstate] (16) at (-2, -1.75) {$x$};
		\node [style=map] (18) at (-6, 0) {$P(Y | X = x)$};
		\node [style=label] (19) at (-6, 1.5) {$X$};
		\node [style=none] (21) at (-6, 1) {};
		\node [style=none] (22) at (-6, 0) {};
		\node [style=none] (23) at (-3.25, 0) {$=$};
		\node [style=none] (24) at (-2, -1.5) {};
		\node [style=none] (25) at (-2, 0.75) {};
		\node [style=none] (26) at (1.25, 1.5) {};
		\node [style=none] (27) at (-2.5, 1.5) {};
		\node [style=none] (28) at (-2.5, -0.75) {};
		\node [style=none] (29) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw [bend right=90, looseness=1.50] (13.center) to (25.center);
		\draw [style=norm] (29.center) to (26.center);
		\draw [style=norm] (26.center) to (27.center);
		\draw [style=norm] (27.center) to (28.center);
		\draw [style=norm] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BN-example-fork-conditioned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0.25, 1.25) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=map] (7) at (0.25, 0.25) {\small $p_X$};
		\node [style=none] (16) at (0.25, 1.25) {};
		\node [style=none] (17) at (0.25, 3.5) {};
		\node [style=map] (18) at (-1, 2.5) {\small $p_Y$};
		\node [style=none] (21) at (-1, 2.75) {};
		\node [style=none] (22) at (-1, 5) {};
		\node [style=map] (23) at (1.5, 2.5) {\small $p_Z$};
		\node [style=none] (24) at (1.5, 2.75) {};
		\node [style=none] (25) at (1.5, 3.5) {};
		\node [style=label] (26) at (-1, 5.5) {\small $Y$};
		\node [style=sharpeffect] (29) at (0.25, 3.75) {$x$};
		\node [style=map] (30) at (-5.75, 2) {\tiny $P(Y | X=x, Z=z)$};
		\node [style=none] (31) at (-5.75, 2.5) {};
		\node [style=none] (32) at (-5.75, 3.25) {};
		\node [style=label] (33) at (-5.75, 3.75) {$Y$};
		\node [style=none] (34) at (-2.75, 2) {$=$};
		\node [style=sharpeffect] (35) at (1.5, 3.75) {$z$};
		\node [style=map] (36) at (14.75, 2.25) {\tiny $P(Y | X=x)$};
		\node [style=none] (37) at (14.75, 2.75) {};
		\node [style=none] (38) at (14.75, 3.5) {};
		\node [style=label] (39) at (14.75, 4) {$Y$};
		\node [style=none] (40) at (9.25, 2.25) {$=$};
		\node [style=none] (41) at (3.25, 2) {$=$};
		\node [style=none] (45) at (-1.75, -0.5) {};
		\node [style=none] (46) at (2.25, -0.5) {};
		\node [style=none] (47) at (-1.75, 4.5) {};
		\node [style=none] (48) at (2.25, 4.5) {};
		\node [style=map] (53) at (6.25, 0.25) {\small $p_X$};
		\node [style=none] (54) at (6.25, 0.5) {};
		\node [style=none] (55) at (6.25, 1.25) {};
		\node [style=map] (56) at (5, 2.5) {\small $p_Y$};
		\node [style=none] (57) at (5, 2.75) {};
		\node [style=none] (58) at (5, 5) {};
		\node [style=map] (59) at (7.5, 2.5) {\small $p_Z$};
		\node [style=none] (60) at (7.5, 2.75) {};
		\node [style=none] (61) at (7.5, 3.5) {};
		\node [style=label] (62) at (5, 5.5) {\small $Y$};
		\node [style=sharpeffect] (63) at (6.25, 1.5) {$x$};
		\node [style=sharpeffect] (64) at (7.5, 3.75) {$z$};
		\node [style=none] (65) at (4.25, -0.5) {};
		\node [style=none] (66) at (8.25, -0.5) {};
		\node [style=none] (67) at (4.25, 4.5) {};
		\node [style=none] (68) at (8.25, 4.5) {};
		\node [style=sharpstate] (69) at (5, 1.25) {$x$};
		\node [style=sharpstate] (70) at (7.5, 1.25) {$x$};
		\node [style=none] (72) at (5, 1.5) {};
		\node [style=none] (73) at (5, 2) {};
		\node [style=none] (74) at (7.5, 1.5) {};
		\node [style=none] (75) at (7.5, 2) {};
		\node [style=none] (76) at (12.5, 2.25) {$=$};
		\node [style=map] (80) at (11, 2.5) {\small $p_Y$};
		\node [style=none] (81) at (11, 2.75) {};
		\node [style=none] (82) at (11, 4.25) {};
		\node [style=label] (86) at (11, 4.75) {\small $Y$};
		\node [style=none] (89) at (10.25, 0.5) {};
		\node [style=none] (90) at (11.75, 0.5) {};
		\node [style=none] (91) at (10.25, 3.75) {};
		\node [style=none] (92) at (11.75, 3.75) {};
		\node [style=sharpstate] (93) at (11, 1.25) {$x$};
		\node [style=none] (95) at (11, 1.5) {};
		\node [style=none] (96) at (11, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (2.center) to (0);
		\draw [bend right=45] (0) to (3.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (32.center) to (31.center);
		\draw (38.center) to (37.center);
		\draw [style=norm] (48.center) to (47.center);
		\draw [style=norm] (47.center) to (45.center);
		\draw [style=norm] (45.center) to (46.center);
		\draw [style=norm] (46.center) to (48.center);
		\draw (55.center) to (54.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (60.center);
		\draw [style=norm] (68.center) to (67.center);
		\draw [style=norm] (67.center) to (65.center);
		\draw [style=norm] (65.center) to (66.center);
		\draw [style=norm] (66.center) to (68.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw [style=norm] (92.center) to (91.center);
		\draw [style=norm] (91.center) to (89.center);
		\draw [style=norm] (89.center) to (90.center);
		\draw [style=norm] (90.center) to (92.center);
		\draw (96.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BN-example-fork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (1.25, 2) {};
		\node [style=map] (7) at (0, -0.25) {\small  $p_X$};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (17) at (0, 3.75) {};
		\node [style=map] (18) at (-1.25, 2.5) {\small $p_Y$};
		\node [style=none] (21) at (-1.25, 2.75) {};
		\node [style=none] (22) at (-1.25, 3.75) {};
		\node [style=map] (23) at (1.25, 2.5) {\small  $p_Z$};
		\node [style=none] (24) at (1.25, 2.75) {};
		\node [style=none] (25) at (1.25, 3.75) {};
		\node [style=label] (26) at (-1.25, 4.25) {\small  $Y$};
		\node [style=label] (27) at (0, 4.25) {\small  $X$};
		\node [style=label] (28) at (1.25, 4.25) {\small  $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (2.center) to (0);
		\draw [bend right=45] (0) to (3.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bn-XY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (10) at (-1, 0) {$\omega$};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-0.25, 0.75) {};
		\node [style=none] (14) at (-1.75, 2.25) {};
		\node [style=label] (15) at (-1.75, 2.75) {$X$};
		\node [style=label] (16) at (0.75, -2) {$Y$};
		\node [style=map] (18) at (-5.25, 0) {$P(X | Y)$};
		\node [style=label] (19) at (-5.25, 1.5) {$X$};
		\node [style=label] (20) at (-5.25, -1.5) {$Y$};
		\node [style=none] (21) at (-5.25, 1) {};
		\node [style=none] (22) at (-5.25, -1) {};
		\node [style=none] (23) at (-3.25, 0) {$=$};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none] (26) at (-2.5, 1.5) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw [bend left=90, looseness=1.50] (13.center) to (25.center);
		\draw [style=norm] (29.center) to (26.center);
		\draw [style=norm] (26.center) to (27.center);
		\draw [style=norm] (27.center) to (28.center);
		\draw [style=norm] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C-box-decompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$C$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2, -0.25) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=label] (9) at (0.5, 1.75) {$Y$};
		\node [style=label] (10) at (2, 1.75) {$N$};
		\node [style=label] (11) at (2, -2) {$V$};
		\node [style=label] (12) at (0.5, -2) {$\mathbb{B}$};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (3.5, 0) {$=$};
		\node [style=map] (16) at (8.25, -2) {$C$};
		\node [style=none] (18) at (8.25, -3) {};
		\node [style=none] (19) at (6.25, -3) {};
		\node [style=whitedot] (20) at (6.25, -1) {};
		\node [style=multiply] (21) at (6, 1.25) {$\mult$};
		\node [style=whitedot] (22) at (8.5, 1.25) {$\mult$};
		\node [style=none] (23) at (5, 0.5) {};
		\node [style=none] (24) at (6, 2.25) {};
		\node [style=none] (25) at (8.5, 2.25) {};
		\node [style=none] (26) at (8.5, 1.25) {};
		\node [style=label] (27) at (6, 2.75) {$Y$};
		\node [style=label] (28) at (8.5, 2.75) {$N$};
		\node [style=none] (29) at (5, -0.25) {};
		\node [style=none] (30) at (7.5, 0) {};
		\node [style=none] (31) at (6, 1.25) {};
		\node [style=none] (32) at (7, 0) {};
		\node [style=whitedot] (33) at (8.25, -1) {};
		\node [style=none] (34) at (7.5, 0) {};
		\node [style=none] (35) at (8.5, 1.25) {};
		\node [style=none] (36) at (9.5, 0.5) {};
		\node [style=none] (37) at (8.5, 1.25) {};
		\node [style=map] (38) at (9.5, 0.25) {$\neg$};
		\node [style=none] (39) at (9.5, -0.25) {};
		\node [style=none] (40) at (7, 0) {};
		\node [style=none] (41) at (6.25, -3.5) {$\mathbb{B}$};
		\node [style=label] (42) at (8.25, -3.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw [style=dir] (13.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (24.center) to (21);
		\draw (25.center) to (26.center);
		\draw (18.center) to (16);
		\draw (19.center) to (20);
		\draw [in=-90, out=-180] (20) to (29.center);
		\draw [in=-90, out=0] (20) to (30.center);
		\draw (23.center) to (29.center);
		\draw [in=90, out=-180] (31.center) to (23.center);
		\draw [in=90, out=0, looseness=1.25] (31.center) to (32.center);
		\draw [in=90, out=-180, looseness=1.50] (35.center) to (34.center);
		\draw [in=90, out=0, looseness=1.25] (37.center) to (36.center);
		\draw (39.center) to (36.center);
		\draw [in=0, out=-90] (39.center) to (33);
		\draw [in=165, out=-90] (40.center) to (33);
		\draw (33) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C-box-yes-no-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.5, 0) {$Q?$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=label] (7) at (-0.25, 1.75) {$Y$};
		\node [style=label] (8) at (1.25, 1.75) {$N$};
		\node [style=none] (9) at (2.75, 0) {$:=$};
		\node [style=medium map] (10) at (6.5, 0.75) {yes/no};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=none] (12) at (5.75, -2.75) {};
		\node [style=none] (13) at (7.25, 1.25) {};
		\node [style=none] (14) at (5.75, 1.25) {};
		\node [style=none] (15) at (5.75, 2) {};
		\node [style=none] (16) at (7.25, 2) {};
		\node [style=label] (17) at (5.75, -3.25) {$X$};
		\node [style=map] (18) at (5.75, -1) {$Q$};
		\node [style=label] (19) at (6.25, -0.25) {$\mathbb{B}$};
		\node [style=whitedot] (20) at (5.75, -2) {};
		\node [style=none] (21) at (4.5, 2) {};
		\node [style=none] (22) at (8.25, 2) {};
		\node [style=none] (23) at (8.25, -1) {};
		\node [style=none] (24) at (4.5, -1) {};
		\node [style=none] (25) at (7.25, -0.25) {};
		\node [style=none] (26) at (7.25, 0.5) {};
		\node [style=none] (27) at (7.25, -2.75) {};
		\node [style=label] (28) at (7.25, -3.25) {$\mathbb{B}$};
		\node [style=label] (29) at (4.5, 2.5) {$X$};
		\node [style=label] (30) at (8.25, 2.5) {$X$};
		\node [style=label] (31) at (5.75, 2.5) {$\mathbb{B}$};
		\node [style=label] (32) at (7.25, 2.5) {$\mathbb{B}$};
		\node [style=label] (33) at (0.5, -1.75) {$X^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw [in=-90, out=0] (20) to (23.center);
		\draw [in=-180, out=-90] (24.center) to (20);
		\draw (21.center) to (24.center);
		\draw (23.center) to (22.center);
		\draw [style=dir] (27.center) to (25.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C-box-yes-no-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.5, 0) {$Q?$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=label] (7) at (-0.25, 1.75) {$Y$};
		\node [style=label] (8) at (1.25, 1.75) {$N$};
		\node [style=none] (9) at (2.75, 0) {$:=$};
		\node [style=none] (11) at (5.75, 0.75) {};
		\node [style=none] (12) at (5.75, -2.75) {};
		\node [style=label] (17) at (5.75, -3.25) {$X$};
		\node [style=map] (18) at (5.75, -0.75) {$Q$};
		\node [style=label] (19) at (6.25, 0) {$\mathbb{B}$};
		\node [style=whitedot] (20) at (5.75, -1.75) {};
		\node [style=none] (21) at (4.25, 3.75) {};
		\node [style=none] (22) at (9.75, 3.75) {};
		\node [style=none] (23) at (9.75, 0) {};
		\node [style=none] (24) at (4.25, -1) {};
		\node [style=none] (25) at (7.75, -0.25) {};
		\node [style=none] (26) at (7.75, 0.75) {};
		\node [style=none] (27) at (7.75, -2.75) {};
		\node [style=label] (28) at (7.75, -3.25) {$\mathbb{B}$};
		\node [style=label] (29) at (4.25, 4.25) {$X$};
		\node [style=label] (30) at (9.75, 4.25) {$X$};
		\node [style=label] (33) at (0.5, -1.75) {$X^*$};
		\node [style=none] (34) at (7.75, 0.75) {};
		\node [style=none] (35) at (5.75, 0.75) {};
		\node [style=whitedot] (36) at (5.75, 0.75) {};
		\node [style=multiply] (37) at (5.5, 2.75) {$\wedge$};
		\node [style=whitedot] (38) at (8, 2.75) {$\wedge$};
		\node [style=none] (39) at (4.75, 2) {};
		\node [style=none] (40) at (5.5, 3.75) {};
		\node [style=none] (41) at (8, 3.75) {};
		\node [style=none] (42) at (8, 2.75) {};
		\node [style=none] (45) at (4.75, 1.5) {};
		\node [style=none] (46) at (7, 1.75) {};
		\node [style=none] (47) at (5.5, 2.75) {};
		\node [style=none] (48) at (6.5, 1.75) {};
		\node [style=whitedot] (49) at (7.75, 0.75) {};
		\node [style=none] (50) at (7, 1.75) {};
		\node [style=none] (51) at (8, 2.75) {};
		\node [style=none] (52) at (8.75, 2) {};
		\node [style=none] (53) at (8, 2.75) {};
		\node [style=map] (54) at (8.75, 1.75) {$\neg$};
		\node [style=none] (55) at (8.75, 1.25) {};
		\node [style=none] (56) at (6.5, 1.75) {};
		\node [style=none] (59) at (5.5, 4.25) {$\mathbb{B}$};
		\node [style=none] (60) at (8, 4.25) {$\mathbb{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw [in=-90, out=0] (20) to (23.center);
		\draw [in=-180, out=-90] (24.center) to (20);
		\draw (21.center) to (24.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (25.center);
		\draw (40.center) to (37);
		\draw (41.center) to (42.center);
		\draw (35.center) to (36);
		\draw [in=-90, out=-180] (36) to (45.center);
		\draw [in=-90, out=0] (36) to (46.center);
		\draw (39.center) to (45.center);
		\draw [in=90, out=-180] (47.center) to (39.center);
		\draw [in=90, out=0, looseness=1.25] (47.center) to (48.center);
		\draw [in=90, out=-180, looseness=1.50] (51.center) to (50.center);
		\draw [in=90, out=0, looseness=1.25] (53.center) to (52.center);
		\draw (55.center) to (52.center);
		\draw [in=0, out=-90] (55.center) to (49);
		\draw [in=165, out=-90] (56.center) to (49);
		\draw (34.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C-box-yes-no-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$Q?$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2, -0.25) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=label] (9) at (0.5, 1.75) {$Y$};
		\node [style=label] (10) at (2, 1.75) {$N$};
		\node [style=label] (12) at (0.5, -2) {$\mathbb{B}$};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (3.5, 0) {$=$};
		\node [style=label] (43) at (2, -2) {$V$};
		\node [style=map] (58) at (7.75, -2) {$Q$};
		\node [style=none] (61) at (5.75, -1) {};
		\node [style=label] (62) at (5.75, -3.75) {$\mathbb{B}$};
		\node [style=none] (63) at (7.75, -3.25) {};
		\node [style=none] (64) at (7.75, -1) {};
		\node [style=none] (65) at (7.75, -1) {};
		\node [style=none] (66) at (5.75, -1) {};
		\node [style=whitedot] (67) at (5.75, -1) {};
		\node [style=multiply] (68) at (5.5, 1) {$\wedge$};
		\node [style=whitedot] (69) at (8, 1) {$\wedge$};
		\node [style=none] (70) at (4.75, 0.25) {};
		\node [style=none] (71) at (5.5, 2) {};
		\node [style=none] (72) at (8, 2) {};
		\node [style=none] (73) at (8, 1) {};
		\node [style=none] (74) at (4.75, -0.25) {};
		\node [style=none] (75) at (7, 0) {};
		\node [style=none] (76) at (5.5, 1) {};
		\node [style=none] (77) at (6.5, 0) {};
		\node [style=whitedot] (78) at (7.75, -1) {};
		\node [style=none] (79) at (7, 0) {};
		\node [style=none] (80) at (8, 1) {};
		\node [style=none] (81) at (8.75, 0.25) {};
		\node [style=none] (82) at (8, 1) {};
		\node [style=map] (83) at (8.75, 0) {$\neg$};
		\node [style=none] (84) at (8.75, -0.5) {};
		\node [style=none] (85) at (6.5, 0) {};
		\node [style=none] (86) at (5.5, 2.5) {$Y$};
		\node [style=none] (87) at (8, 2.5) {$N$};
		\node [style=none] (88) at (5.75, -2.25) {};
		\node [style=none] (89) at (7.75, -3.25) {};
		\node [style=label] (90) at (7.75, -3.75) {$V$};
		\node [style=none] (91) at (5.75, -2.25) {};
		\node [style=none] (92) at (5.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw [style=dir] (13.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (64.center) to (63.center);
		\draw (71.center) to (68);
		\draw (72.center) to (73.center);
		\draw (66.center) to (67);
		\draw [in=-90, out=-180] (67) to (74.center);
		\draw [in=-90, out=0] (67) to (75.center);
		\draw (70.center) to (74.center);
		\draw [in=90, out=-180] (76.center) to (70.center);
		\draw [in=90, out=0, looseness=1.25] (76.center) to (77.center);
		\draw [in=90, out=-180, looseness=1.50] (80.center) to (79.center);
		\draw [in=90, out=0, looseness=1.25] (82.center) to (81.center);
		\draw (84.center) to (81.center);
		\draw [in=0, out=-90] (84.center) to (78);
		\draw [in=165, out=-90] (85.center) to (78);
		\draw (65.center) to (78);
		\draw (88.center) to (67);
		\draw [style=dir] (92.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C-box-yes-no.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$Q?$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2, -0.25) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=label] (9) at (0.5, 1.75) {$Y$};
		\node [style=label] (10) at (2, 1.75) {$N$};
		\node [style=label] (12) at (0.5, -2) {$\mathbb{B}$};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (3.5, 0) {$=$};
		\node [style=label] (43) at (2, -2) {$V$};
		\node [style=medium map] (44) at (5.75, 0.5) {yes/no};
		\node [style=none] (45) at (5, -1.25) {};
		\node [style=none] (46) at (5, 0.25) {};
		\node [style=none] (47) at (6.5, 0.25) {};
		\node [style=none] (48) at (6.5, -2.25) {};
		\node [style=none] (49) at (6.5, 1) {};
		\node [style=none] (50) at (5, 1) {};
		\node [style=none] (51) at (5, 1.75) {};
		\node [style=none] (52) at (6.5, 1.75) {};
		\node [style=label] (53) at (5, 2.25) {$Y$};
		\node [style=label] (54) at (6.5, 2.25) {$N$};
		\node [style=none] (56) at (5, -2.25) {};
		\node [style=label] (57) at (6.5, -2.75) {$V$};
		\node [style=map] (58) at (6.5, -1.25) {$Q$};
		\node [style=label] (59) at (5, -2.75) {$\mathbb{B}$};
		\node [style=label] (60) at (7, -0.5) {$\mathbb{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw [style=dir] (13.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (48.center) to (47.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (49.center);
		\draw [style=dir] (56.center) to (45.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.25, 0) {$C$};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-2.5, -1.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-4, 0.5) {};
		\node [style=none] (7) at (-4, 1.25) {};
		\node [style=none] (8) at (-2.5, 1.25) {};
		\node [style=label] (9) at (-4, 1.75) {$Y$};
		\node [style=label] (10) at (-2.5, 1.75) {$N$};
		\node [style=label] (11) at (-2.5, -2) {$V$};
		\node [style=label] (12) at (-4, -2) {$\mathbb{B}$};
		\node [style=none] (13) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw [style=dir] (13.center) to (1.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCG-to-wolf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0.25, 1) {\ \ \ \ \ \ \ \ \ FA \ \ \ \ \ \ \ \ };
		\node [style=large map] (1) at (2, -1) {FA};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (3.25, -1.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (0.75, -2.75) {};
		\node [style=none] (7) at (3.25, -2.75) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-1.75, -2.75) {};
		\node [style=none] (10) at (0.25, 1.5) {};
		\node [style=none] (11) at (0.25, 2.5) {};
		\node [style=label] (12) at (0.25, 3) {$\s$};
		\node [style=label] (13) at (4, -2.25) {$\n$};
		\node [style=label] (14) at (2.75, 0) {$\n$};
		\node [style=label] (16) at (-3, -2.25) {$\n \closedfrom \n$};
		\node [style=map] (17) at (-1.75, -3.25) {\natlang{big}};
		\node [style=map] (18) at (0.75, -3.25) {\natlang{bad}};
		\node [style=map] (19) at (3.25, -3.25) {\natlang{wolf}};
		\node [style=large map] (20) at (24.5, 1) {\ \ \ \ \ \ \ \ \ FA \ \ \ \ \ \ \ \ };
		\node [style=large map] (21) at (22.75, -1) {FC};
		\node [style=none] (22) at (22.75, -0.5) {};
		\node [style=none] (23) at (22.75, 0.5) {};
		\node [style=none] (24) at (21.5, -1.5) {};
		\node [style=none] (25) at (24, -1.5) {};
		\node [style=none] (26) at (24, -2.75) {};
		\node [style=none] (27) at (21.5, -2.75) {};
		\node [style=none] (28) at (26.5, 0.5) {};
		\node [style=none] (29) at (26.5, -2.75) {};
		\node [style=none] (30) at (24.5, 1.5) {};
		\node [style=none] (31) at (24.5, 2.5) {};
		\node [style=label] (32) at (24.5, 3) {$\s$};
		\node [style=label] (33) at (20, -2.25) {$\n \closedfrom \n$};
		\node [style=label] (34) at (21.5, 0) {$\n \closedfrom \n$};
		\node [style=label] (35) at (27.25, -2.25) {$\n$};
		\node [style=label] (36) at (25, -2.25) {$\n \closedfrom \n$};
		\node [style=medium map] (40) at (9.25, -1.25) {\natlang{big}};
		\node [style=medium map] (41) at (13, -1.25) {\natlang{bad}};
		\node [style=map] (42) at (16, -1.25) {\natlang{wolf}};
		\node [style=none] (43) at (8.25, -0.75) {};
		\node [style=none] (44) at (8.25, 1.25) {};
		\node [style=none] (45) at (10, -0.75) {};
		\node [style=none] (46) at (12.25, -0.75) {};
		\node [style=none] (47) at (13.75, -0.75) {};
		\node [style=none] (48) at (16, -0.75) {};
		\node [style=label] (49) at (8.25, 1.75) {$\n$};
		\node [style=label] (50) at (11, 1) {$\n$};
		\node [style=label] (51) at (15, 1) {$\n$};
		\node [style=none] (52) at (5.5, 0) {$=$};
		\node [style=none] (53) at (18.5, 0) {$=$};
		\node [style=label] (54) at (1.75, -2.25) {$\n \closedfrom \n$};
		\node [style=map] (55) at (21.5, -3.25) {\natlang{big}};
		\node [style=map] (56) at (24, -3.25) {\natlang{bad}};
		\node [style=map] (57) at (26.5, -3.25) {\natlang{wolf}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (44.center) to (43.center);
		\draw [bend left=90, looseness=1.75] (45.center) to (46.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCG-typesgone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, 3.75) {\ \ \ \ \ \ \ \ \ BA \ \ \ \ \ \ \ \ };
		\node [style=large map] (1) at (3.75, 2) {FA};
		\node [style=none] (2) at (3.75, 2.5) {};
		\node [style=none] (3) at (3.75, 3.25) {};
		\node [style=none] (4) at (5, 1.5) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (5, 0.5) {};
		\node [style=none] (8) at (0, 3.25) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (2, 4.25) {};
		\node [style=none] (11) at (2, 5.25) {};
		\node [style=map] (17) at (0, 0) {\natlang{Alice}};
		\node [style=map] (18) at (2.5, 0) {\natlang{likes}};
		\node [style=map] (19) at (5, 0) {\natlang{Bob}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCGdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, 1.25) {\ \ \ \ \ \ \ \ \ BA \ \ \ \ \ \ \ \ };
		\node [style=large map] (1) at (3.75, 3.5) {FA};
		\node [style=none] (2) at (3.75, 3) {};
		\node [style=none] (3) at (3.75, 1.75) {};
		\node [style=none] (4) at (5, 4) {};
		\node [style=none] (5) at (2.5, 4) {};
		\node [style=none] (6) at (2.5, 5) {};
		\node [style=none] (7) at (5, 5) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (0, 5) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=label] (12) at (2, -0.75) {$S$};
		\node [style=label] (13) at (5, 5.5) {$N$};
		\node [style=label] (14) at (5, 2.25) {$N \gg S$};
		\node [style=label] (15) at (0, 5.5) {$N$};
		\node [style=label] (16) at (2.5, 5.5) {$(N \gg S) \ll N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCGdiag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, 6.25) {$\ \ \ \ \ \ \ \ \ \ \ \ \ \syn{BA} \ \ \ \ \ \ \ \  \ \ \ \ $};
		\node [style=large map] (1) at (4.25, 4) {$\syn{FA}$};
		\node [style=none] (2) at (4.25, 4.5) {};
		\node [style=none] (3) at (4.25, 5.75) {};
		\node [style=none] (4) at (5.75, 3.5) {};
		\node [style=none] (5) at (2.75, 3.5) {};
		\node [style=none] (6) at (2.75, 1.75) {};
		\node [style=none] (7) at (5.75, 1.75) {};
		\node [style=none] (8) at (-1.25, 5.75) {};
		\node [style=none] (9) at (-1.25, 1.75) {};
		\node [style=none] (10) at (2, 6.75) {};
		\node [style=none] (11) at (2, 7.75) {};
		\node [style=label] (12) at (2, 8.25) {$s$};
		\node [style=label] (13) at (6.5, 2.75) {$n$};
		\node [style=label] (14) at (5.5, 5.25) {$n \ccgto s$};
		\node [style=label] (15) at (-2, 2.75) {$n$};
		\node [style=label] (16) at (1, 2.75) {$(n \ccgto s) \ccgfrom n$};
		\node [style=map] (17) at (-1.25, 1.5) {\natlang{Alice}};
		\node [style=map] (18) at (2.75, 1.5) {\natlang{likes}};
		\node [style=map] (19) at (5.75, 1.5) {\natlang{Bob}};
		\node [style=none] (20) at (-1.25, -0.25) {};
		\node [style=none] (21) at (2.75, -0.25) {};
		\node [style=none] (22) at (5.75, -0.25) {};
		\node [style=none] (23) at (-1.25, 1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=none] (25) at (5.75, 1.25) {};
		\node [style=label] (26) at (-1.25, -0.75) {$\syn{Alice}$};
		\node [style=label] (27) at (2.75, -0.75) {$\syn{likes}$};
		\node [style=label] (28) at (5.75, -0.75) {$\syn{Bob}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (23.center) to (20.center);
		\draw (24.center) to (21.center);
		\draw (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCGdiag2states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, 4) {\ \ \ \ \ \ \ \ \ \ \ \ \ BA \ \ \ \ \ \ \ \  \ \ \ \ };
		\node [style=large map] (1) at (4.25, 1.75) {FA};
		\node [style=none] (2) at (4.25, 2.25) {};
		\node [style=none] (3) at (4.25, 3.5) {};
		\node [style=none] (4) at (5.75, 1.25) {};
		\node [style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (5.75, -0.5) {};
		\node [style=none] (8) at (-1.25, 3.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (2, 4.5) {};
		\node [style=none] (11) at (2, 5.5) {};
		\node [style=label] (12) at (2, 6) {$\s$};
		\node [style=label] (13) at (6.5, 0.5) {$\n$};
		\node [style=label] (14) at (5.5, 3) {$\n \ccgto \s$};
		\node [style=label] (15) at (-2, 0.5) {$\n$};
		\node [style=label] (16) at (1, 0.5) {$(n \ccgto s) \ccgfrom n$};
		\node [style=map] (17) at (-1.25, -0.75) {\natlang{Alice}};
		\node [style=map] (18) at (2.75, -0.75) {\natlang{likes}};
		\node [style=map] (19) at (5.75, -0.75) {\natlang{Bob}};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=none] (24) at (2.75, -0.75) {};
		\node [style=none] (25) at (5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCGexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, 1.25) {\ \ \ \ \ \ \ \ \ BA \ \ \ \ \ \ \ \ };
		\node [style=large map] (1) at (3.75, 3.5) {FA};
		\node [style=none] (2) at (3.75, 3) {};
		\node [style=none] (3) at (3.75, 1.75) {};
		\node [style=none] (4) at (5, 4) {};
		\node [style=none] (5) at (2.5, 4) {};
		\node [style=none] (6) at (2.5, 5.75) {};
		\node [style=none] (7) at (5, 5.75) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (0, 5.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=label] (12) at (2, -0.75) {$S$};
		\node [style=label] (13) at (5.75, 5.25) {$N$};
		\node [style=label] (14) at (5, 2.25) {$N \gg S$};
		\node [style=label] (15) at (-0.5, 2.25) {$N$};
		\node [style=label] (16) at (1.25, 4.75) {$(N \gg S) \ll N$};
		\node [style=map] (17) at (0, 6.25) {Alice};
		\node [style=map] (18) at (2.5, 6.25) {likes};
		\node [style=map] (19) at (5, 6.25) {Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCGgens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0) {Alice};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=label] (2) at (-1, -1.75) {$N$};
		\node [style=none] (3) at (3.25, -1.25) {};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=label] (5) at (3.25, -1.75) {$(N \gg S) \ll N$};
		\node [style=map] (6) at (3.25, 0) {likes};
		\node [style=large map] (7) at (9.25, 0) {FA};
		\node [style=none] (8) at (9.25, -0.5) {};
		\node [style=none] (9) at (9.25, -1.5) {};
		\node [style=none] (10) at (10.5, 0.5) {};
		\node [style=none] (11) at (8, 0.5) {};
		\node [style=none] (12) at (8, 1.5) {};
		\node [style=none] (13) at (10.5, 1.5) {};
		\node [style=label] (14) at (10.5, 2) {$N$};
		\node [style=label] (15) at (9.25, -2) {$N \gg S$};
		\node [style=label] (16) at (8, 2) {$(N \gg S) \ll N$};
		\node [style=large map] (17) at (15.75, 0) {BA};
		\node [style=none] (19) at (17, 1.75) {};
		\node [style=none] (20) at (17, 0.5) {};
		\node [style=none] (21) at (14.5, 0.5) {};
		\node [style=none] (22) at (15.75, -0.5) {};
		\node [style=none] (23) at (15.75, -1.5) {};
		\node [style=label] (24) at (15.75, -2) {$S$};
		\node [style=none] (25) at (14.5, 1.75) {};
		\node [style=label] (26) at (14.5, 2.25) {$N$};
		\node [style=none] (27) at (20.5, 0) {$\dots$};
		\node [style=label] (28) at (17, 2.25) {$N \gg S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (10.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCGmaos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\catS$};
		\node [style=none] (1) at (4.25, 0) {$\catS_\mathrm{NoTypes}$};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (6.5, 0) {};
		\node [style=none] (5) at (8, 0) {};
		\node [style=none] (6) at (10.25, 0) {$\catS_\mathrm{UNIBOX}$};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (0, -3.25) {$\FreeBi(\Sigma)$};
		\node [style=none] (10) at (2, -3.25) {};
		\node [style=none] (11) at (4.5, -3.25) {};
		\node [style=none] (12) at (7, -3.25) {$\FreeRigid(\Sigma)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCGtwoparses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, 1.25) {\ \ \ \ \ \ \ \ \ FA \ \ \ \ \ \ \ \ };
		\node [style=large map] (1) at (3.75, 3.5) {FA};
		\node [style=none] (2) at (3.75, 3) {};
		\node [style=none] (3) at (3.75, 1.75) {};
		\node [style=none] (4) at (5, 4) {};
		\node [style=none] (5) at (2.5, 4) {};
		\node [style=none] (6) at (2.5, 5.75) {};
		\node [style=none] (7) at (5, 5.75) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (0, 5.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=label] (12) at (2, -0.75) {$S$};
		\node [style=label] (13) at (5.75, 5.25) {$N$};
		\node [style=label] (14) at (5, 2.25) {$N$};
		\node [style=label] (16) at (-1.25, 5) {$N \ll N$};
		\node [style=map] (17) at (0, 6.25) {big};
		\node [style=map] (18) at (2.5, 6.25) {bad};
		\node [style=map] (19) at (5, 6.25) {wolf};
		\node [style=large map] (20) at (16, 1.25) {\ \ \ \ \ \ \ \ \ FA \ \ \ \ \ \ \ \ };
		\node [style=large map] (21) at (14.25, 3.5) {FC};
		\node [style=none] (22) at (14.25, 3) {};
		\node [style=none] (23) at (14.25, 1.75) {};
		\node [style=none] (24) at (13, 4) {};
		\node [style=none] (25) at (15.5, 4) {};
		\node [style=none] (26) at (15.5, 5.75) {};
		\node [style=none] (27) at (13, 5.75) {};
		\node [style=none] (28) at (18, 1.75) {};
		\node [style=none] (29) at (18, 5.75) {};
		\node [style=none] (30) at (16, 0.75) {};
		\node [style=none] (31) at (16, -0.25) {};
		\node [style=label] (32) at (16, -0.75) {$S$};
		\node [style=label] (33) at (11.25, 5.25) {$N \ll N$};
		\node [style=label] (34) at (13, 2.25) {$N \ll N$};
		\node [style=label] (35) at (18.75, 4.75) {$N$};
		\node [style=label] (36) at (16.75, 4.75) {$N \ll N$};
		\node [style=map] (37) at (18, 6.25) {wolf};
		\node [style=map] (38) at (15.5, 6.25) {bad};
		\node [style=map] (39) at (13, 6.25) {big};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCGunibox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, 3.75) {\ \ \ \ \ \ \ UNIBOX \ \ \ \ \ \ };
		\node [style=large map] (1) at (3.75, 2) {UNIBOX};
		\node [style=none] (2) at (3.75, 2) {};
		\node [style=none] (3) at (3.75, 3.25) {};
		\node [style=none] (4) at (5, 1) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (8) at (0, 3.25) {};
		\node [style=none] (10) at (2, 4.25) {};
		\node [style=none] (11) at (2, 5.25) {};
		\node [style=none] (17) at (3.75, 2.5) {};
		\node [style=none] (18) at (3.75, 3.25) {};
		\node [style=none] (19) at (5, 1.5) {};
		\node [style=none] (20) at (2.5, 1.5) {};
		\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (0, 3.25) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (25) at (2, 4.25) {};
		\node [style=none] (26) at (2, 5.25) {};
		\node [style=map] (27) at (0, 0) {\natlang{Alice}};
		\node [style=map] (28) at (2.5, 0) {\natlang{likes}};
		\node [style=map] (29) at (5, 0) {\natlang{Bob}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CFE-newinput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (0.5, -1.75) {};
		\node [style=none] (8) at (3.5, -1.75) {};
		\node [style=none] (13) at (2, -1.5) {$\dots$};
		\node [style=map] (15) at (0.5, -2) {$x'_1$};
		\node [style=map] (16) at (3.5, -2) {$x'_n$};
		\node [style=none] (17) at (5.25, 0) {$=$};
		\node [style=none] (18) at (7, 1.5) {};
		\node [style=none] (19) at (10, 1.5) {};
		\node [style=map] (20) at (7, 0) {$y_1'$};
		\node [style=map] (21) at (10, 0) {$y'_m$};
		\node [style=none] (22) at (8.5, 1) {$\dots$};
		\node [style=none] (23) at (2, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (18.center) to (20);
		\draw (19.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CFE-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.75) {};
		\node [style=map] (1) at (-6, -0.5) {$x'_1$};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=map] (3) at (-3, -0.5) {$x'_n$};
		\node [style=none] (4) at (-4.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CFE-pic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=map] (1) at (0.5, -0.5) {$x_1$};
		\node [style=none] (2) at (3.5, 0.75) {};
		\node [style=map] (3) at (3.5, -0.5) {$x_n$};
		\node [style=none] (4) at (2, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CFE-vs-CF_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (0.25, 7) {\begin{minipage}{3.0cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (57) at (0.25, 7.5) {};
		\node [style=none] (58) at (0.25, 8.5) {};
		\node [style=none] (59) at (-2.25, 6.5) {};
		\node [style=none] (60) at (2.75, 6.5) {};
		\node [style=none] (61) at (2.75, 4.75) {};
		\node [style=none] (62) at (-2.25, 4.75) {};
		\node [style=none] (63) at (-1, 6) {$\dots$};
		\node [style=none] (64) at (0.25, 9) {$Y$};
		\node [style=none] (65) at (-3, 5.5) {\small  $X_1$};
		\node [style=none] (66) at (0.25, 6.5) {};
		\node [style=none] (67) at (0.25, 4.75) {};
		\node [style=none] (68) at (1.75, 6) {$\dots$};
		\node [style=none] (69) at (3.5, 5.5) {\small  $X_n$};
		\node [style=large map] (70) at (0.25, 4.5) {\begin{minipage}{3.0cm} \centering \vspace*{0.05cm} $D$  \end{minipage}};
		\node [style=none] (71) at (0.75, 5.5) {\small  $X_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (57.center);
		\draw (61.center) to (60.center);
		\draw (62.center) to (59.center);
		\draw (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CFE-vs-CF_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, 7) {\begin{minipage}{1.5cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (57) at (-0.5, 7.5) {};
		\node [style=none] (58) at (-0.5, 8.5) {};
		\node [style=none] (59) at (-2, 6.5) {};
		\node [style=none] (60) at (1, 6.5) {};
		\node [style=none] (61) at (0, 3.75) {};
		\node [style=none] (62) at (-5, 3.75) {};
		\node [style=none] (63) at (-1.25, 6) {$\dots$};
		\node [style=none] (66) at (-0.5, 6.5) {};
		\node [style=none] (67) at (-2.5, 3.75) {};
		\node [style=none] (68) at (0.25, 6) {$\dots$};
		\node [style=large map] (70) at (-2.5, 2.5) {\begin{minipage}{3.0cm} \centering \vspace*{0.05cm} $\Do(X_i=x_i')(\modelM_X)$  \end{minipage}};
		\node [style=sharpstate] (72) at (6.25, 5.5) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_1$ \end{minipage}};
		\node [style=sharpstate] (73) at (10.25, 5.5) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_n$ \end{minipage}};
		\node [style=sharpstate] (74) at (8.25, 5.5) {\begin{minipage}{0.4cm} \centering \vspace*{0.1cm} \small $x_i'$ \end{minipage}};
		\node [style=none] (75) at (-5, 3.75) {};
		\node [style=none] (76) at (0, 3.75) {};
		\node [style=none] (77) at (0, 2.75) {};
		\node [style=none] (78) at (-5, 2.75) {};
		\node [style=none] (79) at (-2.5, 3.75) {};
		\node [style=none] (80) at (-2.5, 2.75) {};
		\node [style=none] (81) at (-6.75, 6.5) {};
		\node [style=none] (82) at (-3.75, 6.5) {};
		\node [style=none] (83) at (0, 3.75) {};
		\node [style=none] (84) at (-5, 3.75) {};
		\node [style=none] (86) at (-2.5, 3.75) {};
		\node [style=whitedot] (90) at (0, 3.75) {};
		\node [style=whitedot] (91) at (-2.5, 3.75) {};
		\node [style=whitedot] (92) at (-5, 3.75) {};
		\node [style=sharpeffect] (93) at (-6.75, 6.5) {\begin{minipage}{0.3cm} \centering \small $x_1$ \end{minipage}};
		\node [style=sharpeffect] (95) at (-3.75, 6.5) {\begin{minipage}{0.3cm} \centering \small $x_n$ \end{minipage}};
		\node [style=none] (96) at (-0.5, 9) {\small $Y$};
		\node [style=none] (102) at (-7.5, 1.75) {};
		\node [style=none] (103) at (1.75, 1.75) {};
		\node [style=none] (104) at (-7.5, 7.75) {};
		\node [style=none] (105) at (1.75, 7.75) {};
		\node [style=none] (108) at (-2.5, 3.75) {};
		\node [style=upground] (109) at (-5.25, 6.5) {};
		\node [style=large map] (110) at (8.25, 7.5) {\begin{minipage}{2.5cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (111) at (8.25, 8) {};
		\node [style=none] (112) at (8.25, 9) {};
		\node [style=none] (113) at (6.25, 7) {};
		\node [style=none] (114) at (10.25, 7) {};
		\node [style=none] (115) at (10.25, 5.75) {};
		\node [style=none] (116) at (6.25, 5.75) {};
		\node [style=none] (117) at (7.25, 6.5) {$\dots$};
		\node [style=none] (118) at (8.25, 7) {};
		\node [style=none] (119) at (8.25, 5.75) {};
		\node [style=none] (120) at (9.25, 6.5) {$\dots$};
		\node [style=large map] (121) at (8.25, 1) {\begin{minipage}{3.0cm} \centering \vspace*{0.05cm} $\Do(X_i=x_i')(\modelM_X)$  \end{minipage}};
		\node [style=none] (122) at (6.25, 2.25) {};
		\node [style=none] (123) at (10.5, 2) {};
		\node [style=none] (124) at (10.5, 1.25) {};
		\node [style=none] (125) at (6.25, 1.25) {};
		\node [style=sharpeffect] (136) at (6.25, 2.25) {\begin{minipage}{0.3cm} \centering \small $x_1$ \end{minipage}};
		\node [style=sharpeffect] (137) at (10.5, 2.25) {\begin{minipage}{0.3cm} \centering \small $x_n$ \end{minipage}};
		\node [style=none] (138) at (8.25, 9.5) {\small $Y$};
		\node [style=none] (139) at (4.75, 0.25) {};
		\node [style=none] (140) at (12, 0.25) {};
		\node [style=none] (141) at (4.75, 3.5) {};
		\node [style=none] (142) at (12, 3.5) {};
		\node [style=none] (143) at (8.25, 1.25) {};
		\node [style=upground] (144) at (8.25, 2.5) {};
		\node [style=none] (145) at (3.25, 4.75) {$=$};
		\node [style=none] (146) at (13.25, 4.75) {$\neq$};
		\node [style=sharpstate] (147) at (15.5, 3.25) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_1$ \end{minipage}};
		\node [style=sharpstate] (148) at (19.5, 3.25) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_n$ \end{minipage}};
		\node [style=sharpstate] (149) at (17.5, 3.25) {\begin{minipage}{0.4cm} \centering \vspace*{0.1cm} \small $x_i'$ \end{minipage}};
		\node [style=large map] (150) at (17.5, 5.25) {\begin{minipage}{2.5cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (151) at (17.5, 5.75) {};
		\node [style=none] (152) at (17.5, 6.75) {};
		\node [style=none] (153) at (15.5, 4.75) {};
		\node [style=none] (154) at (19.5, 4.75) {};
		\node [style=none] (155) at (19.5, 3.5) {};
		\node [style=none] (156) at (15.5, 3.5) {};
		\node [style=none] (157) at (16.5, 4.25) {$\dots$};
		\node [style=none] (158) at (17.5, 4.75) {};
		\node [style=none] (159) at (17.5, 3.5) {};
		\node [style=none] (160) at (18.5, 4.25) {$\dots$};
		\node [style=none] (161) at (17.5, 7.25) {\small $Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (57.center);
		\draw [in=-90, out=45, looseness=0.75] (61.center) to (60.center);
		\draw [in=-90, out=60] (62.center) to (59.center);
		\draw [in=-90, out=45] (67.center) to (66.center);
		\draw (77.center) to (76.center);
		\draw (78.center) to (75.center);
		\draw (80.center) to (79.center);
		\draw [in=-90, out=135, looseness=0.75] (83.center) to (82.center);
		\draw [in=-90, out=105, looseness=0.75] (84.center) to (81.center);
		\draw [style=norm] (105.center) to (104.center);
		\draw [style=norm] (104.center) to (102.center);
		\draw [style=norm] (102.center) to (103.center);
		\draw [style=norm] (103.center) to (105.center);
		\draw [in=-90, out=135, looseness=1.25] (108.center) to (109);
		\draw (112.center) to (111.center);
		\draw (115.center) to (114.center);
		\draw (116.center) to (113.center);
		\draw (119.center) to (118.center);
		\draw (124.center) to (123.center);
		\draw (125.center) to (122.center);
		\draw [style=norm] (142.center) to (141.center);
		\draw [style=norm] (141.center) to (139.center);
		\draw [style=norm] (139.center) to (140.center);
		\draw [style=norm] (140.center) to (142.center);
		\draw (143.center) to (144);
		\draw (152.center) to (151.center);
		\draw (155.center) to (154.center);
		\draw (156.center) to (153.center);
		\draw (159.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CFE-vs-CF_2_v2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (-7, -1.75) {};
		\node [style=none] (103) at (9.75, -1.75) {};
		\node [style=none] (104) at (-7, 8.75) {};
		\node [style=none] (105) at (9.75, 8.75) {};
		\node [style=none] (146) at (12.5, 4.75) {$\neq$};
		\node [style=sharpstate] (147) at (15, 3.25) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_1$ \end{minipage}};
		\node [style=sharpstate] (148) at (19, 3.25) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_n$ \end{minipage}};
		\node [style=sharpstate] (149) at (17, 3.25) {\begin{minipage}{0.4cm} \centering \vspace*{0.1cm} \small $x_i'$ \end{minipage}};
		\node [style=large map] (150) at (17, 5.25) {\begin{minipage}{2.5cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (151) at (17, 5.75) {};
		\node [style=none] (152) at (17, 6.75) {};
		\node [style=none] (153) at (15, 4.75) {};
		\node [style=none] (154) at (19, 4.75) {};
		\node [style=none] (155) at (19, 3.5) {};
		\node [style=none] (156) at (15, 3.5) {};
		\node [style=none] (157) at (16, 4.25) {$\dots$};
		\node [style=none] (158) at (17, 4.75) {};
		\node [style=none] (159) at (17, 3.5) {};
		\node [style=none] (160) at (18, 4.25) {$\dots$};
		\node [style=none] (161) at (17, 7.25) {\small $Y$};
		\node [style=none] (194) at (-4, 4) {};
		\node [style=none] (196) at (-4, 4) {};
		\node [style=none] (199) at (-6.25, 6) {};
		\node [style=none] (200) at (-3, 6) {};
		\node [style=none] (201) at (0, 4) {};
		\node [style=none] (202) at (-4, 4) {};
		\node [style=whitedot] (204) at (0, 4) {};
		\node [style=whitedot] (206) at (-4, 4) {};
		\node [style=sharpeffect] (207) at (-6.25, 6) {\begin{minipage}{0.3cm} \centering \small $x_1$ \end{minipage}};
		\node [style=sharpeffect] (208) at (-3, 6) {\begin{minipage}{0.3cm} \centering \small $x_n$ \end{minipage}};
		\node [style=large map] (209) at (6.25, 5.75) {\begin{minipage}{2.5cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (210) at (6.25, 6.25) {};
		\node [style=none] (211) at (6.25, 9.25) {};
		\node [style=none] (217) at (6.25, 9.75) {\small $Y$};
		\node [style=large map] (220) at (6.25, 3.25) {\begin{minipage}{3.0cm} \centering \vspace*{0.05cm} $\Do(X_i=x_i')(\modelF_X)$  \end{minipage}};
		\node [style=large map] (221) at (2.25, -0.75) {\begin{minipage}{1.0cm} \centering \vspace*{0.05cm} $\model{L}_X$  \end{minipage}};
		\node [style=large map] (222) at (-2, 2.5) {\begin{minipage}{3.0cm} \centering \vspace*{0.05cm} $\modelF_X$  \end{minipage}};
		\node [style=none] (223) at (4.25, 5.5) {};
		\node [style=none] (224) at (8.25, 5.5) {};
		\node [style=none] (225) at (8.25, 3.5) {};
		\node [style=none] (226) at (4.25, 3.5) {};
		\node [style=none] (227) at (5.25, 4.5) {$\dots$};
		\node [style=none] (228) at (6.25, 5.5) {};
		\node [style=none] (229) at (6.25, 3.5) {};
		\node [style=none] (230) at (7.25, 4.5) {$\dots$};
		\node [style=none] (231) at (-4, 4) {};
		\node [style=none] (232) at (0, 4) {};
		\node [style=none] (233) at (0, 2.75) {};
		\node [style=none] (234) at (-4, 2.75) {};
		\node [style=none] (235) at (-3, 3.5) {$\dots$};
		\node [style=none] (236) at (-2, 4) {};
		\node [style=none] (237) at (-2, 2.75) {};
		\node [style=none] (238) at (-1, 3.5) {$\dots$};
		\node [style=large map] (239) at (0.25, 6) {\begin{minipage}{1.5cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (240) at (0.25, 6.5) {};
		\node [style=none] (241) at (0.25, 7) {};
		\node [style=none] (245) at (0.25, 5.75) {};
		\node [style=sharpeffect] (246) at (0.25, 7.25) {\begin{minipage}{0.3cm} \centering \small $y$ \end{minipage}};
		\node [style=none] (247) at (-2, 4) {};
		\node [style=none] (248) at (-2, 4) {};
		\node [style=none] (249) at (-4.5, 6) {};
		\node [style=none] (250) at (-2, 4) {};
		\node [style=whitedot] (251) at (-2, 4) {};
		\node [style=sharpeffect] (252) at (-4.5, 6) {\begin{minipage}{0.3cm} \centering \small $x_i$ \end{minipage}};
		\node [style=none] (253) at (-2, 4) {};
		\node [style=none] (254) at (1.75, 5.75) {};
		\node [style=none] (255) at (0, 4) {};
		\node [style=none] (256) at (-1.25, 5.75) {};
		\node [style=none] (257) at (-4, 4) {};
		\node [style=none] (258) at (0.25, 5.75) {};
		\node [style=none] (259) at (-2, 4) {};
		\node [style=none] (260) at (2.25, 0.5) {};
		\node [style=none] (261) at (2.25, 0.5) {};
		\node [style=none] (262) at (-2, 2.25) {};
		\node [style=none] (264) at (2.25, 0.5) {};
		\node [style=whitedot] (265) at (2.25, 0.5) {};
		\node [style=none] (269) at (2.25, 0.5) {};
		\node [style=none] (270) at (2.25, -0.5) {};
		\node [style=none] (282) at (6.25, 3) {};
		\node [style=none] (283) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=norm] (105.center) to (104.center);
		\draw [style=norm] (104.center) to (102.center);
		\draw [style=norm] (102.center) to (103.center);
		\draw [style=norm] (103.center) to (105.center);
		\draw (152.center) to (151.center);
		\draw (155.center) to (154.center);
		\draw (156.center) to (153.center);
		\draw (159.center) to (158.center);
		\draw [in=-90, out=135, looseness=0.75] (201.center) to (200.center);
		\draw [in=-90, out=105, looseness=0.75] (202.center) to (199.center);
		\draw (211.center) to (210.center);
		\draw (225.center) to (224.center);
		\draw (226.center) to (223.center);
		\draw (229.center) to (228.center);
		\draw (233.center) to (232.center);
		\draw (234.center) to (231.center);
		\draw (237.center) to (236.center);
		\draw (241.center) to (240.center);
		\draw [in=-90, out=120, looseness=0.75] (250.center) to (249.center);
		\draw [in=-90, out=45, looseness=0.75] (255.center) to (254.center);
		\draw [in=-90, out=45, looseness=0.75] (257.center) to (256.center);
		\draw [in=-90, out=45, looseness=0.75] (259.center) to (258.center);
		\draw [in=-90, out=135, looseness=0.75] (264.center) to (262.center);
		\draw (270.center) to (269.center);
		\draw [in=-90, out=45] (283.center) to (282.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.5, -1) {CNOT};
		\node [style=none] (1) at (-2.25, -2) {};
		\node [style=none] (2) at (-0.75, -2) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (1, 0) {$\mapsto$};
		\node [style=whitedot] (6) at (3, -1) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (4.75, -2) {};
		\node [style=none] (10) at (4.75, 0) {};
		\node [style=graydot] (11) at (4.75, -1) {};
		\node [style=medium map] (12) at (-1.5, 1) {CNOT};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-2.25, 2) {};
		\node [style=none] (16) at (-0.75, 2) {};
		\node [style=whitedot] (17) at (3, 1) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4.75, 0) {};
		\node [style=none] (21) at (4.75, 2) {};
		\node [style=graydot] (22) at (4.75, 1) {};
		\node [style=none] (23) at (7, 0) {$=$};
		\node [style=whitedot] (24) at (8.75, 0) {};
		\node [style=none] (25) at (8.75, -1.25) {};
		\node [style=none] (26) at (8.75, 0) {};
		\node [style=none] (27) at (10.5, -1.25) {};
		\node [style=none] (28) at (10.5, 0) {};
		\node [style=graydot] (29) at (10.5, 0) {};
		\node [style=none] (31) at (8.75, 0) {};
		\node [style=none] (32) at (8.75, 1.25) {};
		\node [style=none] (33) at (10.5, 0) {};
		\node [style=none] (34) at (10.5, 1.25) {};
		\node [style=none] (35) at (12.25, 0) {$=$};
		\node [style=whitedot] (36) at (13.5, 0) {};
		\node [style=none] (37) at (13.5, -1) {};
		\node [style=none] (38) at (13.5, 0) {};
		\node [style=none] (39) at (15.25, -1) {};
		\node [style=none] (40) at (15.25, 0) {};
		\node [style=graydot] (41) at (15.25, 0) {};
		\node [style=none] (42) at (13.5, 0) {};
		\node [style=none] (43) at (13.5, 1) {};
		\node [style=none] (44) at (15.25, 0) {};
		\node [style=none] (45) at (15.25, 1) {};
		\node [style=none] (46) at (17, 0) {$=$};
		\node [style=none] (48) at (18, -1) {};
		\node [style=none] (51) at (18, 1) {};
		\node [style=none] (52) at (19.5, 1) {};
		\node [style=none] (53) at (19.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (6) to (11);
		\draw (15.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (17) to (22);
		\draw (28.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw [bend right] (24) to (29);
		\draw (34.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw [bend left=45] (31.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (38.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (43.center);
		\draw (48.center) to (51.center);
		\draw (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-rewrite2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (6) at (3, -1) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (4.75, -2) {};
		\node [style=none] (10) at (4.75, 0) {};
		\node [style=graydot] (11) at (4.75, -1) {};
		\node [style=whitedot] (17) at (3, 1) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4.75, 0) {};
		\node [style=none] (21) at (4.75, 2) {};
		\node [style=graydot] (22) at (4.75, 1) {};
		\node [style=none] (23) at (7, 0) {$=$};
		\node [style=whitedot] (24) at (8.75, 0) {};
		\node [style=none] (25) at (8.75, -1.25) {};
		\node [style=none] (26) at (8.75, 0) {};
		\node [style=none] (27) at (10.5, -1.25) {};
		\node [style=none] (28) at (10.5, 0) {};
		\node [style=graydot] (29) at (10.5, 0) {};
		\node [style=none] (31) at (8.75, 0) {};
		\node [style=none] (32) at (8.75, 1.25) {};
		\node [style=none] (33) at (10.5, 0) {};
		\node [style=none] (34) at (10.5, 1.25) {};
		\node [style=none] (35) at (12.25, 0) {$=$};
		\node [style=whitedot] (36) at (13.5, 0) {};
		\node [style=none] (37) at (13.5, -1) {};
		\node [style=none] (38) at (13.5, 0) {};
		\node [style=none] (39) at (15.25, -1) {};
		\node [style=none] (40) at (15.25, 0) {};
		\node [style=graydot] (41) at (15.25, 0) {};
		\node [style=none] (42) at (13.5, 0) {};
		\node [style=none] (43) at (13.5, 1) {};
		\node [style=none] (44) at (15.25, 0) {};
		\node [style=none] (45) at (15.25, 1) {};
		\node [style=none] (46) at (17, 0) {$=$};
		\node [style=none] (48) at (18, -1) {};
		\node [style=none] (51) at (18, 1) {};
		\node [style=none] (52) at (19.5, 1) {};
		\node [style=none] (53) at (19.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (6) to (11);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (17) to (22);
		\draw (28.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw [bend right] (24) to (29);
		\draw (34.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw [bend left=45] (31.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (38.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (43.center);
		\draw (48.center) to (51.center);
		\draw (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOTinZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1, 0) {CNOT};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (1.75, 0) {$\mapsto$};
		\node [style=whitedot] (6) at (4.25, 0) {};
		\node [style=none] (7) at (4.25, -1) {};
		\node [style=none] (8) at (4.25, 1) {};
		\node [style=none] (9) at (6, -1) {};
		\node [style=none] (10) at (6, 1) {};
		\node [style=graydot] (11) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (6) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ci-from-valid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0.75) {$C_i$};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=label] (2) at (-2, -1) {$Z$};
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=medium map] (5) at (2, 0.75) {$C$};
		\node [style=none] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.75, -1) {};
		\node [style=label] (9) at (1.25, -1.5) {$Z$};
		\node [style=sharpstate] (11) at (2.75, -1.25) {$i$};
		\node [style=none] (12) at (3.5, -0.5) {$\SpaceofCon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (7.center) to (4.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DCat-review.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.5, -1.25) {is};
		\node [style=map] (1) at (0.25, -1.25) {movie};
		\node [style=map] (2) at (6.75, -1.25) {esoteric};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (4.5, -0.75) {};
		\node [style=none] (6) at (6.75, -0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (3.5, 2.5) {};
		\node [style=label] (9) at (1.5, 0.45) {$N$};
		\node [style=label] (10) at (5.25, 0.45) {$N$};
		\node [style=label] (11) at (3, 0.45) {$S$};
		\node [style=map] (12) at (3.5, 1.45) {good?};
		\node [style=label] (13) at (3.5, 3.2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (3.center) to (4.center);
		\draw [bend left=90, looseness=1.25] (5.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DCirc-fwork-shape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {`Update(text)'};
		\node [style=none] (1) at (-3, 0) {$\mapsto$};
		\node [style=large map] (2) at (1, 0) {text};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=label] (5) at (-0.5, 1.5) {$\syn{Noun}_1$};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=label] (9) at (2.5, 1.5) {$\syn{Noun}_n$};
		\node [style=none] (11) at (1, 1) {$\dots$};
		\node [style=none] (12) at (1, -1) {$\dots$};
		\node [style=label] (13) at (-0.5, -1.5) {$\syn{Noun}_1$};
		\node [style=label] (14) at (2.5, -1.5) {$\syn{Noun}_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Dcirc-text.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, 0) {text};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=label] (3) at (0.5, 1.5) {$\syn{Noun}_1$};
		\node [style=none] (4) at (3.5, 1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=label] (6) at (3.5, 1.5) {$\syn{Noun}_n$};
		\node [style=none] (7) at (2, 1) {$\dots$};
		\node [style=none] (8) at (2, -1) {$\dots$};
		\node [style=label] (9) at (0.5, -1.5) {$\syn{Noun}_1$};
		\node [style=label] (10) at (3.5, -1.5) {$\syn{Noun}_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Do-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (9.5, -0.25) {$c_B$};
		\node [style=whitedot] (1) at (11, -1.75) {};
		\node [style=none] (2) at (9.5, -0.5) {};
		\node [style=none] (3) at (11, -2.25) {};
		\node [style=map] (4) at (11, -3) {$c_A$};
		\node [style=none] (5) at (9.5, 1.5) {};
		\node [style=label] (6) at (12.25, 3) {$A$};
		\node [style=whitedot] (7) at (8, 0.25) {};
		\node [style=none] (8) at (9, 1.5) {};
		\node [style=none] (9) at (7.25, 2.25) {};
		\node [style=none] (10) at (8, -3.5) {};
		\node [style=map] (11) at (9.5, 2) {$ \ c_L \ $};
		\node [style=none] (12) at (7.25, 2.25) {};
		\node [style=none] (13) at (7.25, 3.25) {};
		\node [style=none] (14) at (11, -1.75) {};
		\node [style=none] (15) at (10, 1.5) {};
		\node [style=label] (16) at (7.75, 3) {$S$};
		\node [style=label] (17) at (10, 3) {$L$};
		\node [style=whitedot] (18) at (11, -1.75) {};
		\node [style=none] (19) at (9.5, 2) {};
		\node [style=none] (20) at (9.5, 3.25) {};
		\node [style=none] (21) at (11, -1.75) {};
		\node [style=none] (22) at (11.75, 3.25) {};
		\node [style=map] (23) at (1.5, 0) {$P(S,L,A ; \Do(S))$};
		\node [style=label] (24) at (1.5, 2.25) {$L$};
		\node [style=none] (25) at (1.5, 0.25) {};
		\node [style=none] (26) at (1.5, 1.75) {};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=label] (29) at (1.5, -2) {$S$};
		\node [style=none] (30) at (5.5, 0) {$=$};
		\node [style=label] (31) at (2.75, 2.25) {$A$};
		\node [style=none] (32) at (2.75, 0.25) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=label] (34) at (0.25, 2.25) {$S$};
		\node [style=none] (35) at (0.25, 0.25) {};
		\node [style=none] (36) at (0.25, 1.75) {};
		\node [style=label] (37) at (8, -4) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (3.center) to (4);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (2.center);
		\draw (7) to (10.center);
		\draw [in=-90, out=15] (7) to (8.center);
		\draw [in=150, out=-90] (9.center) to (7);
		\draw (13.center) to (12.center);
		\draw [in=75, out=-90] (15.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw [in=15, out=-90, looseness=0.75] (22.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (33.center) to (32.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FAmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-0.25, 0) {FA};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1.5, -1.75) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=label] (7) at (-1.5, -2.25) {$A \closedfrom B$};
		\node [style=label] (8) at (1, -2.25) {$B$};
		\node [style=label] (9) at (-0.25, 2) {$A$};
		\node [style=none] (10) at (3, 0) {$=$};
		\node [style=none] (11) at (4.75, -1.5) {};
		\node [style=none] (12) at (4.75, 0.75) {};
		\node [style=label] (13) at (4.75, -2) {$A$};
		\node [style=none] (14) at (6, -1.5) {};
		\node [style=none] (15) at (7.75, -1.5) {};
		\node [style=label] (16) at (6, -2) {$B^r$};
		\node [style=label] (17) at (7.75, -2) {$B$};
		\node [style=label] (18) at (4.75, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (11.center);
		\draw [in=90, out=90, looseness=1.75] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FCM-refine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, -2.25) {$c_B$};
		\node [style=whitedot] (1) at (2.75, -4) {};
		\node [style=none] (2) at (1.25, -2.5) {};
		\node [style=none] (3) at (2.75, -4.5) {};
		\node [style=map] (4) at (2.75, -5.25) {$c_A$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=label] (6) at (5.25, 4.5) {$A$};
		\node [style=whitedot] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (2.25, 3) {};
		\node [style=none] (9) at (0.5, 3.75) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=whitedot] (11) at (1.25, -1) {};
		\node [style=none] (12) at (2.75, 2.25) {};
		\node [style=map] (13) at (1.25, 0.5) {$c_S$};
		\node [style=map] (14) at (2.75, 3.5) {$ \ c_L \ $};
		\node [style=none] (15) at (2.75, 2.25) {};
		\node [style=none] (16) at (2.75, 3) {};
		\node [style=none] (17) at (0.5, 3.75) {};
		\node [style=none] (18) at (0.5, 4.75) {};
		\node [style=none] (19) at (2.75, -4) {};
		\node [style=none] (20) at (3.25, 3) {};
		\node [style=label] (21) at (1, 4.5) {$S$};
		\node [style=label] (22) at (3.25, 4.5) {$L$};
		\node [style=whitedot] (23) at (2.75, -4) {};
		\node [style=whitedot] (24) at (1.25, -1) {};
		\node [style=none] (25) at (2.75, 3.5) {};
		\node [style=none] (26) at (2.75, 4.75) {};
		\node [style=none] (27) at (2.75, -4) {};
		\node [style=none] (28) at (4.75, 4.75) {};
		\node [style=medium map] (29) at (-4.25, 0) {$\omega$};
		\node [style=none] (30) at (-5.25, 0.5) {};
		\node [style=none] (31) at (-4.25, 0.5) {};
		\node [style=none] (32) at (-3.25, 0.5) {};
		\node [style=none] (33) at (-5.25, 1.75) {};
		\node [style=none] (34) at (-4.25, 1.75) {};
		\node [style=none] (35) at (-3.25, 1.75) {};
		\node [style=label] (36) at (-3.25, 2.25) {$A$};
		\node [style=label] (37) at (-5.25, 2.25) {$S$};
		\node [style=label] (38) at (-4.25, 2.25) {$L$};
		\node [style=none] (39) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (2.center);
		\draw (7) to (10.center);
		\draw [in=-90, out=15] (7) to (8.center);
		\draw [in=150, out=-90] (9.center) to (7);
		\draw [in=270, out=15] (11) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [in=75, out=-90, looseness=0.75] (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw [in=15, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw (33.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FCMrefinement.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (57) at (-1.25, -2.75) { \ $f_B$ \ };
		\node [style=whitedot] (58) at (0.75, -4.75) {};
		\node [style=none] (59) at (-1, -3.25) {};
		\node [style=none] (60) at (0.75, -5.25) {};
		\node [style=map] (61) at (0.75, -6) { \ $f_A$ \ };
		\node [style=label] (63) at (3, 4.75) {$A$};
		\node [style=whitedot] (64) at (-2.5, 2.25) {};
		\node [style=none] (65) at (-0.75, 3.25) {};
		\node [style=none] (66) at (-2.5, 4) {};
		\node [style=none] (67) at (-2.5, 1.25) {};
		\node [style=whitedot] (68) at (-1.25, -1.5) {};
		\node [style=none] (69) at (-0.25, 3.25) {};
		\node [style=map] (70) at (-2.5, 1) { \ $f_S$ \ };
		\node [style=map] (71) at (0, 3.75) {\hspace*{0.2cm} $f_L$ \hspace*{0.2cm}};
		\node [style=none] (72) at (-2.5, 4) {};
		\node [style=none] (73) at (-2.5, 5) {};
		\node [style=none] (74) at (0.75, -4.75) {};
		\node [style=none] (75) at (0.25, 3.25) {};
		\node [style=label] (76) at (-2, 4.75) {$S$};
		\node [style=label] (77) at (0.5, 4.75) {$L$};
		\node [style=whitedot] (78) at (0.75, -4.75) {};
		\node [style=whitedot] (79) at (-1.25, -1.5) {};
		\node [style=none] (81) at (0, 4) {};
		\node [style=none] (82) at (0, 5) {};
		\node [style=none] (85) at (0.75, -4.75) {};
		\node [style=none] (86) at (2.5, 5) {};
		\node [style=none] (87) at (-1.25, -2.5) {};
		\node [style=none] (88) at (-1.25, -1.5) {};
		\node [style=none] (89) at (-2, -4.25) {};
		\node [style=none] (90) at (-1.5, -3.25) {};
		\node [style=map] (91) at (-2, -4.5) {\small $\lambda_B$};
		\node [style=none] (92) at (0.75, -7.5) {};
		\node [style=none] (93) at (0.75, -6.25) {};
		\node [style=map] (94) at (0.75, -7.75) {\small $\lambda_A$};
		\node [style=none] (95) at (-3.5, -0.5) {};
		\node [style=none] (96) at (-2.75, 0.5) {};
		\node [style=map] (97) at (-3.5, -0.75) {\small $\lambda_S$};
		\node [style=none] (98) at (-1.25, -1.5) {};
		\node [style=none] (99) at (-2.25, 0.5) {};
		\node [style=none] (100) at (1.25, 2.25) {};
		\node [style=none] (101) at (0.75, 3.25) {};
		\node [style=map] (102) at (1.25, 2) {\small $\lambda_A$};
		\node [style=map] (103) at (-11.5, -2.75) {$c_B$};
		\node [style=whitedot] (104) at (-10, -4.5) {};
		\node [style=none] (105) at (-11.5, -3) {};
		\node [style=none] (106) at (-10, -5) {};
		\node [style=map] (107) at (-10, -5.75) {$c_A$};
		\node [style=none] (108) at (-11.5, -1.5) {};
		\node [style=label] (109) at (-7.5, 4) {$A$};
		\node [style=whitedot] (110) at (-11.5, 1.25) {};
		\node [style=none] (111) at (-10.5, 2.5) {};
		\node [style=none] (112) at (-12.25, 3.25) {};
		\node [style=none] (113) at (-11.5, -1.5) {};
		\node [style=whitedot] (114) at (-11.5, -1.5) {};
		\node [style=none] (115) at (-10, 1.75) {};
		\node [style=map] (116) at (-11.5, 0) {$c_S$};
		\node [style=map] (117) at (-10, 3) {$ \ c_L \ $};
		\node [style=none] (118) at (-10, 1.75) {};
		\node [style=none] (119) at (-10, 2.5) {};
		\node [style=none] (120) at (-12.25, 3.25) {};
		\node [style=none] (121) at (-12.25, 4.25) {};
		\node [style=none] (122) at (-10, -4.5) {};
		\node [style=none] (123) at (-9.5, 2.5) {};
		\node [style=label] (124) at (-11.75, 4) {$S$};
		\node [style=label] (125) at (-9.5, 4) {$L$};
		\node [style=whitedot] (126) at (-10, -4.5) {};
		\node [style=whitedot] (127) at (-11.5, -1.5) {};
		\node [style=none] (128) at (-10, 3) {};
		\node [style=none] (129) at (-10, 4.25) {};
		\node [style=none] (130) at (-10, -4.5) {};
		\node [style=none] (131) at (-8, 4.25) {};
		\node [style=none] (132) at (-5.75, 0) {$=$};
		\node [style=none] (133) at (-11, 3.75) {};
		\node [style=none] (134) at (-9, 3.75) {};
		\node [style=none] (135) at (-11, 2) {};
		\node [style=none] (136) at (-9, 2) {};
		\node [style=none] (137) at (-12.25, 0.75) {};
		\node [style=none] (138) at (-10.75, 0.75) {};
		\node [style=none] (139) at (-10.75, -0.75) {};
		\node [style=none] (140) at (-12.25, -0.75) {};
		\node [style=none] (142) at (-10.75, -5) {};
		\node [style=none] (143) at (-9.25, -5) {};
		\node [style=none] (144) at (-9.25, -6.5) {};
		\node [style=none] (145) at (-10.75, -6.5) {};
		\node [style=none] (146) at (-12.25, -2) {};
		\node [style=none] (147) at (-10.75, -2) {};
		\node [style=none] (148) at (-10.75, -3.5) {};
		\node [style=none] (149) at (-12.25, -3.5) {};
		\node [style=none] (150) at (-0.5, -5.25) {};
		\node [style=none] (151) at (2, -5.25) {};
		\node [style=none] (152) at (2, -8.5) {};
		\node [style=none] (153) at (-0.5, -8.5) {};
		\node [style=none] (154) at (-2.75, -5) {};
		\node [style=none] (155) at (0, -5) {};
		\node [style=none] (156) at (0, -2) {};
		\node [style=none] (157) at (-2.75, -2) {};
		\node [style=none] (158) at (-4.25, -1.5) {};
		\node [style=none] (159) at (-4.25, 2) {};
		\node [style=none] (160) at (-1.5, 2) {};
		\node [style=none] (161) at (-1.5, -1.5) {};
		\node [style=none] (162) at (-1.25, 4.5) {};
		\node [style=none] (163) at (-1.25, 1.25) {};
		\node [style=none] (164) at (2, 1.25) {};
		\node [style=none] (165) at (2, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (60.center);
		\draw [in=165, out=-90] (59.center) to (58);
		\draw (60.center) to (61);
		\draw (64) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (64) to (65.center);
		\draw [in=90, out=-90, looseness=0.75] (66.center) to (64);
		\draw [in=270, out=45, looseness=0.75] (68) to (69.center);
		\draw (73.center) to (72.center);
		\draw [in=90, out=-90, looseness=1.25] (75.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw [in=15, out=-90, looseness=0.50] (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw [in=90, out=-90] (90.center) to (89.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw [in=90, out=-90] (96.center) to (95.center);
		\draw [in=120, out=-90] (99.center) to (98.center);
		\draw [in=90, out=-90, looseness=1.25] (101.center) to (100.center);
		\draw (104) to (106.center);
		\draw [in=165, out=-90] (105.center) to (104);
		\draw (106.center) to (107);
		\draw (108.center) to (105.center);
		\draw (110) to (113.center);
		\draw [in=-90, out=15] (110) to (111.center);
		\draw [in=150, out=-90] (112.center) to (110);
		\draw [in=270, out=15] (114) to (115.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw [in=75, out=-90, looseness=0.75] (123.center) to (122.center);
		\draw (129.center) to (128.center);
		\draw [in=15, out=-90, looseness=0.75] (131.center) to (130.center);
		\draw [style=dashline] (133.center) to (134.center);
		\draw [style=dashline] (134.center) to (136.center);
		\draw [style=dashline] (136.center) to (135.center);
		\draw [style=dashline] (135.center) to (133.center);
		\draw [style=dashline] (140.center) to (137.center);
		\draw [style=dashline] (137.center) to (138.center);
		\draw [style=dashline] (139.center) to (140.center);
		\draw [style=dashline] (139.center) to (138.center);
		\draw [style=dashline] (145.center) to (142.center);
		\draw [style=dashline] (142.center) to (143.center);
		\draw [style=dashline] (144.center) to (145.center);
		\draw [style=dashline] (144.center) to (143.center);
		\draw [style=dashline] (149.center) to (146.center);
		\draw [style=dashline] (146.center) to (147.center);
		\draw [style=dashline] (148.center) to (149.center);
		\draw [style=dashline] (148.center) to (147.center);
		\draw [style=dashline] (153.center) to (150.center);
		\draw [style=dashline] (150.center) to (151.center);
		\draw [style=dashline] (152.center) to (153.center);
		\draw [style=dashline] (152.center) to (151.center);
		\draw [style=dashline] (157.center) to (154.center);
		\draw [style=dashline] (154.center) to (155.center);
		\draw [style=dashline] (155.center) to (156.center);
		\draw [style=dashline] (156.center) to (157.center);
		\draw [style=dashline] (158.center) to (161.center);
		\draw [style=dashline] (161.center) to (160.center);
		\draw [style=dashline] (160.center) to (159.center);
		\draw [style=dashline] (159.center) to (158.center);
		\draw [style=dashline] (165.center) to (162.center);
		\draw [style=dashline] (162.center) to (163.center);
		\draw [style=dashline] (163.center) to (164.center);
		\draw [style=dashline] (164.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_CBN_DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.25) {$B$};
		\node [style=none] (6) at (-1.25, 1.75) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (13) at (0.75, 3.5) {};
		\node [style=none] (14) at (-0.75, 2.75) {};
		\node [style=none] (15) at (1, 3.25) {};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (17) at (1.5, 3.5) {};
		\node [style=none] (18) at (0.5, -2.25) {};
		\node [style=whitedot] (20) at (1.25, 4) {$L$};
		\node [style=whitedot] (21) at (-1.5, 2.25) {$S$};
		\node [style=whitedot] (22) at (0, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (14.center) to (13.center);
		\draw [style={arrow=.99}] (16.center) to (15.center);
		\draw [style={arrow=.99}, bend right] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_Example_FCM_DAG_ND.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (57) at (-1.25, -2.75) { \ $f_B$ \ };
		\node [style=whitedot] (58) at (0.75, -4.75) {};
		\node [style=none] (59) at (-1, -3.25) {};
		\node [style=none] (60) at (0.75, -5.25) {};
		\node [style=map] (61) at (0.75, -6) { \ $f_A$ \ };
		\node [style=label] (63) at (3, 4.75) {$A$};
		\node [style=whitedot] (64) at (-2.5, 2.25) {};
		\node [style=none] (65) at (-0.75, 3.25) {};
		\node [style=none] (66) at (-2.5, 4) {};
		\node [style=none] (67) at (-2.5, 1.25) {};
		\node [style=whitedot] (68) at (-1.25, -1.5) {};
		\node [style=none] (69) at (-0.25, 3.25) {};
		\node [style=map] (70) at (-2.5, 1) { \ $f_S$ \ };
		\node [style=map] (71) at (0, 3.75) {\hspace*{0.2cm} $f_L$ \hspace*{0.2cm}};
		\node [style=none] (72) at (-2.5, 4) {};
		\node [style=none] (73) at (-2.5, 5) {};
		\node [style=none] (74) at (0.75, -4.75) {};
		\node [style=none] (75) at (0.25, 3.25) {};
		\node [style=label] (76) at (-2, 4.75) {$S$};
		\node [style=label] (77) at (0.5, 4.75) {$L$};
		\node [style=whitedot] (78) at (0.75, -4.75) {};
		\node [style=whitedot] (79) at (-1.25, -1.5) {};
		\node [style=none] (81) at (0, 4) {};
		\node [style=none] (82) at (0, 5) {};
		\node [style=none] (85) at (0.75, -4.75) {};
		\node [style=none] (86) at (2.5, 5) {};
		\node [style=none] (87) at (-1.25, -2.5) {};
		\node [style=none] (88) at (-1.25, -1.5) {};
		\node [style=none] (89) at (-2, -4.25) {};
		\node [style=none] (90) at (-1.5, -3.25) {};
		\node [style=map] (91) at (-2, -4.5) {\small $\lambda_B$};
		\node [style=none] (92) at (0.75, -7.5) {};
		\node [style=none] (93) at (0.75, -6.25) {};
		\node [style=map] (94) at (0.75, -7.75) {\small $\lambda_A$};
		\node [style=none] (95) at (-3.5, -0.5) {};
		\node [style=none] (96) at (-2.75, 0.5) {};
		\node [style=map] (97) at (-3.5, -0.75) {\small $\lambda_S$};
		\node [style=none] (98) at (-1.25, -1.5) {};
		\node [style=none] (99) at (-2.25, 0.5) {};
		\node [style=none] (100) at (1.25, 2.25) {};
		\node [style=none] (101) at (0.75, 3.25) {};
		\node [style=map] (102) at (1.25, 2) {\small $\lambda_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (60.center);
		\draw [in=165, out=-90] (59.center) to (58);
		\draw (60.center) to (61);
		\draw (64) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (64) to (65.center);
		\draw [in=90, out=-90, looseness=0.75] (66.center) to (64);
		\draw [in=270, out=45, looseness=0.75] (68) to (69.center);
		\draw (73.center) to (72.center);
		\draw [in=90, out=-90, looseness=1.25] (75.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw [in=15, out=-90, looseness=0.50] (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw [in=90, out=-90] (90.center) to (89.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw [in=90, out=-90] (96.center) to (95.center);
		\draw [in=120, out=-90] (99.center) to (98.center);
		\draw [in=90, out=-90, looseness=1.25] (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig_smoking_example.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.75, -2.5) {$c_S$};
		\node [style=whitedot] (2) at (0.25, -3.75) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (-0.75, -2.75) {};
		\node [style=none] (5) at (0.25, -4.75) {};
		\node [style=none] (6) at (1.5, 2.25) {};
		\node [style=map] (7) at (0.25, -5.5) {$c_B$};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=label] (9) at (-2.5, 3.5) {$S$};
		\node [style=label] (10) at (0.75, -4.5) {$B$};
		\node [style=whitedot] (12) at (0.25, 1.25) {};
		\node [style=none] (13) at (1, 2.25) {};
		\node [style=none] (14) at (-0.75, 2.25) {};
		\node [style=none] (15) at (0.25, -0.25) {};
		\node [style=whitedot] (16) at (-0.75, -1.25) {};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=none] (18) at (-2, -0.25) {};
		\node [style=map] (19) at (0.25, 0) {$c_T$};
		\node [style=map] (20) at (1.25, 2.5) {$c_L$};
		\node [style=none] (21) at (1.25, 2.5) {};
		\node [style=none] (22) at (1.25, 3.75) {};
		\node [style=none] (23) at (-0.75, 2.25) {};
		\node [style=none] (24) at (-0.75, 3.75) {};
		\node [style=none] (25) at (-2, -0.25) {};
		\node [style=none] (26) at (-2, 3.75) {};
		\node [style=label] (27) at (-0.25, 3.5) {$T$};
		\node [style=label] (28) at (1.75, 3.5) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=-90, out=15] (2) to (3.center);
		\draw [in=165, out=-90] (4.center) to (2);
		\draw (6.center) to (3.center);
		\draw (5.center) to (7);
		\draw (8.center) to (4.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15, looseness=1.25] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw [bend right=45] (16) to (17.center);
		\draw [bend right=45] (18.center) to (16);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GEN-models-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, -0.75) {$ \ \ B \ \ $};
		\node [style=whitedot] (1) at (1, -2) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (1, -3) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=label] (9) at (4, 2.75) {$\dots$};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (40) at (-0.5, 0.75) {};
		\node [style=map] (41) at (-0.5, -0.25) {$A$};
		\node [style=label] (43) at (-0.5, 1.25) {$O_1$};
		\node [style=whitedot] (63) at (2.75, 0.5) {};
		\node [style=none] (64) at (1.5, 1.25) {};
		\node [style=none] (65) at (1.5, 1.25) {};
		\node [style=none] (67) at (1.5, 1.25) {};
		\node [style=none] (71) at (1.5, 3.25) {};
		\node [style=map] (72) at (1.5, 2.25) {$A$};
		\node [style=label] (73) at (1.75, 0.25) {$S_2$};
		\node [style=label] (74) at (1.5, 3.75) {$O_2$};
		\node [style=none] (75) at (2.75, 0.5) {};
		\node [style=none] (76) at (3.5, 1.5) {};
		\node [style=map] (79) at (5, 5.25) {$ \ \ B \ \ $};
		\node [style=none] (81) at (5, 6.25) {};
		\node [style=none] (87) at (5, 6.25) {};
		\node [style=none] (90) at (5, 5.75) {};
		\node [style=none] (94) at (5, 8.25) {};
		\node [style=map] (95) at (5, 7.25) {$A$};
		\node [style=label] (97) at (5, 8.75) {$O_n$};
		\node [style=label] (101) at (0.5, -2.5) {$S_1$};
		\node [style=label] (102) at (5.75, 6.25) {$S_n$};
		\node [style=label] (104) at (2.5, -5.5) {$P$};
		\node [style=none] (105) at (3.25, -5) {};
		\node [style=none] (106) at (3.25, -6) {};
		\node [style=map] (107) at (3.25, -6.25) {$E$};
		\node [style=whitedot] (108) at (3.25, -5) {};
		\node [style=none] (109) at (1.5, -3.75) {};
		\node [style=none] (110) at (5.5, 4.75) {};
		\node [style=none] (111) at (4.5, -4) {$\dots$};
		\node [style=none] (112) at (3.25, -5) {};
		\node [style=none] (113) at (5.5, -3.75) {};
		\node [style=none] (114) at (4.5, 4.75) {};
		\node [style=none] (115) at (4.25, 3.5) {};
		\node [style=label] (116) at (3.5, 4.25) {$S_{n-1}$};
		\node [style=none] (120) at (1, -2) {};
		\node [style=none] (121) at (2.25, -1) {};
		\node [style=none] (124) at (2.75, 0.5) {};
		\node [style=none] (125) at (2.75, 0.5) {};
		\node [style=none] (126) at (4, 1.25) {};
		\node [style=none] (127) at (4, 1.25) {};
		\node [style=none] (128) at (4, 1.25) {};
		\node [style=none] (129) at (3.25, -1) {};
		\node [style=map] (130) at (1, -3.5) {$ \ \ B \ \ $};
		\node [style=none] (131) at (1, -3.25) {};
		\node [style=none] (132) at (0.5, -3.75) {};
		\node [style=none] (133) at (1.5, -3.75) {};
		\node [style=label] (134) at (-0.25, -4.5) {$S_0$};
		\node [style=none] (135) at (0.5, -5.25) {};
		\node [style=map] (137) at (0.5, -5.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (94.center) to (90.center);
		\draw (105.center) to (106.center);
		\draw [in=180, out=-90, looseness=1.25] (109.center) to (108);
		\draw [in=0, out=-90, looseness=1.25] (113.center) to (112.center);
		\draw (110.center) to (113.center);
		\draw [in=90, out=-90, looseness=1.25] (114.center) to (115.center);
		\draw [in=0, out=-90] (121.center) to (120.center);
		\draw [in=0, out=-90] (126.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw (112.center) to (129.center);
		\draw (135.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0) {$\syn{c}$};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=map] (6) at (2.5, -1.75) {$\syn{\sigma}$};
		\node [style=label] (9) at (2.5, 1.5) {$\syn{O}$};
		\node [style=label] (10) at (3.5, -1) {$\syn{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM3-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, -0.25) {$B$};
		\node [style=whitedot] (1) at (2.75, -1.25) {};
		\node [style=none] (2) at (2.75, -0.25) {};
		\node [style=none] (3) at (-2.25, 2.75) {};
		\node [style=none] (4) at (2.75, -2) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=map] (6) at (2.75, -2.5) {$D$};
		\node [style=label] (9) at (2.75, 2.5) {$\dots$};
		\node [style=none] (36) at (-2.25, 2.75) {};
		\node [style=none] (40) at (-2.25, 7) {};
		\node [style=map] (41) at (-2.25, 6) {$A$};
		\node [style=label] (43) at (-2.25, 7.5) {$O_1$};
		\node [style=whitedot] (63) at (2.75, 0.75) {};
		\node [style=none] (64) at (-0.75, 2.75) {};
		\node [style=none] (65) at (-0.75, 2.75) {};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-1.25, 2.75) {};
		\node [style=none] (71) at (-0.75, 7) {};
		\node [style=map] (72) at (-0.75, 6) {$A$};
		\node [style=label] (73) at (0, 5) {$S_2$};
		\node [style=label] (74) at (-0.75, 7.5) {$O_2$};
		\node [style=none] (75) at (2.75, 0.75) {};
		\node [style=none] (76) at (2.75, 1.75) {};
		\node [style=map] (79) at (2.75, 4) {$B$};
		\node [style=none] (80) at (2.75, 3) {};
		\node [style=none] (81) at (2.75, 5) {};
		\node [style=none] (87) at (2.75, 5) {};
		\node [style=none] (90) at (2.75, 5) {};
		\node [style=none] (94) at (2.75, 7) {};
		\node [style=map] (95) at (2.75, 6) {$A$};
		\node [style=label] (97) at (2.75, 7.5) {$O_n$};
		\node [style=none] (98) at (2.75, -1.25) {};
		\node [style=none] (99) at (2.75, -0.25) {};
		\node [style=label] (101) at (-1.5, 5) {$S_1$};
		\node [style=label] (102) at (3.5, 5) {$S_n$};
		\node [style=label] (103) at (1, 3.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (76.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (94.center) to (90.center);
		\draw (98.center) to (99.center);
		\draw (1) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Graph-obs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2.25) {$X_1$};
		\node [style=whitedot] (1) at (0, 0) {$X_2$};
		\node [style=whitedot] (2) at (2.25, 2.25) {$X_3$};
		\node [style=none] (3) at (2.5, -2.25) {$X_4$};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-1.75, -1.75) {};
		\node [style=none] (10) at (1.75, -1.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (9.center) to (8.center);
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (4.center) to (5.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$ \ \ P \ \ $};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-1, 2) {$Y_1$};
		\node [style=none] (10) at (1, 2) {$Y_m$};
		\node [style=none] (11) at (-1, -2) {$X_1$};
		\node [style=none] (12) at (1, -2) {$X_m$};
		\node [style=none] (13) at (0, -1.25) {$\dots$};
		\node [style=none] (14) at (0, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2, 0) {$M$};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 2.25) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, -2) {};
		\node [style=label] (5) at (1.25, 2.75) {$A$};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=map] (8) at (4, -2) {$b$};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (4.5, 1.5) {};
		\node [style=label] (13) at (2, -2.5) {$X$};
		\node [style=map] (15) at (-4.5, 0) {$P(A \mid X, B=b)$ };
		\node [style=none] (16) at (-4.5, 1.5) {};
		\node [style=none] (17) at (-4.5, -1.5) {};
		\node [style=label] (18) at (-4.5, 2) {$A$};
		\node [style=label] (19) at (-4.5, -2) {$X$};
		\node [style=none] (20) at (-0.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=90, out=90, looseness=1.50] (6.center) to (7.center);
		\draw (8) to (7.center);
		\draw [style=norm] (12.center) to (11.center);
		\draw [style=norm] (11.center) to (9.center);
		\draw [style=norm] (9.center) to (10.center);
		\draw [style=norm] (10.center) to (12.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Matmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=map] (2) at (0.5, 0) {$M$};
		\node [style=label] (3) at (0.5, 1.5) {$Y$};
		\node [style=label] (4) at (0.5, -1.5) {$X$};
		\node [style=none] (5) at (7.25, 0.5) {$Y \times X  \to \mathbb{R}^+ $};
		\node [style=none] (6) at (8, -0.75) {$(y, x) \mapsto M(y \mid x)$};
		\node [style=none] (7) at (2.75, 0) {$\sim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Matmul-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {Mult};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=label] (5) at (-1, -2) {$\R^{t \times s}$};
		\node [style=label] (6) at (1, -2) {$V^s$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=label] (9) at (0, 1.75) {$V^t$};
		\node [style=none] (10) at (2.75, 0) {$:=$};
		\node [style=none] (11) at (7.5, -2) {};
		\node [style=none] (12) at (10.25, -2) {};
		\node [style=none] (13) at (7.5, -2.5) {$\R_{1,1}$};
		\node [style=none] (14) at (10.25, -2.5) {$\R_{t,s}$};
		\node [style=none] (15) at (7.5, -0.75) {};
		\node [style=none] (16) at (10.25, -0.75) {};
		\node [style=none] (17) at (12, -2) {};
		\node [style=none] (18) at (14.75, -2) {};
		\node [style=label] (19) at (9, -1.25) {$\dots$};
		\node [style=label] (20) at (13.25, -2) {$\dots$};
		\node [style=label] (21) at (12, -2.5) {$V_1$};
		\node [style=label] (22) at (14.75, -2.5) {$V_s$};
		\node [style=whitedot] (23) at (12, -1.25) {};
		\node [style=none] (24) at (11.25, -0.75) {};
		\node [style=none] (25) at (12.75, -0.75) {};
		\node [style=none] (26) at (12, -2) {};
		\node [style=whitedot] (27) at (14.75, -1.25) {};
		\node [style=none] (28) at (14, -0.75) {};
		\node [style=none] (29) at (15.5, -0.75) {};
		\node [style=none] (30) at (14.75, -2) {};
		\node [style=label] (31) at (14.75, -0.5) {$\dots$};
		\node [style=label] (32) at (12, -0.5) {$\dots$};
		\node [style=none] (33) at (12, 0.25) {$\dots$};
		\node [style=multiply] (34) at (5.5, 2) {$\mult$};
		\node [style=none] (35) at (6.25, 1.25) {};
		\node [style=none] (36) at (4.75, 1.25) {};
		\node [style=label] (37) at (4, 1.25) {$\R_{1,1}$};
		\node [style=label] (38) at (6.75, 1.25) {$V_1$};
		\node [style=multiply] (39) at (9.5, 2) {$\mult$};
		\node [style=none] (40) at (10.25, 1.25) {};
		\node [style=none] (41) at (8.75, 1.25) {};
		\node [style=label] (42) at (8, 1.25) {$\R_{1,s}$};
		\node [style=label] (43) at (10.75, 1.25) {$V_s$};
		\node [style=none] (44) at (6.25, 0.75) {};
		\node [style=none] (45) at (4.75, 0.75) {};
		\node [style=none] (46) at (8.75, 0.75) {};
		\node [style=none] (47) at (10.25, 0.75) {};
		\node [style=plus] (48) at (7.5, 3.25) {$+$};
		\node [style=none] (49) at (7.5, 4.5) {};
		\node [style=none] (50) at (7.5, 5) {$V$};
		\node [style=multiply] (51) at (14.5, 2) {$\mult$};
		\node [style=none] (52) at (15.25, 1.25) {};
		\node [style=none] (53) at (13.75, 1.25) {};
		\node [style=label] (54) at (13, 1.25) {$\R_{t,1}$};
		\node [style=label] (55) at (15.75, 1.25) {$V_1$};
		\node [style=multiply] (56) at (18.5, 2) {$\mult$};
		\node [style=none] (57) at (19.25, 1.25) {};
		\node [style=none] (58) at (17.75, 1.25) {};
		\node [style=label] (59) at (17.25, 1.25) {$\R_{t,s}$};
		\node [style=label] (60) at (19.75, 1.25) {$V_s$};
		\node [style=none] (61) at (15.25, 0.75) {};
		\node [style=none] (62) at (13.75, 0.75) {};
		\node [style=none] (63) at (17.75, 0.75) {};
		\node [style=none] (64) at (19.25, 0.75) {};
		\node [style=plus] (65) at (16.5, 3.25) {$+$};
		\node [style=none] (66) at (16.5, 4.5) {};
		\node [style=none] (67) at (16.5, 5) {$V$};
		\node [style=label] (68) at (7.5, 2.5) {$\dots$};
		\node [style=label] (69) at (16.5, 2.5) {$\dots$};
		\node [style=label] (70) at (12, 2.25) {$\dots$};
		\node [style=none] (71) at (4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (26.center) to (23);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw (30.center) to (27);
		\draw [in=-90, out=0] (27) to (29.center);
		\draw [in=-90, out=-180] (27) to (28.center);
		\draw (15.center) to (11.center);
		\draw (16.center) to (12.center);
		\draw [in=90, out=0] (34) to (35.center);
		\draw [in=-180, out=90] (36.center) to (34);
		\draw [in=90, out=0] (39) to (40.center);
		\draw [in=-180, out=90] (41.center) to (39);
		\draw (44.center) to (35.center);
		\draw (45.center) to (36.center);
		\draw (46.center) to (41.center);
		\draw (47.center) to (40.center);
		\draw [in=90, out=-180] (48) to (34);
		\draw [in=90, out=0] (48) to (39);
		\draw (49.center) to (48);
		\draw [in=90, out=0] (51) to (52.center);
		\draw [in=-180, out=90] (53.center) to (51);
		\draw [in=90, out=0] (56) to (57.center);
		\draw [in=-180, out=90] (58.center) to (56);
		\draw (61.center) to (52.center);
		\draw (62.center) to (53.center);
		\draw (63.center) to (58.center);
		\draw (64.center) to (57.center);
		\draw [in=90, out=-180] (65) to (51);
		\draw [in=90, out=0] (65) to (56);
		\draw (66.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Matmul-general2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {Mult};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=label] (5) at (0.5, -2) {$\R^{t \times s}$};
		\node [style=label] (6) at (2.5, -2) {$V^s$};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=label] (9) at (1.5, 1.75) {$V^t$};
		\node [style=none] (10) at (4.25, 0) {$:=$};
		\node [style=multiply] (34) at (7, 1.25) {$\mult$};
		\node [style=none] (35) at (7.75, 0.5) {};
		\node [style=none] (36) at (6.25, 0.5) {};
		\node [style=label] (37) at (6.25, -0.5) {$\R_{1,1}$};
		\node [style=label] (38) at (8.25, 0.5) {$V_1$};
		\node [style=multiply] (39) at (11, 1.25) {$\mult$};
		\node [style=none] (40) at (11.75, 0.5) {};
		\node [style=none] (41) at (10.25, 0.5) {};
		\node [style=label] (42) at (10.25, -0.5) {$\R_{1,s}$};
		\node [style=label] (43) at (12.25, 0.5) {$V_s$};
		\node [style=none] (44) at (7.75, 0) {};
		\node [style=none] (45) at (6.25, 0) {};
		\node [style=none] (46) at (10.25, 0) {};
		\node [style=none] (47) at (11.75, 0) {};
		\node [style=plus] (48) at (9, 2.5) {$+$};
		\node [style=none] (49) at (9, 3.75) {};
		\node [style=none] (50) at (9, 4.25) {$V$};
		\node [style=multiply] (51) at (15, 1.25) {$\mult$};
		\node [style=none] (52) at (15.75, 0.5) {};
		\node [style=none] (53) at (14.25, 0.5) {};
		\node [style=label] (54) at (14.25, -0.5) {$\R_{t,1}$};
		\node [style=label] (55) at (16.25, 0.5) {$V_1$};
		\node [style=multiply] (56) at (19, 1.25) {$\mult$};
		\node [style=none] (57) at (19.75, 0.5) {};
		\node [style=none] (58) at (18.25, 0.5) {};
		\node [style=label] (59) at (18.25, -0.75) {$\R_{t,s}$};
		\node [style=label] (60) at (20.25, 0.5) {$V_s$};
		\node [style=none] (61) at (15.75, 0) {};
		\node [style=none] (62) at (14.25, 0) {};
		\node [style=none] (63) at (18.25, -0.25) {};
		\node [style=none] (64) at (19.75, 0) {};
		\node [style=plus] (65) at (17, 2.5) {$+$};
		\node [style=none] (66) at (17, 3.75) {};
		\node [style=none] (67) at (17, 4.25) {$V$};
		\node [style=label] (68) at (9, 1.75) {$\dots$};
		\node [style=label] (69) at (17, 1.75) {$\dots$};
		\node [style=label] (70) at (13, 2.5) {$\dots$};
		\node [style=none] (71) at (11.75, -3.25) {};
		\node [style=none] (72) at (14.25, -3.25) {};
		\node [style=label] (73) at (13, -3.25) {$\dots$};
		\node [style=label] (74) at (11.75, -3.75) {$V_1$};
		\node [style=label] (75) at (14.25, -3.75) {$V_s$};
		\node [style=whitedot] (76) at (11.75, -2.5) {};
		\node [style=none] (77) at (10.75, -1.75) {};
		\node [style=none] (78) at (12.75, -1.75) {};
		\node [style=none] (79) at (11.75, -3.25) {};
		\node [style=whitedot] (80) at (14.25, -2.5) {};
		\node [style=none] (81) at (13.25, -1.75) {};
		\node [style=none] (82) at (15.25, -1.75) {};
		\node [style=none] (83) at (14.25, -3.25) {};
		\node [style=label] (84) at (14.25, -1.75) {$\dots$};
		\node [style=label] (85) at (11.75, -1.75) {$\dots$};
		\node [style=none] (86) at (13, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw [in=90, out=0] (34) to (35.center);
		\draw [in=-180, out=90] (36.center) to (34);
		\draw [in=90, out=0] (39) to (40.center);
		\draw [in=-180, out=90] (41.center) to (39);
		\draw (44.center) to (35.center);
		\draw (45.center) to (36.center);
		\draw (46.center) to (41.center);
		\draw (47.center) to (40.center);
		\draw [in=90, out=-180] (48) to (34);
		\draw [in=90, out=0] (48) to (39);
		\draw (49.center) to (48);
		\draw [in=90, out=0] (51) to (52.center);
		\draw [in=-180, out=90] (53.center) to (51);
		\draw [in=90, out=0] (56) to (57.center);
		\draw [in=-180, out=90] (58.center) to (56);
		\draw (61.center) to (52.center);
		\draw (62.center) to (53.center);
		\draw (63.center) to (58.center);
		\draw (64.center) to (57.center);
		\draw [in=90, out=-180] (65) to (51);
		\draw [in=90, out=0] (65) to (56);
		\draw (66.center) to (65);
		\draw (79.center) to (76);
		\draw [in=-90, out=0] (76) to (78.center);
		\draw [in=-90, out=-180] (76) to (77.center);
		\draw (83.center) to (80);
		\draw [in=-90, out=0] (80) to (82.center);
		\draw [in=-90, out=-180] (80) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Matmul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {Mult};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=label] (5) at (-1, -2) {$\mathbb{R}^{t \times s}$};
		\node [style=label] (6) at (1, -2) {$V^s$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=label] (9) at (0, 1.75) {$V^t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NN-decompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {Neural Network};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (1.75, -1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=label] (5) at (0, -1.75) {Inputs};
		\node [style=label] (6) at (0, 1.75) {Outputs};
		\node [style=none] (7) at (0, 1) {$\dots$};
		\node [style=none] (8) at (0, -1) {$\dots$};
		\node [style=none] (9) at (3.75, 0) {$=$};
		\node [style=map] (10) at (6.25, -1) {Process 1};
		\node [style=none] (11) at (5.25, -2.25) {};
		\node [style=none] (13) at (5.25, 2.25) {};
		\node [style=none] (18) at (6.25, -2.5) {$\dots$};
		\node [style=map] (19) at (7.75, 0.75) {Process 2};
		\node [style=none] (20) at (7.5, -2.25) {};
		\node [style=none] (21) at (8.75, -2.25) {};
		\node [style=none] (22) at (7.5, 0.25) {};
		\node [style=none] (23) at (8.75, 0.25) {};
		\node [style=none] (24) at (8.5, -2.5) {$\dots$};
		\node [style=none] (25) at (6.25, 0.25) {};
		\node [style=none] (26) at (6.25, -0.5) {};
		\node [style=none] (28) at (6.25, 2.25) {};
		\node [style=none] (29) at (6.25, 1.25) {};
		\node [style=none] (30) at (7.25, 2.25) {};
		\node [style=none] (31) at (7.25, 1.25) {};
		\node [style=none] (32) at (8.75, 2.25) {};
		\node [style=none] (33) at (8.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (13.center) to (11.center);
		\draw (22.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NN-layer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {NN};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-2.75, -1.5) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=none] (7) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=none] (11) at (0.25, 0) {$=$};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=none] (16) at (3, -1.5) {};
		\node [style=none] (18) at (1.75, -1.5) {};
		\node [style=whitedot] (23) at (3, -0.5) {};
		\node [style=whitedot] (25) at (1.75, -0.5) {};
		\node [style=graydot] (26) at (1.75, 1) {$a$};
		\node [style=graydot] (27) at (3, 1) {$b$};
		\node [style=graydot] (28) at (4.25, 1) {$c$};
		\node [style=none] (29) at (1.75, 1) {};
		\node [style=none] (30) at (4.25, 1) {};
		\node [style=none] (38) at (3, 1) {};
		\node [style=none] (39) at (1.75, 1) {};
		\node [style=none] (40) at (4.25, 1) {};
		\node [style=none] (41) at (1.75, -0.5) {};
		\node [style=none] (42) at (1.75, -0.5) {};
		\node [style=none] (43) at (3, 1) {};
		\node [style=none] (44) at (4.25, -0.5) {};
		\node [style=none] (45) at (4.25, -1.5) {};
		\node [style=whitedot] (46) at (4.25, -0.5) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (3, 2) {};
		\node [style=none] (49) at (4.25, 2) {};
		\node [style=none] (50) at (-2, 0.5) {};
		\node [style=none] (51) at (-2, 1.5) {};
		\node [style=medium map] (52) at (-1.75, -4.75) {NN};
		\node [style=none] (53) at (-2.5, -5.25) {};
		\node [style=none] (54) at (-1.75, -5.25) {};
		\node [style=none] (55) at (-1, -5.25) {};
		\node [style=none] (56) at (-2.5, -6.25) {};
		\node [style=none] (57) at (-1.75, -6.25) {};
		\node [style=none] (58) at (-1, -6.25) {};
		\node [style=none] (59) at (-2.25, -4.25) {};
		\node [style=none] (60) at (-1.25, -4.25) {};
		\node [style=none] (61) at (-1.25, -3.25) {};
		\node [style=none] (62) at (-2.25, -3.25) {};
		\node [style=none] (63) at (0.5, -4.75) {$=$};
		\node [style=none] (64) at (3.25, -5.25) {};
		\node [style=none] (65) at (2, -5.25) {};
		\node [style=none] (66) at (3.25, -6.25) {};
		\node [style=none] (67) at (2, -6.25) {};
		\node [style=whitedot] (68) at (3.25, -5.25) {};
		\node [style=whitedot] (69) at (2, -5.25) {};
		\node [style=graydot] (70) at (2, -3.75) {$a$};
		\node [style=graydot] (72) at (4.5, -3.75) {$b$};
		\node [style=none] (73) at (2, -3.75) {};
		\node [style=none] (74) at (4.5, -3.75) {};
		\node [style=none] (76) at (2, -3.75) {};
		\node [style=none] (77) at (4.5, -3.75) {};
		\node [style=none] (78) at (2, -5.25) {};
		\node [style=none] (79) at (2, -5.25) {};
		\node [style=none] (81) at (4.5, -5.25) {};
		\node [style=none] (82) at (4.5, -6.25) {};
		\node [style=whitedot] (83) at (4.5, -5.25) {};
		\node [style=none] (84) at (2, -2.75) {};
		\node [style=none] (86) at (4.5, -2.75) {};
		\node [style=none] (87) at (3.25, -9.75) {};
		\node [style=none] (88) at (2, -9.75) {};
		\node [style=none] (89) at (3.25, -10.75) {};
		\node [style=none] (90) at (2, -10.75) {};
		\node [style=whitedot] (91) at (3.25, -9.75) {};
		\node [style=whitedot] (92) at (2, -9.75) {};
		\node [style=graydot] (93) at (2, -8.25) {$a$};
		\node [style=graydot] (94) at (4.5, -8.25) {$b$};
		\node [style=none] (95) at (2, -8.25) {};
		\node [style=none] (96) at (4.5, -8.25) {};
		\node [style=none] (97) at (2, -8.25) {};
		\node [style=none] (98) at (4.5, -8.25) {};
		\node [style=none] (99) at (2, -9.75) {};
		\node [style=none] (100) at (2, -9.75) {};
		\node [style=none] (101) at (4.5, -9.75) {};
		\node [style=none] (102) at (4.5, -10.75) {};
		\node [style=whitedot] (103) at (4.5, -9.75) {};
		\node [style=none] (104) at (2, -7.25) {};
		\node [style=none] (105) at (4.5, -7.25) {};
		\node [style=medium map] (106) at (-1.75, -9) {NN};
		\node [style=none] (107) at (-2.5, -9.5) {};
		\node [style=none] (108) at (-1.75, -9.5) {};
		\node [style=none] (109) at (-1, -9.5) {};
		\node [style=none] (110) at (-2.5, -10.5) {};
		\node [style=none] (111) at (-1.75, -10.5) {};
		\node [style=none] (112) at (-1, -10.5) {};
		\node [style=none] (113) at (-2.25, -8.5) {};
		\node [style=none] (114) at (-1.25, -8.5) {};
		\node [style=none] (115) at (-1.25, -7.5) {};
		\node [style=none] (116) at (-2.25, -7.5) {};
		\node [style=none] (117) at (0.5, -9) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (13.center);
		\draw (23) to (29.center);
		\draw (23) to (30.center);
		\draw (38.center) to (23);
		\draw (39.center) to (29.center);
		\draw (40.center) to (30.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (40.center);
		\draw (46) to (39.center);
		\draw (46) to (43.center);
		\draw (45.center) to (46);
		\draw (42.center) to (40.center);
		\draw (39.center) to (47.center);
		\draw (43.center) to (48.center);
		\draw (40.center) to (49.center);
		\draw (51.center) to (50.center);
		\draw (58.center) to (55.center);
		\draw (57.center) to (54.center);
		\draw (56.center) to (53.center);
		\draw (62.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (67.center) to (65.center);
		\draw (66.center) to (64.center);
		\draw (68) to (73.center);
		\draw (68) to (74.center);
		\draw (76.center) to (73.center);
		\draw (77.center) to (74.center);
		\draw [in=270, out=90] (78.center) to (76.center);
		\draw (81.center) to (77.center);
		\draw [in=330, out=150] (83) to (76.center);
		\draw (82.center) to (83);
		\draw (79.center) to (77.center);
		\draw (76.center) to (84.center);
		\draw (77.center) to (86.center);
		\draw (90.center) to (88.center);
		\draw (89.center) to (87.center);
		\draw [in=-90, out=135] (91) to (95.center);
		\draw [in=-90, out=45] (91) to (96.center);
		\draw (97.center) to (95.center);
		\draw (98.center) to (96.center);
		\draw [in=-120, out=135, looseness=1.25] (99.center) to (97.center);
		\draw [in=-60, out=45, looseness=1.25] (101.center) to (98.center);
		\draw (103) to (97.center);
		\draw (102.center) to (103);
		\draw (100.center) to (98.center);
		\draw (97.center) to (104.center);
		\draw (98.center) to (105.center);
		\draw (112.center) to (109.center);
		\draw (111.center) to (108.center);
		\draw (110.center) to (107.center);
		\draw (116.center) to (113.center);
		\draw (114.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NN-layers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (-6.75, 0) {NN};
		\node [style=none] (2) at (-7.5, -0.5) {};
		\node [style=none] (3) at (-6.75, -0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (5) at (-7.5, -1.5) {};
		\node [style=none] (6) at (-6.75, -1.5) {};
		\node [style=none] (7) at (-6, -1.5) {};
		\node [style=none] (8) at (-7.25, 0.5) {};
		\node [style=none] (9) at (-6.25, 0.5) {};
		\node [style=none] (10) at (-6.25, 1.5) {};
		\node [style=none] (11) at (-7.25, 1.5) {};
		\node [style=none] (12) at (-4.5, 0) {$=$};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (-2.25, -1.5) {};
		\node [style=none] (15) at (-1, -2.5) {};
		\node [style=none] (16) at (-2.25, -2.5) {};
		\node [style=whitedot] (17) at (-1, -1.5) {};
		\node [style=whitedot] (18) at (-2.25, -1.5) {};
		\node [style=graydot] (19) at (-2.25, 0) {$a$};
		\node [style=graydot] (20) at (-1, 0) {$b$};
		\node [style=graydot] (21) at (0.25, 0) {$c$};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=none] (23) at (0.25, 0) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (-2.25, 0) {};
		\node [style=none] (26) at (0.25, 0) {};
		\node [style=none] (27) at (-2.25, -1.5) {};
		\node [style=none] (28) at (-2.25, -1.5) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (0.25, -1.5) {};
		\node [style=none] (31) at (0.25, -2.5) {};
		\node [style=whitedot] (32) at (0.25, -1.5) {};
		\node [style=none] (33) at (-2.25, 0) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (0.25, 0) {};
		\node [style=none] (38) at (-1, 1) {};
		\node [style=none] (39) at (-2.25, 1) {};
		\node [style=none] (40) at (-1, 0) {};
		\node [style=none] (41) at (-2.25, 0) {};
		\node [style=whitedot] (42) at (-1, 1) {};
		\node [style=whitedot] (43) at (-2.25, 1) {};
		\node [style=graydot] (44) at (-2.25, 2.5) {$c$};
		\node [style=graydot] (45) at (0.25, 2.5) {$d$};
		\node [style=none] (46) at (-2.25, 2.5) {};
		\node [style=none] (47) at (0.25, 2.5) {};
		\node [style=none] (48) at (-2.25, 2.5) {};
		\node [style=none] (49) at (0.25, 2.5) {};
		\node [style=none] (50) at (-2.25, 1) {};
		\node [style=none] (51) at (-2.25, 1) {};
		\node [style=none] (52) at (0.25, 1) {};
		\node [style=none] (53) at (0.25, 0) {};
		\node [style=whitedot] (54) at (0.25, 1) {};
		\node [style=none] (55) at (-2.25, 3.5) {};
		\node [style=none] (56) at (0.25, 3.5) {};
		\node [style=medium map] (57) at (5.75, 0) {NN};
		\node [style=none] (58) at (5, -0.5) {};
		\node [style=none] (59) at (5.75, -0.5) {};
		\node [style=none] (60) at (6.5, -0.5) {};
		\node [style=none] (61) at (5, -1.5) {};
		\node [style=none] (62) at (5.75, -1.5) {};
		\node [style=none] (63) at (6.5, -1.5) {};
		\node [style=none] (64) at (5.25, 0.5) {};
		\node [style=none] (65) at (6.25, 0.5) {};
		\node [style=none] (66) at (6.25, 1.5) {};
		\node [style=none] (67) at (5.25, 1.5) {};
		\node [style=none] (68) at (8, 0) {$=$};
		\node [style=medium map] (69) at (10.5, -1) {layer 1 };
		\node [style=none] (70) at (9.75, -1.5) {};
		\node [style=none] (71) at (10.5, -1.5) {};
		\node [style=none] (72) at (11.25, -1.5) {};
		\node [style=none] (73) at (9.75, -2.5) {};
		\node [style=none] (74) at (10.5, -2.5) {};
		\node [style=none] (75) at (11.25, -2.5) {};
		\node [style=none] (76) at (9.75, -0.5) {};
		\node [style=none] (77) at (11.25, -0.5) {};
		\node [style=none] (78) at (11.25, -0.5) {};
		\node [style=none] (79) at (9.75, -0.5) {};
		\node [style=none] (80) at (10.5, -0.5) {};
		\node [style=none] (81) at (10.5, -0.5) {};
		\node [style=medium map] (82) at (10.5, 1) {layer 2 };
		\node [style=none] (83) at (9.75, 0.5) {};
		\node [style=none] (84) at (10.5, 0.5) {};
		\node [style=none] (85) at (11.25, 0.5) {};
		\node [style=none] (86) at (9.75, -0.5) {};
		\node [style=none] (87) at (10.5, -0.5) {};
		\node [style=none] (88) at (11.25, -0.5) {};
		\node [style=none] (89) at (10, 1.5) {};
		\node [style=none] (90) at (11, 1.5) {};
		\node [style=none] (91) at (11, 2.5) {};
		\node [style=none] (92) at (10, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (17) to (22.center);
		\draw (17) to (23.center);
		\draw (24.center) to (17);
		\draw (25.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (27.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (26.center);
		\draw (32) to (25.center);
		\draw (32) to (29.center);
		\draw (31.center) to (32);
		\draw (28.center) to (26.center);
		\draw (25.center) to (33.center);
		\draw (29.center) to (34.center);
		\draw (26.center) to (35.center);
		\draw (41.center) to (39.center);
		\draw (40.center) to (38.center);
		\draw (42) to (46.center);
		\draw (42) to (47.center);
		\draw (48.center) to (46.center);
		\draw (49.center) to (47.center);
		\draw [in=270, out=90] (50.center) to (48.center);
		\draw (52.center) to (49.center);
		\draw [in=330, out=150] (54) to (48.center);
		\draw (53.center) to (54);
		\draw (51.center) to (49.center);
		\draw (48.center) to (55.center);
		\draw (49.center) to (56.center);
		\draw (63.center) to (60.center);
		\draw (62.center) to (59.center);
		\draw (61.center) to (58.center);
		\draw (67.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (75.center) to (72.center);
		\draw (74.center) to (71.center);
		\draw (73.center) to (70.center);
		\draw (79.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (88.center) to (85.center);
		\draw (87.center) to (84.center);
		\draw (86.center) to (83.center);
		\draw (92.center) to (89.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NN-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.75, -2.5) {};
		\node [style=none] (3) at (0.5, -2.5) {};
		\node [style=whitedot] (4) at (1.75, -1.5) {};
		\node [style=whitedot] (5) at (0.5, -1.5) {};
		\node [style=graydot] (6) at (0.5, 0) {$a$};
		\node [style=graydot] (7) at (1.75, 0) {$b$};
		\node [style=graydot] (8) at (3, 0) {$c$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (0.5, -1.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (3, -2.5) {};
		\node [style=whitedot] (19) at (3, -1.5) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (1.75, 0) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=whitedot] (27) at (1.75, 1) {};
		\node [style=whitedot] (28) at (0.5, 1) {};
		\node [style=graydot] (29) at (0.5, 2.5) {$d$};
		\node [style=graydot] (30) at (3, 2.5) {$e$};
		\node [style=none] (31) at (0.5, 2.5) {};
		\node [style=none] (32) at (3, 2.5) {};
		\node [style=none] (33) at (0.5, 2.5) {};
		\node [style=none] (34) at (3, 2.5) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (36) at (0.5, 1) {};
		\node [style=none] (37) at (3, 1) {};
		\node [style=none] (38) at (3, 0) {};
		\node [style=whitedot] (39) at (3, 1) {};
		\node [style=none] (40) at (0.5, 3.5) {};
		\node [style=none] (41) at (3, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (4) to (9.center);
		\draw (4) to (10.center);
		\draw (11.center) to (4);
		\draw (12.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (13.center);
		\draw (19) to (12.center);
		\draw (19) to (16.center);
		\draw (18.center) to (19);
		\draw (15.center) to (13.center);
		\draw (12.center) to (20.center);
		\draw (16.center) to (21.center);
		\draw (13.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw (33.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw [in=270, out=90] (35.center) to (33.center);
		\draw (37.center) to (34.center);
		\draw [in=330, out=150] (39) to (33.center);
		\draw (38.center) to (39);
		\draw (36.center) to (34.center);
		\draw (33.center) to (40.center);
		\draw (34.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NN-refine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.75, -2.5) {};
		\node [style=none] (3) at (0.5, -2.5) {};
		\node [style=whitedot] (4) at (1.75, -1.5) {};
		\node [style=whitedot] (5) at (0.5, -1.5) {};
		\node [style=graydot] (6) at (0.5, 0) {$a$};
		\node [style=graydot] (7) at (1.75, 0) {$b$};
		\node [style=graydot] (8) at (3, 0) {$c$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (0.5, -1.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (3, -2.5) {};
		\node [style=whitedot] (19) at (3, -1.5) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (1.75, 0) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=whitedot] (27) at (1.75, 1) {};
		\node [style=whitedot] (28) at (0.5, 1) {};
		\node [style=graydot] (29) at (0.5, 2.5) {$c$};
		\node [style=graydot] (30) at (3, 2.5) {$d$};
		\node [style=none] (31) at (0.5, 2.5) {};
		\node [style=none] (32) at (3, 2.5) {};
		\node [style=none] (33) at (0.5, 2.5) {};
		\node [style=none] (34) at (3, 2.5) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (36) at (0.5, 1) {};
		\node [style=none] (37) at (3, 1) {};
		\node [style=none] (38) at (3, 0) {};
		\node [style=whitedot] (39) at (3, 1) {};
		\node [style=none] (40) at (0.5, 3.5) {};
		\node [style=none] (41) at (3, 3.5) {};
		\node [style=medium map] (42) at (-3.75, 0) {NN};
		\node [style=none] (43) at (-4.5, 1.25) {};
		\node [style=none] (44) at (-3, 1.25) {};
		\node [style=none] (45) at (-4.5, -1.5) {};
		\node [style=none] (46) at (-3.75, -1.5) {};
		\node [style=none] (47) at (-3, -1.5) {};
		\node [style=none] (48) at (-4.5, -0.5) {};
		\node [style=none] (49) at (-3.75, -0.5) {};
		\node [style=none] (50) at (-3, -0.5) {};
		\node [style=none] (51) at (-4.5, 0.25) {};
		\node [style=none] (52) at (-3, 0.25) {};
		\node [style=none] (53) at (-1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (4) to (9.center);
		\draw (4) to (10.center);
		\draw (11.center) to (4);
		\draw (12.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (13.center);
		\draw (19) to (12.center);
		\draw (19) to (16.center);
		\draw (18.center) to (19);
		\draw (15.center) to (13.center);
		\draw (12.center) to (20.center);
		\draw (16.center) to (21.center);
		\draw (13.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (27) to (31.center);
		\draw (27) to (32.center);
		\draw (33.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw [in=270, out=90] (35.center) to (33.center);
		\draw (37.center) to (34.center);
		\draw [in=330, out=150] (39) to (33.center);
		\draw (38.center) to (39);
		\draw (36.center) to (34.center);
		\draw (33.center) to (40.center);
		\draw (34.center) to (41.center);
		\draw (50.center) to (47.center);
		\draw (46.center) to (49.center);
		\draw (48.center) to (45.center);
		\draw (51.center) to (43.center);
		\draw (52.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {Neural Network};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (1.75, -1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=label] (5) at (0, -1.75) {Inputs};
		\node [style=label] (6) at (0, 1.75) {Outputs};
		\node [style=none] (7) at (0, 1) {$\dots$};
		\node [style=none] (8) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NN323.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2.75, -1.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (14) at (2.75, -2.5) {};
		\node [style=none] (15) at (1.5, -2.5) {};
		\node [style=whitedot] (16) at (2.75, -1.5) {};
		\node [style=whitedot] (17) at (1.5, -1.5) {};
		\node [style=graydot] (18) at (2, 0) {$d$};
		\node [style=graydot] (19) at (3.5, 0) {$e$};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (3.5, 0) {};
		\node [style=none] (24) at (1.5, -1.5) {};
		\node [style=none] (25) at (1.5, -1.5) {};
		\node [style=none] (26) at (4, -1.5) {};
		\node [style=none] (27) at (4, -2.5) {};
		\node [style=whitedot] (28) at (4, -1.5) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (3.5, 0) {};
		\node [style=none] (31) at (2.75, -4) {};
		\node [style=none] (32) at (1.5, -4) {};
		\node [style=none] (33) at (2.75, -5) {};
		\node [style=none] (34) at (1.5, -5) {};
		\node [style=whitedot] (35) at (2.75, -4) {};
		\node [style=whitedot] (36) at (1.5, -4) {};
		\node [style=graydot] (37) at (1.5, -2.5) {$a$};
		\node [style=graydot] (38) at (2.75, -2.5) {$b$};
		\node [style=graydot] (39) at (4, -2.5) {$c$};
		\node [style=none] (40) at (1.5, -2.5) {};
		\node [style=none] (41) at (4, -2.5) {};
		\node [style=none] (42) at (2.75, -2.5) {};
		\node [style=none] (43) at (1.5, -2.5) {};
		\node [style=none] (44) at (4, -2.5) {};
		\node [style=none] (45) at (1.5, -4) {};
		\node [style=none] (46) at (1.5, -4) {};
		\node [style=none] (47) at (2.75, -2.5) {};
		\node [style=none] (48) at (4, -4) {};
		\node [style=none] (49) at (4, -5) {};
		\node [style=whitedot] (50) at (4, -4) {};
		\node [style=none] (51) at (1.5, -2.5) {};
		\node [style=none] (52) at (2.75, -2.5) {};
		\node [style=none] (53) at (4, -2.5) {};
		\node [style=none] (54) at (2.75, 2.5) {};
		\node [style=none] (55) at (1.5, 2.5) {};
		\node [style=whitedot] (56) at (2.75, 2.5) {};
		\node [style=whitedot] (57) at (1.5, 2.5) {};
		\node [style=graydot] (59) at (4, 1) {};
		\node [style=none] (60) at (1.5, 1) {};
		\node [style=none] (61) at (4, 1) {};
		\node [style=whitedot] (62) at (1.5, 1) {};
		\node [style=whitedot] (63) at (4, 1) {};
		\node [style=none] (64) at (1.5, 2.5) {};
		\node [style=none] (65) at (1.5, 2.5) {};
		\node [style=none] (66) at (4, 2.5) {};
		\node [style=whitedot] (67) at (4, 2.5) {};
		\node [style=none] (68) at (2, 0) {};
		\node [style=none] (69) at (3.5, 0) {};
		\node [style=none] (70) at (2.75, 2.5) {};
		\node [style=none] (71) at (1.5, 2.5) {};
		\node [style=none] (72) at (4, 2.5) {};
		\node [style=none] (75) at (2.75, 4) {};
		\node [style=none] (76) at (1.5, 4) {};
		\node [style=graydot] (79) at (1.5, 2.5) {$f$};
		\node [style=graydot] (80) at (2.75, 2.5) {$g$};
		\node [style=graydot] (81) at (4, 2.5) {$h$};
		\node [style=none] (82) at (1.5, 2.5) {};
		\node [style=none] (83) at (4, 2.5) {};
		\node [style=none] (84) at (2.75, 2.5) {};
		\node [style=none] (85) at (1.5, 2.5) {};
		\node [style=none] (86) at (4, 2.5) {};
		\node [style=none] (89) at (2.75, 2.5) {};
		\node [style=none] (91) at (4, 4) {};
		\node [style=none] (93) at (1.5, 2.5) {};
		\node [style=none] (94) at (2.75, 2.5) {};
		\node [style=none] (95) at (4, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (16) to (20.center);
		\draw (16) to (21.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw [in=270, out=90] (24.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw [in=330, out=150] (28) to (22.center);
		\draw (27.center) to (28);
		\draw (25.center) to (23.center);
		\draw (22.center) to (29.center);
		\draw (23.center) to (30.center);
		\draw (34.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (35) to (40.center);
		\draw (35) to (41.center);
		\draw (42.center) to (35);
		\draw (43.center) to (40.center);
		\draw (44.center) to (41.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (44.center);
		\draw (50) to (43.center);
		\draw (50) to (47.center);
		\draw (49.center) to (50);
		\draw (46.center) to (44.center);
		\draw (43.center) to (51.center);
		\draw (47.center) to (52.center);
		\draw (44.center) to (53.center);
		\draw (56) to (60.center);
		\draw (56) to (61.center);
		\draw (62) to (60.center);
		\draw (63) to (61.center);
		\draw [in=-270, out=-90] (64.center) to (62);
		\draw (66.center) to (63);
		\draw [in=-330, out=-150] (67) to (62);
		\draw (65.center) to (63);
		\draw (62) to (68.center);
		\draw (63) to (69.center);
		\draw (85.center) to (82.center);
		\draw (86.center) to (83.center);
		\draw (85.center) to (93.center);
		\draw (89.center) to (94.center);
		\draw (86.center) to (95.center);
		\draw (93.center) to (76.center);
		\draw (94.center) to (75.center);
		\draw (95.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NN3to2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.25, 0) {layer};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (5) at (-2.25, -1.5) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-1.75, 1.5) {};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (2.75, -1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=whitedot] (16) at (2.75, -0.5) {};
		\node [style=whitedot] (17) at (1.5, -0.5) {};
		\node [style=graydot] (18) at (1.5, 1) {$a$};
		\node [style=graydot] (19) at (4, 1) {$b$};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (4, 1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (4, 1) {};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (4, -0.5) {};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=whitedot] (28) at (4, -0.5) {};
		\node [style=none] (29) at (1.5, 2) {};
		\node [style=none] (30) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (16) to (20.center);
		\draw (16) to (21.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw [in=270, out=90] (24.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw [in=330, out=150] (28) to (22.center);
		\draw (27.center) to (28);
		\draw (25.center) to (23.center);
		\draw (22.center) to (29.center);
		\draw (23.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NN3to3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {layer};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (3.5, 0) {$=$};
		\node [style=none] (12) at (6.25, -0.5) {};
		\node [style=none] (13) at (5, -0.5) {};
		\node [style=none] (14) at (6.25, -1.5) {};
		\node [style=none] (15) at (5, -1.5) {};
		\node [style=whitedot] (16) at (6.25, -0.5) {};
		\node [style=whitedot] (17) at (5, -0.5) {};
		\node [style=graydot] (18) at (5, 1) {$a$};
		\node [style=graydot] (19) at (6.25, 1) {$b$};
		\node [style=graydot] (20) at (7.5, 1) {$c$};
		\node [style=none] (21) at (5, 1) {};
		\node [style=none] (22) at (7.5, 1) {};
		\node [style=none] (23) at (6.25, 1) {};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (7.5, 1) {};
		\node [style=none] (26) at (5, -0.5) {};
		\node [style=none] (27) at (5, -0.5) {};
		\node [style=none] (28) at (6.25, 1) {};
		\node [style=none] (29) at (7.5, -0.5) {};
		\node [style=none] (30) at (7.5, -1.5) {};
		\node [style=whitedot] (31) at (7.5, -0.5) {};
		\node [style=none] (32) at (5, 2) {};
		\node [style=none] (33) at (6.25, 2) {};
		\node [style=none] (34) at (7.5, 2) {};
		\node [style=none] (35) at (1.25, 0.5) {};
		\node [style=none] (36) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (16) to (21.center);
		\draw (16) to (22.center);
		\draw (23.center) to (16);
		\draw (24.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (25.center);
		\draw (31) to (24.center);
		\draw (31) to (28.center);
		\draw (30.center) to (31);
		\draw (27.center) to (25.center);
		\draw (24.center) to (32.center);
		\draw (28.center) to (33.center);
		\draw (25.center) to (34.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NNntom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, -2.5) {};
		\node [style=none] (13) at (-1.25, -2.5) {};
		\node [style=none] (14) at (0, -3.5) {};
		\node [style=none] (15) at (-1.25, -3.5) {};
		\node [style=whitedot] (16) at (0, -2.5) {};
		\node [style=whitedot] (17) at (-1.25, -2.5) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (3.75, -1) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (-1.25, -1) {};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=none] (26) at (-1.25, -2.5) {};
		\node [style=none] (27) at (-1.25, -2.5) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (29) at (3.75, -2.5) {};
		\node [style=none] (30) at (3.75, -3.5) {};
		\node [style=whitedot] (31) at (3.75, -2.5) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (3.75, 0) {};
		\node [style=none] (37) at (1.75, -3.25) {$\dots$};
		\node [style=none] (38) at (1.75, -0.5) {$\dots$};
		\node [style=graydot] (39) at (-1.25, -1) {$a_1$};
		\node [style=graydot] (40) at (3.75, -1) {$a_m$};
		\node [style=graydot] (41) at (0, -1) {$a_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw [bend left] (16) to (21.center);
		\draw [bend right=15] (16) to (22.center);
		\draw (23.center) to (16);
		\draw (24.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw [bend left=45, looseness=1.50] (26.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw [bend right=45, looseness=1.25] (29.center) to (25.center);
		\draw [bend left=15] (31) to (24.center);
		\draw (31) to (28.center);
		\draw (30.center) to (31);
		\draw (27.center) to (25.center);
		\draw (24.center) to (32.center);
		\draw (28.center) to (33.center);
		\draw (25.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NNntom2two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, -3.5) {};
		\node [style=none] (13) at (-1.25, -3.5) {};
		\node [style=none] (14) at (0, -4.5) {};
		\node [style=none] (15) at (-1.25, -4.5) {};
		\node [style=whitedot] (16) at (0, -3.5) {};
		\node [style=whitedot] (17) at (-1.25, -3.5) {};
		\node [style=none] (21) at (-1.25, -2) {};
		\node [style=none] (22) at (3.75, -2) {};
		\node [style=none] (23) at (0, -2) {};
		\node [style=none] (24) at (-1.25, -2) {};
		\node [style=none] (25) at (3.75, -2) {};
		\node [style=none] (26) at (-1.25, -3.5) {};
		\node [style=none] (27) at (-1.25, -3.5) {};
		\node [style=none] (28) at (0, -2) {};
		\node [style=none] (29) at (3.75, -3.5) {};
		\node [style=none] (30) at (3.75, -4.5) {};
		\node [style=whitedot] (31) at (3.75, -3.5) {};
		\node [style=none] (32) at (-1.25, -1) {};
		\node [style=none] (33) at (0, -1) {};
		\node [style=none] (34) at (3.75, -1) {};
		\node [style=none] (37) at (1.75, -4.25) {$\dots$};
		\node [style=none] (38) at (1.75, -1.5) {$\dots$};
		\node [style=graydot] (39) at (-1.25, -2) {$a_1$};
		\node [style=graydot] (40) at (3.75, -2) {$a_m$};
		\node [style=graydot] (41) at (0, -2) {$a_2$};
		\node [style=none] (42) at (1.75, 0) {$\dots$};
		\node [style=none] (43) at (0, 1.75) {};
		\node [style=none] (44) at (-1.25, 1.75) {};
		\node [style=none] (45) at (0, 0.75) {};
		\node [style=none] (46) at (-1.25, 0.75) {};
		\node [style=whitedot] (47) at (0, 1.75) {};
		\node [style=whitedot] (48) at (-1.25, 1.75) {};
		\node [style=none] (49) at (-1.25, 3.25) {};
		\node [style=none] (50) at (3.75, 3.25) {};
		\node [style=none] (51) at (0, 3.25) {};
		\node [style=none] (52) at (-1.25, 3.25) {};
		\node [style=none] (53) at (3.75, 3.25) {};
		\node [style=none] (54) at (-1.25, 1.75) {};
		\node [style=none] (55) at (-1.25, 1.75) {};
		\node [style=none] (56) at (0, 3.25) {};
		\node [style=none] (57) at (3.75, 1.75) {};
		\node [style=none] (58) at (3.75, 0.75) {};
		\node [style=whitedot] (59) at (3.75, 1.75) {};
		\node [style=none] (60) at (-1.25, 4.25) {};
		\node [style=none] (61) at (0, 4.25) {};
		\node [style=none] (62) at (3.75, 4.25) {};
		\node [style=none] (63) at (1.75, 1) {$\dots$};
		\node [style=none] (64) at (1.75, 3.75) {$\dots$};
		\node [style=graydot] (65) at (-1.25, 3.25) {$b_1$};
		\node [style=graydot] (66) at (3.75, 3.25) {$b_k$};
		\node [style=graydot] (67) at (0, 3.25) {$b_2$};
		\node [style=label] (68) at (-1.25, -5) {$X_1$};
		\node [style=label] (69) at (0, -5) {$X_2$};
		\node [style=label] (70) at (3.75, -5) {$X_n$};
		\node [style=label] (71) at (-1.25, 5) {$Y_1$};
		\node [style=label] (72) at (0, 5) {$Y_2$};
		\node [style=label] (73) at (3.75, 5) {$Y_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw [bend left] (16) to (21.center);
		\draw [bend right=15] (16) to (22.center);
		\draw (23.center) to (16);
		\draw (24.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw [bend left=45, looseness=1.50] (26.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw [bend right=45, looseness=1.25] (29.center) to (25.center);
		\draw [bend left=15] (31) to (24.center);
		\draw (31) to (28.center);
		\draw (30.center) to (31);
		\draw (27.center) to (25.center);
		\draw (24.center) to (32.center);
		\draw (28.center) to (33.center);
		\draw (25.center) to (34.center);
		\draw (46.center) to (44.center);
		\draw (45.center) to (43.center);
		\draw [bend left] (47) to (49.center);
		\draw [bend right=15] (47) to (50.center);
		\draw (51.center) to (47);
		\draw (52.center) to (49.center);
		\draw (53.center) to (50.center);
		\draw [bend left=45, looseness=1.50] (54.center) to (52.center);
		\draw (56.center) to (55.center);
		\draw [bend right=45, looseness=1.25] (57.center) to (53.center);
		\draw [bend left=15] (59) to (52.center);
		\draw (59) to (56.center);
		\draw (58.center) to (59);
		\draw (55.center) to (53.center);
		\draw (52.center) to (60.center);
		\draw (56.center) to (61.center);
		\draw (53.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NNsequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (5.75, 0) {NN};
		\node [style=none] (1) at (5, -0.5) {};
		\node [style=none] (2) at (5.75, -0.5) {};
		\node [style=none] (3) at (6.5, -0.5) {};
		\node [style=none] (4) at (5, -1.5) {};
		\node [style=none] (5) at (5.75, -1.5) {};
		\node [style=none] (6) at (6.5, -1.5) {};
		\node [style=none] (7) at (5.25, 0.5) {};
		\node [style=none] (8) at (6.25, 0.5) {};
		\node [style=none] (9) at (6.25, 1.5) {};
		\node [style=none] (10) at (5.25, 1.5) {};
		\node [style=none] (11) at (8, 0) {$=$};
		\node [style=large map] (12) at (10.5, -2) {$\text{layer } 1$};
		\node [style=none] (13) at (9.75, -2.5) {};
		\node [style=none] (14) at (10.5, -2.5) {};
		\node [style=none] (15) at (11.25, -2.5) {};
		\node [style=none] (16) at (9.75, -3.5) {};
		\node [style=none] (17) at (10.5, -3.5) {};
		\node [style=none] (18) at (11.25, -3.5) {};
		\node [style=none] (19) at (9.25, -1.5) {};
		\node [style=none] (20) at (11, -1.5) {};
		\node [style=none] (21) at (11, -1.5) {};
		\node [style=none] (22) at (9.25, -1.5) {};
		\node [style=none] (23) at (10.25, -1.5) {};
		\node [style=none] (24) at (10.25, -1.5) {};
		\node [style=medium map] (25) at (10.5, 2) {$\text{layer } n$};
		\node [style=none] (26) at (9.25, -0.5) {};
		\node [style=none] (27) at (10.25, -0.5) {};
		\node [style=none] (28) at (11, -0.5) {};
		\node [style=none] (29) at (9.25, -1.5) {};
		\node [style=none] (30) at (10.25, -1.5) {};
		\node [style=none] (31) at (11, -1.5) {};
		\node [style=none] (32) at (10, 2.5) {};
		\node [style=none] (33) at (11, 2.5) {};
		\node [style=none] (34) at (11, 3.5) {};
		\node [style=none] (35) at (10, 3.5) {};
		\node [style=none] (36) at (10.5, 0) {$\dots$};
		\node [style=none] (37) at (11.75, -1.5) {};
		\node [style=none] (38) at (11.75, -1.5) {};
		\node [style=none] (39) at (11.75, -0.5) {};
		\node [style=none] (40) at (11.75, -1.5) {};
		\node [style=none] (41) at (9.75, 0.5) {};
		\node [style=none] (42) at (11.25, 0.5) {};
		\node [style=none] (43) at (11.25, 0.5) {};
		\node [style=none] (44) at (9.75, 0.5) {};
		\node [style=none] (45) at (10.5, 0.5) {};
		\node [style=none] (46) at (10.5, 0.5) {};
		\node [style=none] (47) at (9.75, 1.5) {};
		\node [style=none] (48) at (10.5, 1.5) {};
		\node [style=none] (49) at (11.25, 1.5) {};
		\node [style=none] (50) at (9.75, 0.5) {};
		\node [style=none] (51) at (10.5, 0.5) {};
		\node [style=none] (52) at (11.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (31.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (26.center);
		\draw (35.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (44.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (52.center) to (49.center);
		\draw (51.center) to (48.center);
		\draw (50.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OCM-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (8.5, -0.25) {$c_B$};
		\node [style=whitedot] (1) at (9.5, -1.75) {};
		\node [style=none] (2) at (8.5, -0.5) {};
		\node [style=none] (3) at (9.5, -2.25) {};
		\node [style=map] (4) at (9.5, -3) {$c_A$};
		\node [style=none] (5) at (8.5, 1.5) {};
		\node [style=label] (6) at (10.75, 3) {$A$};
		\node [style=none] (8) at (7.5, 1.5) {};
		\node [style=none] (10) at (7.5, -1.75) {};
		\node [style=medium map] (11) at (8.5, 2) {$ \quad c_L \quad  $};
		\node [style=none] (14) at (9.5, -1.75) {};
		\node [style=none] (15) at (9.5, 1.5) {};
		\node [style=label] (17) at (8.5, 3.75) {$L$};
		\node [style=whitedot] (18) at (9.5, -1.75) {};
		\node [style=none] (19) at (8.5, 2.25) {};
		\node [style=none] (20) at (8.5, 3.25) {};
		\node [style=none] (21) at (9.5, -1.75) {};
		\node [style=none] (22) at (10.75, 2.5) {};
		\node [style=medium map] (23) at (2.5, 0) {Data};
		\node [style=label] (24) at (1.75, 1.75) {$L$};
		\node [style=none] (25) at (1.75, 0.25) {};
		\node [style=none] (26) at (1.75, 1.25) {};
		\node [style=none] (27) at (2.5, -1.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=label] (29) at (2.5, -1.75) {$S$};
		\node [style=none] (30) at (5.5, 0) {$=$};
		\node [style=label] (31) at (3.25, 1.75) {$A$};
		\node [style=none] (32) at (3.25, 0.25) {};
		\node [style=none] (33) at (3.25, 1.25) {};
		\node [style=label] (37) at (7.5, -2.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (3.center) to (4);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (2.center);
		\draw [in=90, out=-90] (15.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw [in=15, out=-90, looseness=0.75] (22.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (33.center) to (32.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/R1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$ \ R_1 \ $};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=label] (6) at (-2.5, -1.75) {$S$};
		\node [style=label] (7) at (-1.5, -1.75) {$A$};
		\node [style=none] (8) at (-0.5, 0) {$=$};
		\node [style=map] (9) at (1, 0) {M};
		\node [style=map] (10) at (3, 0) {18-20};
		\node [style=multiply] (11) at (2, 1.25) {$\mult$};
		\node [style=none] (12) at (2, 2.25) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=label] (15) at (1, -1.5) {$S$};
		\node [style=label] (16) at (3, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (12.center) to (11);
		\draw [in=90, out=-180, looseness=1.25] (11) to (9);
		\draw [in=90, out=0, looseness=1.25] (11) to (10);
		\draw (14.center) to (10);
		\draw (13.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/R2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.5, 0) {$ \ R_2 \ $};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-3, -1.25) {};
		\node [style=none] (5) at (-2, -1.25) {};
		\node [style=label] (6) at (-3, -1.75) {$A$};
		\node [style=label] (7) at (-2, -1.75) {$P$};
		\node [style=none] (8) at (-0.75, 0) {$=$};
		\node [style=map] (9) at (1, 0) {21-23};
		\node [style=map] (10) at (3, 0) {2-3};
		\node [style=multiply] (11) at (2, 1.25) {$\mult$};
		\node [style=none] (12) at (2, 2.25) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=label] (15) at (1, -1.5) {$A$};
		\node [style=label] (16) at (3, -1.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (12.center) to (11);
		\draw [in=90, out=-180, looseness=1.25] (11) to (9);
		\draw [in=90, out=0, looseness=1.25] (11) to (10);
		\draw (14.center) to (10);
		\draw (13.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/R3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, 0) {$ \ R_3 \ $};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=label] (7) at (1, -1.75) {$P$};
		\node [style=none] (8) at (2.75, 0) {$=$};
		\node [style=map] (9) at (4.5, 0) {$\geq 3$};
		\node [style=none] (10) at (4.5, 1.5) {};
		\node [style=none] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (4.5, -1.25) {};
		\node [style=label] (13) at (4.5, -1.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (3.center);
		\draw (10.center) to (9);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RNN-composite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.75, -2.5) {$f$};
		\node [style=none] (1) at (2, -4) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (3.5, -3) {};
		\node [style=sharpstate] (4) at (3.5, -4) {$w_1$};
		\node [style=label] (5) at (4.25, -3.5) {$\Sigma$};
		\node [style=label] (6) at (2, -4.5) {$X_0$};
		\node [style=label] (7) at (1.25, -1.25) {$X_1$};
		\node [style=medium map] (8) at (2.75, 2.75) {$f$};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (2, 4.25) {};
		\node [style=none] (11) at (3.5, 2.25) {};
		\node [style=sharpstate] (12) at (3.5, 1.25) {$w_n$};
		\node [style=label] (13) at (4.25, 1.75) {$\Sigma$};
		\node [style=label] (15) at (1.25, 3.75) {$X_n$};
		\node [style=none] (16) at (2, 0) {$\dots$};
		\node [style=medium map] (17) at (-4.5, 0) {$w_1,\dots,w_n$};
		\node [style=none] (18) at (-1.25, 0) {$=$};
		\node [style=none] (19) at (-4.5, 1.5) {};
		\node [style=none] (20) at (-4.5, -1.5) {};
		\node [style=label] (21) at (-4.5, -2) {$X$};
		\node [style=label] (22) at (-4.5, 2) {$X$};
		\node [style=label] (23) at (1.25, 1.25) {$X_{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12) to (11.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RNN-intro-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (4) at (7, 1.5) {\natlang{Alice}};
		\node [style=none] (5) at (7, 2.5) {};
		\node [style=none] (6) at (7, -2.5) {};
		\node [style=map] (7) at (7, 0) {\natlang{says}};
		\node [style=map] (8) at (7, -1.5) {\natlang{hello}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RNN-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.75, -1.25) {};
		\node [style=none] (1) at (2, -2.75) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (3.5, -1.75) {};
		\node [style=map] (4) at (3.5, -2.75) {\dc{Alice}};
		\node [style=medium map] (8) at (2.75, 4.75) {};
		\node [style=none] (9) at (2, 3) {};
		\node [style=none] (10) at (2, 6) {};
		\node [style=none] (11) at (3.5, 4.25) {};
		\node [style=map] (12) at (3.5, 3.25) {\dc{hello}};
		\node [style=medium map] (23) at (2.75, 1.75) {};
		\node [style=none] (24) at (2, 0) {};
		\node [style=none] (25) at (2, 3) {};
		\node [style=none] (26) at (3.5, 1.25) {};
		\node [style=map] (27) at (3.5, 0.25) {\dc{says}};
		\node [style=label] (28) at (2, -3.25) {$X$};
		\node [style=label] (29) at (2, 6.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12) to (11.center);
		\draw (25.center) to (24.center);
		\draw (27) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RNN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, 0) {$f$};
		\node [style=none] (1) at (1.75, -1.5) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (3.25, -0.5) {};
		\node [style=sharpstate] (4) at (3.25, -1.5) {$w$};
		\node [style=label] (5) at (4, -1) {$\Sigma$};
		\node [style=label] (6) at (1.75, -2) {$X$};
		\node [style=label] (7) at (2.5, 2) {$X$};
		\node [style=map] (8) at (-1.25, 0) {$w$};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=label] (11) at (-1.25, 2) {$X$};
		\node [style=label] (12) at (-1.25, -2) {$X$};
		\node [style=none] (13) at (0.25, 0) {$=$};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4) to (3.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RNNform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.5, 0) {$w_1,\dots,w_n$};
		\node [style=none] (1) at (-3.5, 1.75) {};
		\node [style=none] (2) at (-3.5, -1.75) {};
		\node [style=none] (3) at (-0.75, 0) {$=$};
		\node [style=map] (4) at (1.5, -1.5) {$w_1$};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, -3) {};
		\node [style=map] (7) at (1.5, 2) {$w_n$};
		\node [style=none] (8) at (1.5, 3) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (1.5, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RNNstateform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$w_1,\dots,w_n$};
		\node [style=none] (1) at (0.5, 1.75) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (3.25, 0) {$=$};
		\node [style=map] (4) at (5, -1.5) {$w_1$};
		\node [style=none] (5) at (5, -0.5) {};
		\node [style=map] (6) at (5, -3) {$\star$};
		\node [style=map] (7) at (5, 2) {$w_n$};
		\node [style=none] (8) at (5, 3) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (5, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RNNstateform2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.75, 0) {$\syn{w}_1,\dots, \syn{w}_n$};
		\node [style=none] (1) at (-2.75, 1.75) {};
		\node [style=none] (2) at (-2.75, 0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=map] (6) at (3.25, -1.5) {$\initstate$};
		\node [style=map] (7) at (3.25, 0) {$\syn{w}_1, \dots, \syn{w}_n$};
		\node [style=none] (8) at (3.25, 1.75) {};
		\node [style=none] (9) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RNNtransition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$w$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-0.75, 0) {$=$};
		\node [style=medium map] (4) at (1.5, 0) {$f$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=map] (11) at (2.25, -1.75) {$w$};
		\node [style=label] (12) at (3, -1) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCM-2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$ \ \ \ \  \ \ \syn{f_i} \ \ \ \ \ \ $};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=label] (3) at (0, 1.75) {$\syn{X_i}$};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -1.5) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (-1.25, -1.5) {};
		\node [style=none] (10) at (-0.5, -1) {$\dots$};
		\node [style=label] (11) at (1.25, -2) {$\syn{U_i}$};
		\node [style=label] (12) at (-0.5, -2) {$\Pa'(\syn{X_i})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCVconj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (26, 1.25) {};
		\node [style=none] (1) at (26, 0.75) {};
		\node [style=none] (2) at (25.5, 1.25) {};
		\node [style=none] (3) at (27.75, 1.25) {};
		\node [style=none] (4) at (27.75, -0.25) {};
		\node [style=none] (5) at (25.5, -0.25) {};
		\node [style=none] (6) at (24.25, 1.75) {};
		\node [style=none] (7) at (28.25, 1.75) {};
		\node [style=none] (8) at (28.25, -1.25) {};
		\node [style=none] (9) at (24.25, -1.25) {};
		\node [style=none] (10) at (26, -1.25) {};
		\node [style=none] (11) at (26, -2) {};
		\node [style=none] (12) at (26, 1.75) {};
		\node [style=none] (13) at (26, 2.75) {};
		\node [style=none] (14) at (26, -0.25) {};
		\node [style=none] (15) at (26, 0.25) {};
		\node [style=none] (16) at (26, -0.75) {\dc{SC.V}};
		\node [style=none] (17) at (27.25, 1.25) {};
		\node [style=none] (18) at (27.25, -0.25) {};
		\node [style=none] (19) at (27.25, 0.25) {};
		\node [style=none] (20) at (27.25, 0.75) {};
		\node [style=none] (21) at (26.75, 0.5) {$\dots$};
		\node [style=none] (22) at (27.25, 1.75) {};
		\node [style=none] (23) at (27.25, 2.75) {};
		\node [style=none] (24) at (27.25, -1.25) {};
		\node [style=none] (25) at (27.25, -2) {};
		\node [style=none] (26) at (26.75, -1.75) {$\dots$};
		\node [style=none] (27) at (26.75, 2.25) {$\dots$};
		\node [style=none] (28) at (24.75, 1.75) {};
		\node [style=none] (29) at (24.75, 2.75) {};
		\node [style=none] (30) at (24.75, -1.25) {};
		\node [style=none] (31) at (24.75, -2) {};
		\node [style=none] (32) at (34, 1.25) {};
		\node [style=none] (33) at (34, 0.75) {};
		\node [style=none] (34) at (33.5, 1.25) {};
		\node [style=none] (35) at (37.25, 1.25) {};
		\node [style=none] (36) at (37.25, -0.25) {};
		\node [style=none] (37) at (33.5, -0.25) {};
		\node [style=none] (38) at (31.75, 3.5) {};
		\node [style=none] (39) at (37.75, 3.5) {};
		\node [style=none] (40) at (37.75, -1.25) {};
		\node [style=none] (41) at (31.75, -1.25) {};
		\node [style=none] (42) at (34, -1.25) {};
		\node [style=none] (43) at (34, -2) {};
		\node [style=none] (44) at (34, 3.5) {};
		\node [style=none] (46) at (34, -0.25) {};
		\node [style=none] (47) at (34, 0.25) {};
		\node [style=none] (48) at (34.75, -0.75) {\dc{CNJ}};
		\node [style=none] (49) at (35.25, 1.25) {};
		\node [style=none] (50) at (35.25, -0.25) {};
		\node [style=none] (51) at (35.25, 0.25) {};
		\node [style=none] (52) at (35.25, 0.75) {};
		\node [style=none] (53) at (34.75, 0.5) {$\dots$};
		\node [style=none] (54) at (35.25, 3.5) {};
		\node [style=none] (55) at (35.25, 4.5) {};
		\node [style=none] (56) at (35.25, -1.25) {};
		\node [style=none] (57) at (35.25, -2) {};
		\node [style=none] (58) at (34.75, -1.75) {$\dots$};
		\node [style=none] (59) at (34.75, 4) {$\dots$};
		\node [style=none] (60) at (32.75, 3.5) {};
		\node [style=none] (62) at (32.75, -1.25) {};
		\node [style=none] (63) at (32.75, -2) {};
		\node [style=none] (69) at (32.75, 3.5) {};
		\node [style=none] (70) at (32.75, 4.5) {};
		\node [style=none] (71) at (34, 3.5) {};
		\node [style=none] (72) at (34, 4.5) {};
		\node [style=none] (73) at (33.5, 4) {$\dots$};
		\node [style=none] (75) at (36.5, 3.5) {};
		\node [style=none] (76) at (36.5, 4.5) {};
		\node [style=none] (77) at (36, 4) {$\dots$};
		\node [style=none] (78) at (36.5, -2) {};
		\node [style=none] (79) at (36.5, -1.25) {};
		\node [style=none] (80) at (33.5, -1.75) {$\dots$};
		\node [style=none] (81) at (36, -1.75) {$\dots$};
		\node [style=none] (86) at (36.5, 1.25) {};
		\node [style=none] (87) at (36.5, -0.25) {};
		\node [style=none] (88) at (36.5, 0.25) {};
		\node [style=none] (89) at (36.5, 0.75) {};
		\node [style=none] (90) at (36, 0.5) {$\dots$};
		\node [style=none] (91) at (32.75, 3) {};
		\node [style=none] (92) at (32.75, 2.5) {};
		\node [style=none] (93) at (32.25, 3) {};
		\node [style=none] (94) at (36, 3) {};
		\node [style=none] (95) at (36, 1.5) {};
		\node [style=none] (96) at (32.25, 1.5) {};
		\node [style=none] (97) at (32.75, 1.5) {};
		\node [style=none] (98) at (32.75, 2) {};
		\node [style=none] (99) at (34, 3) {};
		\node [style=none] (100) at (34, 1.5) {};
		\node [style=none] (101) at (34, 2) {};
		\node [style=none] (102) at (34, 2.5) {};
		\node [style=none] (103) at (33.5, 2.25) {$\dots$};
		\node [style=none] (104) at (35.25, 3) {};
		\node [style=none] (105) at (35.25, 1.5) {};
		\node [style=none] (106) at (35.25, 2) {};
		\node [style=none] (107) at (35.25, 2.5) {};
		\node [style=none] (108) at (34.75, 2.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (47.center) to (46.center);
		\draw (52.center) to (49.center);
		\draw (51.center) to (50.center);
		\draw (55.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (79.center) to (78.center);
		\draw (89.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (92.center) to (91.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw (102.center) to (99.center);
		\draw (101.center) to (100.center);
		\draw (107.center) to (104.center);
		\draw (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Sec-9-1-causal-model-example.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (2.25, -1) {};
		\node [style=none] (133) at (2.25, -2) {};
		\node [style=none] (157) at (0, 5.75) {$Z$};
		\node [style=none] (158) at (2, 5.75) {$Y$};
		\node [style=none] (159) at (-2, 5.75) {$W$};
		\node [style=none] (160) at (-3.5, 5.75) {$X$};
		\node [style=none] (161) at (3.5, 5.75) {$D$};
		\node [style=map] (162) at (-1.75, -2) {\small\hspace*{0.1cm}$c_X$\hspace*{0.1cm}};
		\node [style=map] (163) at (-1.75, 1) {\small\hspace*{0.1cm}$c_W$\hspace*{0.1cm}};
		\node [style=map] (164) at (0, 4) {\small \hspace*{0.35cm} $c_Z$ \hspace*{0.35cm}};
		\node [style=map] (165) at (1.75, 1) {\small\hspace*{0.1cm}$c_Y$\hspace*{0.1cm}};
		\node [style=map] (166) at (2.25, -2.25) {$c_D$};
		\node [style=map] (172) at (-1, -4.75) {$c_R$};
		\node [style=none] (174) at (-1, 3.5) {};
		\node [style=none] (175) at (-1.75, 2.25) {};
		\node [style=none] (176) at (0, 5.25) {};
		\node [style=none] (177) at (0, 4.25) {};
		\node [style=whitedot] (178) at (-1.75, 2.25) {};
		\node [style=whitedot] (179) at (-1.75, -0.75) {};
		\node [style=none] (180) at (-1.75, 2.25) {};
		\node [style=none] (181) at (-1.75, 1.25) {};
		\node [style=none] (182) at (1, 3.5) {};
		\node [style=none] (183) at (1.75, 2.25) {};
		\node [style=whitedot] (184) at (1.75, 2.25) {};
		\node [style=none] (185) at (1.75, 2.25) {};
		\node [style=none] (186) at (1.75, 1.25) {};
		\node [style=none] (187) at (2, 5.25) {};
		\node [style=none] (188) at (1.75, 2.25) {};
		\node [style=none] (189) at (-2, 5.25) {};
		\node [style=none] (190) at (-1.75, 2.25) {};
		\node [style=none] (191) at (-1.75, 0.5) {};
		\node [style=none] (192) at (-1.75, -1.75) {};
		\node [style=none] (193) at (-3.5, 5.25) {};
		\node [style=none] (194) at (-1.75, -0.75) {};
		\node [style=whitedot] (195) at (-1, -3.5) {};
		\node [style=none] (196) at (-1, -3.5) {};
		\node [style=none] (197) at (-1, -4.5) {};
		\node [style=none] (198) at (-1.75, -2.5) {};
		\node [style=none] (199) at (-1, -3.5) {};
		\node [style=none] (206) at (0, 3.5) {};
		\node [style=none] (207) at (-1, -3.5) {};
		\node [style=whitedot] (208) at (2.25, -1) {};
		\node [style=none] (218) at (3.5, 5.25) {};
		\node [style=none] (219) at (2.25, -1) {};
		\node [style=none] (220) at (1.75, 0.5) {};
		\node [style=none] (221) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133.center) to (132.center);
		\draw [in=-90, out=90] (175.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (181.center) to (180.center);
		\draw [in=-90, out=90] (183.center) to (182.center);
		\draw (186.center) to (185.center);
		\draw [in=270, out=75, looseness=0.75] (188.center) to (187.center);
		\draw [in=270, out=105, looseness=0.75] (190.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw [in=-90, out=165, looseness=0.75] (194.center) to (193.center);
		\draw (197.center) to (196.center);
		\draw [in=-90, out=90, looseness=1.25] (199.center) to (198.center);
		\draw [in=270, out=45, looseness=0.75] (207.center) to (206.center);
		\draw [in=-90, out=30, looseness=0.75] (219.center) to (218.center);
		\draw [in=-90, out=105] (221.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Sec-9-1-causal-model-example_2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (2.25, -1) {};
		\node [style=none] (133) at (2.25, -2) {};
		\node [style=none] (158) at (2, 5.75) {$Y$};
		\node [style=map] (162) at (-1.75, -3.75) {\small\hspace*{0.1cm}$c_X$\hspace*{0.1cm}};
		\node [style=map] (163) at (-1.75, 1.25) {\small\hspace*{0.1cm}$c_W$\hspace*{0.1cm}};
		\node [style=map] (164) at (0, 4) {\small \hspace*{0.35cm} $c_Z$ \hspace*{0.35cm}};
		\node [style=map] (165) at (1.75, 1) {\small\hspace*{0.1cm}$c_Y$\hspace*{0.1cm}};
		\node [style=map] (166) at (2.25, -2.25) {$c_D$};
		\node [style=map] (172) at (-1, -6.25) {$c_R$};
		\node [style=none] (174) at (-1, 3.5) {};
		\node [style=none] (175) at (-1.75, 2.5) {};
		\node [style=none] (176) at (0, 5.25) {};
		\node [style=none] (177) at (0, 4.25) {};
		\node [style=whitedot] (178) at (-1.75, 2.5) {};
		\node [style=whitedot] (179) at (-1.75, -0.25) {};
		\node [style=none] (180) at (-1.75, 2.5) {};
		\node [style=none] (181) at (-1.75, 1.5) {};
		\node [style=none] (182) at (1, 3.5) {};
		\node [style=none] (183) at (1.75, 2.25) {};
		\node [style=whitedot] (184) at (1.75, 2.25) {};
		\node [style=none] (185) at (1.75, 2.25) {};
		\node [style=none] (186) at (1.75, 1.25) {};
		\node [style=none] (187) at (2, 5.25) {};
		\node [style=none] (188) at (1.75, 2.25) {};
		\node [style=none] (189) at (-2, 5.25) {};
		\node [style=none] (190) at (-1.75, 2.5) {};
		\node [style=none] (191) at (-1.75, 0.75) {};
		\node [style=none] (192) at (-1.75, -1.25) {};
		\node [style=none] (193) at (-3.5, 5.25) {};
		\node [style=none] (194) at (-1.75, -0.25) {};
		\node [style=whitedot] (195) at (-1, -5) {};
		\node [style=none] (196) at (-1, -5) {};
		\node [style=none] (197) at (-1, -6) {};
		\node [style=none] (198) at (-1.75, -4.25) {};
		\node [style=none] (199) at (-1, -5) {};
		\node [style=none] (206) at (0, 3.5) {};
		\node [style=none] (207) at (-1, -5) {};
		\node [style=whitedot] (208) at (2.25, -1) {};
		\node [style=none] (218) at (3.5, 5.25) {};
		\node [style=none] (219) at (2.25, -1) {};
		\node [style=none] (220) at (1.75, 0.5) {};
		\node [style=none] (221) at (2.25, -1) {};
		\node [style=sharpstate] (222) at (-1.75, -1.25) {$x$};
		\node [style=none] (223) at (-1.75, -2.75) {};
		\node [style=none] (224) at (-1.75, -3.5) {};
		\node [style=upground] (225) at (-1.75, -2.6) {};
		\node [style=upground] (226) at (-3.5, 5.4) {};
		\node [style=upground] (227) at (-2, 5.4) {};
		\node [style=upground] (228) at (0, 5.4) {};
		\node [style=upground] (229) at (3.5, 5.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133.center) to (132.center);
		\draw [in=-90, out=90] (175.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (181.center) to (180.center);
		\draw [in=-90, out=90] (183.center) to (182.center);
		\draw (186.center) to (185.center);
		\draw [in=270, out=75, looseness=0.75] (188.center) to (187.center);
		\draw [in=270, out=105, looseness=0.75] (190.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw [in=-90, out=165] (194.center) to (193.center);
		\draw (197.center) to (196.center);
		\draw [in=-90, out=90, looseness=1.25] (199.center) to (198.center);
		\draw [in=270, out=45, looseness=0.75] (207.center) to (206.center);
		\draw [in=-90, out=30, looseness=0.75] (219.center) to (218.center);
		\draw [in=-90, out=105] (221.center) to (220.center);
		\draw (224.center) to (223.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Sec-9-1-causal-model-example_3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (1.5, 1.25) {};
		\node [style=none] (133) at (1.5, -0.25) {};
		\node [style=none] (158) at (1.5, 4) {$Y$};
		\node [style=map] (162) at (0, -2.25) {\small\hspace*{0.1cm}$c_X$\hspace*{0.1cm}};
		\node [style=map] (163) at (-1.25, 1.25) {\small\hspace*{0.1cm}$c_W$\hspace*{0.1cm}};
		\node [style=map] (165) at (1.5, 1.5) {\small\hspace*{0.1cm}$c_Y$\hspace*{0.1cm}};
		\node [style=map] (166) at (1.5, -0.5) {$c_D$};
		\node [style=map] (172) at (0, -4) {$c_R$};
		\node [style=none] (185) at (1.5, 3.5) {};
		\node [style=none] (186) at (1.5, 1.75) {};
		\node [style=none] (189) at (-1.25, 2.5) {};
		\node [style=none] (190) at (-1.25, 1.5) {};
		\node [style=none] (191) at (-1.25, 0.75) {};
		\node [style=none] (192) at (-1.25, -0.25) {};
		\node [style=none] (196) at (0, -2.75) {};
		\node [style=none] (197) at (0, -3.75) {};
		\node [style=sharpstate] (222) at (-1.25, -0.25) {$x$};
		\node [style=none] (223) at (0, -1) {};
		\node [style=none] (224) at (0, -2) {};
		\node [style=upground] (225) at (0, -0.85) {};
		\node [style=upground] (227) at (-1.25, 2.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133.center) to (132.center);
		\draw (186.center) to (185.center);
		\draw (190.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw (197.center) to (196.center);
		\draw (224.center) to (223.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Sec-9-1-causal-model-example_4.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (0, -0.25) {};
		\node [style=none] (133) at (0, -1.75) {};
		\node [style=none] (158) at (0, 2.5) {$Y$};
		\node [style=map] (165) at (0, 0) {\small\hspace*{0.1cm}$c_Y$\hspace*{0.1cm}};
		\node [style=map] (166) at (0, -2) {$c_D$};
		\node [style=none] (185) at (0, 2) {};
		\node [style=none] (186) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133.center) to (132.center);
		\draw (186.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.75, -1) {$H$};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=plus] (3) at (-2, 0) {$+$};
		\node [style=blackdot] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-0.75, -2) {};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=blackdot] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (0.5, -2) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=plus] (10) at (0.5, 1) {$+$};
		\node [style=none] (11) at (2, 0) {$=$};
		\node [style=map] (12) at (5, -0.75) {$H$};
		\node [style=graydot] (13) at (3.75, -2) {};
		\node [style=none] (14) at (3.75, 2.25) {};
		\node [style=graydot] (15) at (3.75, 0.25) {};
		\node [style=whitedot] (16) at (5, 0.25) {};
		\node [style=graydot] (17) at (5, -2) {};
		\node [style=none] (18) at (5, 2.25) {};
		\node [style=whitedot] (19) at (5, 1.25) {};
		\node [style=graydot] (20) at (6.25, -2) {};
		\node [style=none] (21) at (6.25, 2.25) {};
		\node [style=graydot] (22) at (6.25, 1.25) {};
		\node [style=none] (23) at (-2, -2.5) {$\ket{0}$};
		\node [style=none] (24) at (-0.75, -2.5) {$\ket{0}$};
		\node [style=none] (25) at (0.5, -2.5) {$\ket{0}$};
		\node [style=none] (26) at (7.75, 0) {$=$};
		\node [style=whitedot] (27) at (10, -1) {};
		\node [style=none] (28) at (9, 1) {};
		\node [style=none] (29) at (10, 1) {};
		\node [style=none] (30) at (11, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (4) to (3);
		\draw (10) to (7);
		\draw (14.center) to (13);
		\draw (18.center) to (17);
		\draw (20) to (21.center);
		\draw (16) to (15);
		\draw (22) to (19);
		\draw (27) to (29.center);
		\draw [in=-90, out=0] (27) to (30.center);
		\draw [in=-90, out=180] (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstr-interp-explicit.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, 0) {$\syn{f}$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (1, 1) {$\dots$};
		\node [style=none] (10) at (1, -1) {$\dots$};
		\node [style=label] (11) at (0, 2) {$\syn{B_1}$};
		\node [style=label] (12) at (2, 2) {$\syn{B_m}$};
		\node [style=label] (13) at (0, -2) {$\syn{A_1}$};
		\node [style=label] (14) at (2, -2) {$\syn{A_n}$};
		\node [style=none] (15) at (3.75, 0) {$\mapsto$};
		\node [style=medium map] (16) at (7, 0) {$\Interpabs(\syn{f})$};
		\node [style=none] (17) at (6, 0.5) {};
		\node [style=none] (18) at (8, 0.5) {};
		\node [style=none] (19) at (8, 1.5) {};
		\node [style=none] (20) at (6, 1.5) {};
		\node [style=none] (21) at (6, -0.5) {};
		\node [style=none] (22) at (8, -0.5) {};
		\node [style=none] (23) at (8, -1.5) {};
		\node [style=none] (24) at (6, -1.5) {};
		\node [style=none] (25) at (7, 1) {$\dots$};
		\node [style=none] (26) at (7, -1) {$\dots$};
		\node [style=label] (27) at (5.75, 2) {$\Interpabs(\syn{B_1})$};
		\node [style=label] (28) at (8.25, 2) {$\Interpabs(\syn{B_m})$};
		\node [style=label] (29) at (5.75, -2) {$\Interpabs(\syn{A_1})$};
		\node [style=label] (30) at (8.25, -2) {$\Interpabs(\syn{A_n})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-fig-cm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (157) at (38.75, -2) {$c_B$};
		\node [style=whitedot] (158) at (40.25, -3.75) {};
		\node [style=none] (159) at (38.75, -2.25) {};
		\node [style=none] (160) at (40.25, -4.25) {};
		\node [style=map] (161) at (40.25, -5) {$c_A$};
		\node [style=none] (162) at (38.75, -0.75) {};
		\node [style=label] (163) at (42.75, 4.75) {$A$};
		\node [style=whitedot] (164) at (38.75, 2) {};
		\node [style=none] (165) at (39.75, 3.25) {};
		\node [style=none] (166) at (38, 4) {};
		\node [style=none] (167) at (38.75, -0.75) {};
		\node [style=whitedot] (168) at (38.75, -0.75) {};
		\node [style=none] (169) at (40.25, 2.5) {};
		\node [style=map] (170) at (38.75, 0.75) {$c_S$};
		\node [style=map] (171) at (40.25, 3.75) {$ \ c_L \ $};
		\node [style=none] (172) at (40.25, 2.5) {};
		\node [style=none] (173) at (40.25, 3.25) {};
		\node [style=none] (174) at (38, 4) {};
		\node [style=none] (175) at (38, 5) {};
		\node [style=none] (176) at (40.25, -3.75) {};
		\node [style=none] (177) at (40.75, 3.25) {};
		\node [style=label] (178) at (38.5, 4.75) {$S$};
		\node [style=label] (179) at (40.75, 4.75) {$L$};
		\node [style=whitedot] (180) at (40.25, -3.75) {};
		\node [style=whitedot] (181) at (38.75, -0.75) {};
		\node [style=none] (182) at (40.25, 3.75) {};
		\node [style=none] (183) at (40.25, 5) {};
		\node [style=none] (184) at (40.25, -3.75) {};
		\node [style=none] (185) at (42.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (158) to (160.center);
		\draw [in=165, out=-90] (159.center) to (158);
		\draw (160.center) to (161);
		\draw (162.center) to (159.center);
		\draw (164) to (167.center);
		\draw [in=-90, out=15] (164) to (165.center);
		\draw [in=150, out=-90] (166.center) to (164);
		\draw [in=270, out=15] (168) to (169.center);
		\draw (173.center) to (172.center);
		\draw (175.center) to (174.center);
		\draw [in=75, out=-90, looseness=0.75] (177.center) to (176.center);
		\draw (183.center) to (182.center);
		\draw [in=15, out=-90, looseness=0.75] (185.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-fig-dcat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (106) at (60.75, -1.25) {\natlang{plays}};
		\node [style=map] (107) at (57, -1.25) {\natlang{Alice}};
		\node [style=map] (108) at (64.5, -1.25) {$\natlang{football}$};
		\node [style=none] (109) at (60.75, 1) {};
		\node [style=none] (110) at (62.25, -0.75) {};
		\node [style=none] (111) at (59.25, -0.75) {};
		\node [style=none] (112) at (57, -0.75) {};
		\node [style=none] (113) at (64.5, -0.75) {};
		\node [style=label] (114) at (60.75, 1.5) {$\s$};
		\node [style=label] (115) at (65, -0.25) {$\n$};
		\node [style=label] (116) at (56.5, -0.25) {$\n$};
		\node [style=label] (117) at (59.75, -0.25) {$\n^l$};
		\node [style=label] (118) at (61.75, -0.25) {$\n^r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (106) to (109.center);
		\draw [bend left=90, looseness=1.50] (112.center) to (111.center);
		\draw [bend left=270, looseness=1.50] (113.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-fig-dcirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (119) at (71, -5.75) {\dc{Alice}};
		\node [style=label] (120) at (75, -5.75) {\dc{Bob}};
		\node [style=none] (121) at (71, -0.25) {};
		\node [style=none] (122) at (71, -1) {};
		\node [style=none] (123) at (75, -1) {};
		\node [style=none] (124) at (75, -0.25) {};
		\node [style=none] (125) at (71, -5.25) {};
		\node [style=map] (126) at (71, -4) {\dc{sober}};
		\node [style=map] (127) at (75, -4) {\dc{drunk}};
		\node [style=none] (128) at (75, -5.25) {};
		\node [style=none] (129) at (70, -1) {};
		\node [style=none] (130) at (70, -3) {};
		\node [style=none] (131) at (75.75, -1) {};
		\node [style=none] (132) at (75.75, -3) {};
		\node [style=none] (133) at (70.5, -1.5) {};
		\node [style=none] (134) at (70.5, -2.5) {};
		\node [style=none] (135) at (73.5, -2.5) {};
		\node [style=none] (136) at (73.5, -1.5) {};
		\node [style=none] (137) at (72, -2) {\dc{laughs}};
		\node [style=none] (138) at (74.5, -2) {\dc{at}};
		\node [style=none] (139) at (71, -3) {};
		\node [style=none] (140) at (75, -3) {};
		\node [style=none] (141) at (70, 2.75) {};
		\node [style=none] (142) at (75.75, 2.75) {};
		\node [style=none] (143) at (75.75, -0.25) {};
		\node [style=none] (144) at (70, -0.25) {};
		\node [style=none] (145) at (71, 2.75) {};
		\node [style=none] (146) at (71, 3.75) {};
		\node [style=none] (147) at (75, 2.75) {};
		\node [style=none] (148) at (75, 3.75) {};
		\node [style=none] (149) at (71, 0.75) {\dc{sees}};
		\node [style=none] (150) at (72, 2.5) {};
		\node [style=none] (151) at (75.5, 2.5) {};
		\node [style=none] (152) at (72, 0.25) {};
		\node [style=none] (153) at (75.5, 0.25) {};
		\node [style=none] (154) at (73.75, 0.75) {\dc{clumsily}};
		\node [style=map] (155) at (74, 1.75) {\dc{dance}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (124.center) to (123.center);
		\draw (121.center) to (122.center);
		\draw (130.center) to (129.center);
		\draw (132.center) to (131.center);
		\draw (129.center) to (131.center);
		\draw (132.center) to (130.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (139.center) to (125.center);
		\draw (140.center) to (128.center);
		\draw (144.center) to (141.center);
		\draw (144.center) to (143.center);
		\draw (148.center) to (147.center);
		\draw (145.center) to (146.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (151.center) to (150.center);
		\draw (152.center) to (150.center);
		\draw (153.center) to (151.center);
		\draw (152.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-fig-dec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (186) at (19.5, -3.025) {$ \ \ \ $ homeowner? $ \ \ \ $};
		\node [style=none] (187) at (17.25, -2.525) {};
		\node [style=none] (188) at (21.75, -2.525) {};
		\node [style=map] (189) at (23, -0.525) {$\geq$ 50k savings?};
		\node [style=large map] (190) at (16.25, -0.525) { \ \ \ employed? \ \ \ \ };
		\node [style=none] (191) at (17.25, -1.025) {};
		\node [style=none] (192) at (21.75, -1.025) {};
		\node [style=label] (193) at (16.5, -1.775) {$Y$};
		\node [style=label] (194) at (22.5, -1.775) {$N$};
		\node [style=none] (195) at (14.75, -0.025) {};
		\node [style=none] (196) at (17.75, -0.025) {};
		\node [style=none] (197) at (14.75, 1.475) {};
		\node [style=none] (198) at (17.75, 1.475) {};
		\node [style=label] (199) at (14.25, 0.725) {$Y$};
		\node [style=label] (200) at (18.25, 0.725) {$N$};
		\node [style=none] (201) at (21.25, -0.025) {};
		\node [style=none] (202) at (24.25, -0.025) {};
		\node [style=none] (203) at (21.25, 1.475) {};
		\node [style=none] (204) at (24.25, 1.475) {};
		\node [style=label] (205) at (20.75, 0.725) {$Y$};
		\node [style=label] (206) at (24.75, 0.725) {$N$};
		\node [style=map] (207) at (14.75, 1.725) {$y$};
		\node [style=map] (208) at (17.75, 1.725) {$n$};
		\node [style=map] (209) at (21.25, 1.725) {$y$};
		\node [style=map] (210) at (24.25, 1.725) {$n$};
		\node [style=none] (211) at (19.5, -3.5) {};
		\node [style=none] (212) at (19.5, -4.5) {};
		\node [style=none] (213) at (14.75, 2) {};
		\node [style=plus] (214) at (19.5, 4) {$+$};
		\node [style=none] (215) at (19.5, 5.75) {};
		\node [style=none] (216) at (17.75, 2) {};
		\node [style=none] (217) at (19.25, 3.75) {};
		\node [style=none] (218) at (14.75, 2) {};
		\node [style=none] (219) at (19, 4) {};
		\node [style=none] (220) at (19.75, 3.75) {};
		\node [style=none] (221) at (21.25, 2) {};
		\node [style=none] (222) at (24.25, 2) {};
		\node [style=none] (223) at (20, 4) {};
		\node [style=label] (224) at (19.5, 6.25) {$O$};
		\node [style=none] (225) at (21.25, 2) {};
		\node [style=none] (226) at (19.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (187.center) to (191.center);
		\draw (192.center) to (188.center);
		\draw (198.center) to (196.center);
		\draw (195.center) to (197.center);
		\draw (204.center) to (202.center);
		\draw (201.center) to (203.center);
		\draw (212.center) to (211.center);
		\draw (215.center) to (214);
		\draw [in=90, out=-150] (217.center) to (216.center);
		\draw [in=90, out=-180] (219.center) to (218.center);
		\draw [in=90, out=0] (223.center) to (222.center);
		\draw [in=90, out=-30] (226.center) to (225.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-fig-lin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (7.5, 0.5) {$+$};
		\node [style=none] (1) at (5.75, -1) {};
		\node [style=none] (2) at (7, -1.25) {$\dots$};
		\node [style=none] (3) at (8.25, -1) {};
		\node [style=map] (4) at (5.75, -1.25) {$w_1$};
		\node [style=map] (5) at (8.25, -1.25) {$w_n$};
		\node [style=sharpstate] (6) at (9.5, -1.25) {$b$};
		\node [style=none] (7) at (5.75, -2.5) {};
		\node [style=none] (8) at (8.25, -2.5) {};
		\node [style=none] (9) at (7.5, 2) {};
		\node [style=label] (10) at (5.75, -3) {$X_1$};
		\node [style=label] (11) at (8.25, -3) {$X_n$};
		\node [style=label] (12) at (7.5, 2.5) {$Y$};
		\node [style=none] (13) at (7.5, 2.5) {};
		\node [style=label] (14) at (10, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (1.center) to (0);
		\draw [in=90, out=-30] (0) to (3.center);
		\draw [in=90, out=0, looseness=1.25] (0) to (6);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4);
		\draw (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-fig-rnn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (83) at (49.75, -2.5) {$f$};
		\node [style=none] (84) at (49, -4) {};
		\node [style=none] (85) at (49, -1.25) {};
		\node [style=none] (86) at (50.5, -3) {};
		\node [style=sharpstate] (87) at (50.5, -4) {$w_1$};
		\node [style=label] (88) at (51.25, -3.5) {$\Sigma$};
		\node [style=label] (89) at (49, -4.5) {$X_0$};
		\node [style=label] (90) at (48.25, -1.25) {$X_1$};
		\node [style=medium map] (91) at (49.75, 2.75) {$f$};
		\node [style=none] (92) at (49, 1) {};
		\node [style=none] (93) at (49, 4.25) {};
		\node [style=none] (94) at (50.5, 2.25) {};
		\node [style=sharpstate] (95) at (50.5, 1.25) {$w_n$};
		\node [style=label] (96) at (51.25, 1.75) {$\Sigma$};
		\node [style=label] (97) at (48.25, 3.75) {$X_n$};
		\node [style=none] (98) at (49, 0) {$\dots$};
		\node [style=label] (105) at (48.25, 1.25) {$X_{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (87) to (86.center);
		\draw (93.center) to (92.center);
		\draw (95) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-fig-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (31.25, -6) {};
		\node [style=none] (58) at (31.25, -1.75) {};
		\node [style=label] (59) at (31.25, -6.5) {$L^s$};
		\node [style=map] (60) at (31.25, -4.75) {$E^s$};
		\node [style=whitedot] (61) at (31.25, -3) {};
		\node [style=label] (62) at (30.25, -4) {$X^s$};
		\node [style=whitedot] (63) at (31.25, -1.75) {};
		\node [style=map] (64) at (30.5, 0) {$h_1$};
		\node [style=map] (65) at (33, 0) {$h_n$};
		\node [style=none] (66) at (30.5, -0.25) {};
		\node [style=none] (67) at (31.25, -1.75) {};
		\node [style=plus] (68) at (31.25, 1.5) {$+$};
		\node [style=none] (69) at (31.75, 0) {$\dots$};
		\node [style=whitedot] (70) at (31.25, 2.5) {};
		\node [style=map] (71) at (32.75, 3.75) {MLP};
		\node [style=plus] (72) at (31.25, 5.25) {$+$};
		\node [style=label] (76) at (31.25, 7) {$X^s$};
		\node [style=label] (77) at (30.5, 4) {$X^s$};
		\node [style=none] (78) at (31.25, 6.5) {};
		\node [style=whitedot] (79) at (31.25, -1.75) {};
		\node [style=plus] (80) at (31.25, 1.5) {$+$};
		\node [style=map] (81) at (33, -4.75) {pos};
		\node [style=plus] (82) at (31.25, -3) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw [in=135, out=-135] (68) to (67.center);
		\draw [bend left=45] (72) to (71);
		\draw [bend right=45] (70) to (71);
		\draw [in=-165, out=165, looseness=1.75] (63) to (68);
		\draw (68) to (78.center);
		\draw [in=-15, out=15, looseness=1.75] (79) to (80);
		\draw [bend right] (81) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-fig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (7.5, 0.5) {$+$};
		\node [style=none] (1) at (5.75, -1) {};
		\node [style=none] (2) at (7, -1.25) {$\dots$};
		\node [style=none] (3) at (8.25, -1) {};
		\node [style=map] (4) at (5.75, -1.25) {$w_1$};
		\node [style=map] (5) at (8.25, -1.25) {$w_n$};
		\node [style=sharpstate] (6) at (9.5, -1.25) {$b$};
		\node [style=none] (7) at (5.75, -2.5) {};
		\node [style=none] (8) at (8.25, -2.5) {};
		\node [style=none] (9) at (7.5, 2) {};
		\node [style=label] (10) at (5.75, -3) {$X_1$};
		\node [style=label] (11) at (8.25, -3) {$X_n$};
		\node [style=label] (12) at (7.5, 2.5) {$Y$};
		\node [style=none] (13) at (7.5, 2.5) {};
		\node [style=label] (14) at (10, 0) {$R$};
		\node [style=none] (57) at (31.25, -6) {};
		\node [style=none] (58) at (31.25, -1.75) {};
		\node [style=label] (59) at (31.25, -6.5) {$L^s$};
		\node [style=map] (60) at (31.25, -4.75) {$E^s$};
		\node [style=whitedot] (61) at (31.25, -3) {};
		\node [style=label] (62) at (30.25, -4) {$X^s$};
		\node [style=whitedot] (63) at (31.25, -1.75) {};
		\node [style=map] (64) at (30.5, 0) {$h_1$};
		\node [style=map] (65) at (33, 0) {$h_n$};
		\node [style=none] (66) at (30.5, -0.25) {};
		\node [style=none] (67) at (31.25, -1.75) {};
		\node [style=plus] (68) at (31.25, 1.5) {$+$};
		\node [style=none] (69) at (31.75, 0) {$\dots$};
		\node [style=whitedot] (70) at (31.25, 2.5) {};
		\node [style=map] (71) at (32.75, 3.75) {MLP};
		\node [style=plus] (72) at (31.25, 5.25) {$+$};
		\node [style=label] (76) at (31.25, 7) {$X^s$};
		\node [style=label] (77) at (30.5, 4) {$X^s$};
		\node [style=none] (78) at (31.25, 6.5) {};
		\node [style=whitedot] (79) at (31.25, -1.75) {};
		\node [style=plus] (80) at (31.25, 1.5) {$+$};
		\node [style=map] (81) at (33, -4.75) {pos};
		\node [style=plus] (82) at (31.25, -3) {$+$};
		\node [style=medium map] (83) at (49.75, -2.5) {$f$};
		\node [style=none] (84) at (49, -4) {};
		\node [style=none] (85) at (49, -1.25) {};
		\node [style=none] (86) at (50.5, -3) {};
		\node [style=sharpstate] (87) at (50.5, -4) {$w_1$};
		\node [style=label] (88) at (51.25, -3.5) {$\Sigma$};
		\node [style=label] (89) at (49, -4.5) {$X_0$};
		\node [style=label] (90) at (48.25, -1.25) {$X_1$};
		\node [style=medium map] (91) at (49.75, 2.75) {$f$};
		\node [style=none] (92) at (49, 1) {};
		\node [style=none] (93) at (49, 4.25) {};
		\node [style=none] (94) at (50.5, 2.25) {};
		\node [style=sharpstate] (95) at (50.5, 1.25) {$w_n$};
		\node [style=label] (96) at (51.25, 1.75) {$\Sigma$};
		\node [style=label] (97) at (48.25, 3.75) {$X_n$};
		\node [style=none] (98) at (49, 0) {$\dots$};
		\node [style=label] (105) at (48.25, 1.25) {$X_{n-1}$};
		\node [style=large map] (106) at (60.75, -1.25) {\natlang{plays}};
		\node [style=map] (107) at (57, -1.25) {\natlang{Alice}};
		\node [style=map] (108) at (64.5, -1.25) {$\natlang{football}$};
		\node [style=none] (109) at (60.75, 1) {};
		\node [style=none] (110) at (62.25, -0.75) {};
		\node [style=none] (111) at (59.25, -0.75) {};
		\node [style=none] (112) at (57, -0.75) {};
		\node [style=none] (113) at (64.5, -0.75) {};
		\node [style=label] (114) at (60.75, 1.5) {$\s$};
		\node [style=label] (115) at (65, -0.25) {$\n$};
		\node [style=label] (116) at (56.5, -0.25) {$\n$};
		\node [style=label] (117) at (59.75, -0.25) {$\n^l$};
		\node [style=label] (118) at (61.75, -0.25) {$\n^r$};
		\node [style=label] (119) at (71, -5.75) {\dc{Alice}};
		\node [style=label] (120) at (75, -5.75) {\dc{Bob}};
		\node [style=none] (121) at (71, -0.25) {};
		\node [style=none] (122) at (71, -1) {};
		\node [style=none] (123) at (75, -1) {};
		\node [style=none] (124) at (75, -0.25) {};
		\node [style=none] (125) at (71, -5.25) {};
		\node [style=map] (126) at (71, -4) {\dc{sober}};
		\node [style=map] (127) at (75, -4) {\dc{drunk}};
		\node [style=none] (128) at (75, -5.25) {};
		\node [style=none] (129) at (70, -1) {};
		\node [style=none] (130) at (70, -3) {};
		\node [style=none] (131) at (75.75, -1) {};
		\node [style=none] (132) at (75.75, -3) {};
		\node [style=none] (133) at (70.5, -1.5) {};
		\node [style=none] (134) at (70.5, -2.5) {};
		\node [style=none] (135) at (73.5, -2.5) {};
		\node [style=none] (136) at (73.5, -1.5) {};
		\node [style=none] (137) at (72, -2) {\dc{laughs}};
		\node [style=none] (138) at (74.5, -2) {\dc{at}};
		\node [style=none] (139) at (71, -3) {};
		\node [style=none] (140) at (75, -3) {};
		\node [style=none] (141) at (70, 2.75) {};
		\node [style=none] (142) at (75.75, 2.75) {};
		\node [style=none] (143) at (75.75, -0.25) {};
		\node [style=none] (144) at (70, -0.25) {};
		\node [style=none] (145) at (71, 2.75) {};
		\node [style=none] (146) at (71, 3.75) {};
		\node [style=none] (147) at (75, 2.75) {};
		\node [style=none] (148) at (75, 3.75) {};
		\node [style=none] (149) at (71, 0.75) {\dc{sees}};
		\node [style=none] (150) at (72, 2.5) {};
		\node [style=none] (151) at (75.5, 2.5) {};
		\node [style=none] (152) at (72, 0.25) {};
		\node [style=none] (153) at (75.5, 0.25) {};
		\node [style=none] (154) at (73.75, 0.75) {\dc{clumsily}};
		\node [style=map] (155) at (74, 1.75) {\dc{dance}};
		\node [style=none] (156) at (37, 0.25) {};
		\node [style=map] (157) at (38.75, -2) {$c_B$};
		\node [style=whitedot] (158) at (40.25, -3.75) {};
		\node [style=none] (159) at (38.75, -2.25) {};
		\node [style=none] (160) at (40.25, -4.25) {};
		\node [style=map] (161) at (40.25, -5) {$c_A$};
		\node [style=none] (162) at (38.75, -0.75) {};
		\node [style=label] (163) at (42.75, 4.75) {$A$};
		\node [style=whitedot] (164) at (38.75, 2) {};
		\node [style=none] (165) at (39.75, 3.25) {};
		\node [style=none] (166) at (38, 4) {};
		\node [style=none] (167) at (38.75, -0.75) {};
		\node [style=whitedot] (168) at (38.75, -0.75) {};
		\node [style=none] (169) at (40.25, 2.5) {};
		\node [style=map] (170) at (38.75, 0.75) {$c_S$};
		\node [style=map] (171) at (40.25, 3.75) {$ \ c_L \ $};
		\node [style=none] (172) at (40.25, 2.5) {};
		\node [style=none] (173) at (40.25, 3.25) {};
		\node [style=none] (174) at (38, 4) {};
		\node [style=none] (175) at (38, 5) {};
		\node [style=none] (176) at (40.25, -3.75) {};
		\node [style=none] (177) at (40.75, 3.25) {};
		\node [style=label] (178) at (38.5, 4.75) {$S$};
		\node [style=label] (179) at (40.75, 4.75) {$L$};
		\node [style=whitedot] (180) at (40.25, -3.75) {};
		\node [style=whitedot] (181) at (38.75, -0.75) {};
		\node [style=none] (182) at (40.25, 3.75) {};
		\node [style=none] (183) at (40.25, 5) {};
		\node [style=none] (184) at (40.25, -3.75) {};
		\node [style=none] (185) at (42.25, 5) {};
		\node [style=large map] (186) at (19.5, -3.025) {$ \ \ \ $ homeowner? $ \ \ \ $};
		\node [style=none] (187) at (17.25, -2.525) {};
		\node [style=none] (188) at (21.75, -2.525) {};
		\node [style=map] (189) at (23, -0.525) {$\geq$ 50k savings?};
		\node [style=large map] (190) at (16.25, -0.525) { \ \ \ employed? \ \ \ \ };
		\node [style=none] (191) at (17.25, -1.025) {};
		\node [style=none] (192) at (21.75, -1.025) {};
		\node [style=label] (193) at (16.5, -1.775) {$Y$};
		\node [style=label] (194) at (22.5, -1.775) {$N$};
		\node [style=none] (195) at (14.75, -0.025) {};
		\node [style=none] (196) at (17.75, -0.025) {};
		\node [style=none] (197) at (14.75, 1.475) {};
		\node [style=none] (198) at (17.75, 1.475) {};
		\node [style=label] (199) at (14.25, 0.725) {$Y$};
		\node [style=label] (200) at (18.25, 0.725) {$N$};
		\node [style=none] (201) at (21.25, -0.025) {};
		\node [style=none] (202) at (24.25, -0.025) {};
		\node [style=none] (203) at (21.25, 1.475) {};
		\node [style=none] (204) at (24.25, 1.475) {};
		\node [style=label] (205) at (20.75, 0.725) {$Y$};
		\node [style=label] (206) at (24.75, 0.725) {$N$};
		\node [style=map] (207) at (14.75, 1.725) {$y$};
		\node [style=map] (208) at (17.75, 1.725) {$n$};
		\node [style=map] (209) at (21.25, 1.725) {$y$};
		\node [style=map] (210) at (24.25, 1.725) {$n$};
		\node [style=none] (211) at (19.5, -3.5) {};
		\node [style=none] (212) at (19.5, -4.5) {};
		\node [style=none] (213) at (14.75, 2) {};
		\node [style=plus] (214) at (19.5, 4) {$+$};
		\node [style=none] (215) at (19.5, 5.75) {};
		\node [style=none] (216) at (17.75, 2) {};
		\node [style=none] (217) at (19.25, 3.75) {};
		\node [style=none] (218) at (14.75, 2) {};
		\node [style=none] (219) at (19, 4) {};
		\node [style=none] (220) at (19.75, 3.75) {};
		\node [style=none] (221) at (21.25, 2) {};
		\node [style=none] (222) at (24.25, 2) {};
		\node [style=none] (223) at (20, 4) {};
		\node [style=label] (224) at (19.5, 6.25) {$O$};
		\node [style=none] (225) at (21.25, 2) {};
		\node [style=none] (226) at (19.75, 3.75) {};
		\node [style=label] (264) at (26.75, 22.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (1.center) to (0);
		\draw [in=90, out=-30] (0) to (3.center);
		\draw [in=90, out=0, looseness=1.25] (0) to (6);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4);
		\draw (9.center) to (0);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw [in=135, out=-135] (68) to (67.center);
		\draw [bend left=45] (72) to (71);
		\draw [bend right=45] (70) to (71);
		\draw [in=-165, out=165, looseness=1.75] (63) to (68);
		\draw (68) to (78.center);
		\draw [in=-15, out=15, looseness=1.75] (79) to (80);
		\draw [bend right] (81) to (82);
		\draw (85.center) to (84.center);
		\draw (87) to (86.center);
		\draw (93.center) to (92.center);
		\draw (95) to (94.center);
		\draw (106) to (109.center);
		\draw [bend left=90, looseness=1.50] (112.center) to (111.center);
		\draw [bend left=270, looseness=1.50] (113.center) to (110.center);
		\draw (124.center) to (123.center);
		\draw (121.center) to (122.center);
		\draw (130.center) to (129.center);
		\draw (132.center) to (131.center);
		\draw (129.center) to (131.center);
		\draw (132.center) to (130.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (139.center) to (125.center);
		\draw (140.center) to (128.center);
		\draw (144.center) to (141.center);
		\draw (144.center) to (143.center);
		\draw (148.center) to (147.center);
		\draw (145.center) to (146.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (151.center) to (150.center);
		\draw (152.center) to (150.center);
		\draw (153.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (158) to (160.center);
		\draw [in=165, out=-90] (159.center) to (158);
		\draw (160.center) to (161);
		\draw (162.center) to (159.center);
		\draw (164) to (167.center);
		\draw [in=-90, out=15] (164) to (165.center);
		\draw [in=150, out=-90] (166.center) to (164);
		\draw [in=270, out=15] (168) to (169.center);
		\draw (173.center) to (172.center);
		\draw (175.center) to (174.center);
		\draw [in=75, out=-90, looseness=0.75] (177.center) to (176.center);
		\draw (183.center) to (182.center);
		\draw [in=15, out=-90, looseness=0.75] (185.center) to (184.center);
		\draw (187.center) to (191.center);
		\draw (192.center) to (188.center);
		\draw (198.center) to (196.center);
		\draw (195.center) to (197.center);
		\draw (204.center) to (202.center);
		\draw (201.center) to (203.center);
		\draw (212.center) to (211.center);
		\draw (215.center) to (214);
		\draw [in=90, out=-150] (217.center) to (216.center);
		\draw [in=90, out=-180] (219.center) to (218.center);
		\draw [in=90, out=0] (223.center) to (222.center);
		\draw [in=90, out=-30] (226.center) to (225.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=map] (2) at (-0.75, 0) {\dc{ADJ}};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=map] (5) at (2.5, 0) {\dc{IV}};
		\node [style=medium map] (6) at (6.25, 0) {\dc{TV}};
		\node [style=none] (7) at (5.5, 1) {};
		\node [style=none] (8) at (7, 1) {};
		\node [style=none] (9) at (5.5, -1) {};
		\node [style=none] (10) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.5, 1.25) {};
		\node [style=none] (1) at (11.5, 0.75) {};
		\node [style=none] (2) at (10.75, 1.25) {};
		\node [style=none] (3) at (12.25, 1.25) {};
		\node [style=none] (4) at (12.25, -0.25) {};
		\node [style=none] (5) at (10.75, -0.25) {};
		\node [style=none] (6) at (10.25, 1.75) {};
		\node [style=none] (7) at (13.75, 1.75) {};
		\node [style=none] (8) at (13.75, -1.25) {};
		\node [style=none] (9) at (10.25, -1.25) {};
		\node [style=none] (10) at (11.25, -1.25) {};
		\node [style=none] (11) at (11.25, -2) {};
		\node [style=none] (12) at (11.25, 1.75) {};
		\node [style=none] (13) at (11.25, 2.75) {};
		\node [style=none] (14) at (11.5, -0.25) {};
		\node [style=none] (15) at (11.5, 0.25) {};
		\node [style=none] (16) at (12, -0.75) {\dc{ADP}};
		\node [style=none] (17) at (13, 1.75) {};
		\node [style=none] (18) at (13, 2.75) {};
		\node [style=none] (19) at (13, -2) {};
		\node [style=none] (20) at (13, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adver-b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.5, 1.25) {};
		\node [style=none] (1) at (11.5, 0.75) {};
		\node [style=none] (2) at (10.75, 1.25) {};
		\node [style=none] (3) at (12.25, 1.25) {};
		\node [style=none] (4) at (12.25, -0.25) {};
		\node [style=none] (5) at (10.75, -0.25) {};
		\node [style=none] (6) at (10.25, 1.75) {};
		\node [style=none] (7) at (13.75, 1.75) {};
		\node [style=none] (8) at (13.75, -1.25) {};
		\node [style=none] (9) at (10.25, -1.25) {};
		\node [style=none] (10) at (12, -1.25) {};
		\node [style=none] (11) at (12, -2) {};
		\node [style=none] (12) at (12, 1.75) {};
		\node [style=none] (13) at (12, 2.75) {};
		\node [style=none] (14) at (11.5, -0.25) {};
		\node [style=none] (15) at (11.5, 0.25) {};
		\node [style=none] (16) at (12, -0.75) {\dc{ADP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adverb-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (6.25, 1.25) {};
		\node [style=none] (25) at (6.25, 0.75) {};
		\node [style=none] (26) at (5.5, 1.25) {};
		\node [style=none] (27) at (8, 1.25) {};
		\node [style=none] (28) at (8, -0.25) {};
		\node [style=none] (29) at (5.5, -0.25) {};
		\node [style=none] (30) at (5, 1.75) {};
		\node [style=none] (31) at (8.5, 1.75) {};
		\node [style=none] (32) at (8.5, -1.25) {};
		\node [style=none] (33) at (5, -1.25) {};
		\node [style=none] (34) at (6.75, -1.25) {};
		\node [style=none] (35) at (6.75, -2) {};
		\node [style=none] (36) at (6.75, 1.75) {};
		\node [style=none] (37) at (6.75, 2.75) {};
		\node [style=none] (38) at (6.25, -0.25) {};
		\node [style=none] (39) at (6.25, 0.25) {};
		\node [style=none] (40) at (6.75, -0.75) {\dc{ADV}};
		\node [style=none] (41) at (7.25, 1.25) {};
		\node [style=none] (42) at (7.25, 0.75) {};
		\node [style=none] (43) at (7.25, -0.25) {};
		\node [style=none] (44) at (7.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adverb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.25, 1.75) {};
		\node [style=none] (13) at (3.25, 1.75) {};
		\node [style=none] (14) at (3.25, -1.25) {};
		\node [style=none] (15) at (0.25, -1.25) {};
		\node [style=none] (16) at (1.75, -1.25) {};
		\node [style=none] (17) at (1.75, -2) {};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=none] (19) at (1.75, 2.75) {};
		\node [style=none] (21) at (1.75, -0.25) {};
		\node [style=none] (22) at (1.75, 0.25) {};
		\node [style=none] (23) at (1.75, -0.75) {\dc{ADV}};
		\node [style=none] (24) at (9.25, 1.25) {};
		\node [style=none] (25) at (9.25, 0.75) {};
		\node [style=none] (26) at (8.5, 1.25) {};
		\node [style=none] (27) at (11, 1.25) {};
		\node [style=none] (28) at (11, -0.25) {};
		\node [style=none] (29) at (8.5, -0.25) {};
		\node [style=none] (30) at (8, 1.75) {};
		\node [style=none] (31) at (11.5, 1.75) {};
		\node [style=none] (32) at (11.5, -1.25) {};
		\node [style=none] (33) at (8, -1.25) {};
		\node [style=none] (34) at (9.75, -1.25) {};
		\node [style=none] (35) at (9.75, -2) {};
		\node [style=none] (36) at (9.75, 1.75) {};
		\node [style=none] (37) at (9.75, 2.75) {};
		\node [style=none] (38) at (9.25, -0.25) {};
		\node [style=none] (39) at (9.25, 0.25) {};
		\node [style=none] (40) at (9.75, -0.75) {\dc{ADV}};
		\node [style=none] (41) at (10.25, 1.25) {};
		\node [style=none] (42) at (10.25, 0.75) {};
		\node [style=none] (43) at (10.25, -0.25) {};
		\node [style=none] (44) at (10.25, 0.25) {};
		\node [style=none] (45) at (17.5, 1.25) {};
		\node [style=none] (46) at (17.5, 0.75) {};
		\node [style=none] (47) at (16.75, 1.25) {};
		\node [style=none] (48) at (18.25, 1.25) {};
		\node [style=none] (49) at (18.25, -0.25) {};
		\node [style=none] (50) at (16.75, -0.25) {};
		\node [style=none] (51) at (16.25, 1.75) {};
		\node [style=none] (52) at (19.75, 1.75) {};
		\node [style=none] (53) at (19.75, -1.25) {};
		\node [style=none] (54) at (16.25, -1.25) {};
		\node [style=none] (55) at (18, -1.25) {};
		\node [style=none] (56) at (18, -2) {};
		\node [style=none] (57) at (18, 1.75) {};
		\node [style=none] (58) at (18, 2.75) {};
		\node [style=none] (59) at (17.5, -0.25) {};
		\node [style=none] (60) at (17.5, 0.25) {};
		\node [style=none] (61) at (18, -0.75) {\dc{ADP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw (54.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (58.center) to (57.center);
		\draw (55.center) to (56.center);
		\draw (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adverb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.25) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (3, 1.25) {};
		\node [style=none] (4) at (3, -0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (3.5, 1.75) {};
		\node [style=none] (8) at (3.5, -1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (2, -1.25) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (2, 1.75) {};
		\node [style=none] (13) at (2, 2.75) {};
		\node [style=none] (14) at (2, -0.25) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=none] (16) at (2, -0.75) {\dc{ADV}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0.75, 0) {affine};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (0.75, -1.75) {};
		\node [style=label] (6) at (-0.75, -2) {$X$};
		\node [style=sharpstate] (7) at (0.75, -2) {$w$};
		\node [style=none] (8) at (2.25, -1.75) {};
		\node [style=label] (9) at (1.25, -1) {$X$};
		\node [style=label] (10) at (3, -1) {$\R$};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=label] (13) at (0.75, 2) {$\R$};
		\node [style=sharpstate] (14) at (2.25, -2) {$b$};
		\node [style=none] (15) at (4.75, 0) {$=$};
		\node [style=plus] (16) at (8, 0.5) {$+$};
		\node [style=none] (18) at (6.25, -1) {};
		\node [style=none] (19) at (7.5, -1.25) {$\dots$};
		\node [style=none] (20) at (8.75, -1) {};
		\node [style=map] (21) at (6.25, -1.25) {$w_1$};
		\node [style=map] (22) at (8.75, -1.25) {$w_n$};
		\node [style=sharpstate] (23) at (10, -1.25) {$b$};
		\node [style=none] (24) at (6.25, -2.5) {};
		\node [style=none] (25) at (8.75, -2.5) {};
		\node [style=none] (26) at (8, 1.75) {};
		\node [style=label] (27) at (8, 2.25) {$\R$};
		\node [style=label] (28) at (6.25, -3) {$\R$};
		\node [style=label] (29) at (8.75, -3) {$\R$};
		\node [style=label] (30) at (6.5, 0.75) {$\R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (3.center);
		\draw (11.center) to (12.center);
		\draw [in=-180, out=90] (18.center) to (16);
		\draw [in=90, out=-30] (16) to (20.center);
		\draw [in=90, out=0, looseness=1.25] (16) to (23);
		\draw (25.center) to (20.center);
		\draw (24.center) to (21);
		\draw (26.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice-plays-football-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {plays};
		\node [style=map] (1) at (-3.75, 0) {Alice};
		\node [style=map] (2) at (3.75, 0) {football};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (3.75, 0.5) {};
		\node [style=label] (8) at (0, 2.75) {$S$};
		\node [style=label] (9) at (4.25, 1) {$N$};
		\node [style=label] (10) at (-4.25, 1) {$N$};
		\node [style=label] (11) at (-1, 1) {$N$};
		\node [style=label] (12) at (1, 1) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [bend left=270, looseness=1.50] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice-plays-football-v2-grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, -1.75) {\natlang{plays}};
		\node [style=map] (1) at (-3.75, -1.75) {\natlang{Alice}};
		\node [style=map] (2) at (3.75, -1.75) {$\natlang{football}$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=label] (8) at (0, 2.25) {$\s$};
		\node [style=label] (9) at (4.25, 0.5) {$\n$};
		\node [style=label] (10) at (-4.25, 0.5) {$\n$};
		\node [style=label] (11) at (-1, 0.5) {$\n^l$};
		\node [style=label] (12) at (1, 0.5) {$\n^r$};
		\node [style=none] (13) at (-3.75, -3.525) {};
		\node [style=none] (14) at (-3.75, -2.025) {};
		\node [style=none] (15) at (0, -3.525) {};
		\node [style=none] (16) at (0, -2.025) {};
		\node [style=none] (17) at (3.75, -3.525) {};
		\node [style=none] (18) at (3.75, -2.025) {};
		\node [style=label] (19) at (-3.75, -4.025) {$\syn{Alice}$};
		\node [style=label] (20) at (0, -4.025) {$\syn{plays}$};
		\node [style=label] (21) at (3.75, -4.025) {$\syn{football}$};
		\node [style=none] (22) at (-3.75, -1.275) {};
		\node [style=none] (23) at (-1.5, -1.275) {};
		\node [style=none] (24) at (1.5, -1.275) {};
		\node [style=none] (25) at (3.75, -1.275) {};
		\node [style=none] (26) at (-5, -0.525) {};
		\node [style=none] (27) at (5, -0.525) {};
		\node [style=none] (28) at (8.25, 0.225) {\color{gray}{grammar}};
		\node [style=none] (29) at (8.25, -2.775) {\color{gray}{words}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [bend left=270, looseness=1.50] (7.center) to (4.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw (22.center) to (6.center);
		\draw (23.center) to (5.center);
		\draw (24.center) to (4.center);
		\draw (25.center) to (7.center);
		\draw [style=dashline] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice-plays-football-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, -0.5) {\natlang{plays}};
		\node [style=map] (1) at (-3.75, -0.5) {\natlang{Alice}};
		\node [style=map] (2) at (3.75, -0.5) {$\natlang{football}$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=label] (8) at (0, 2.25) {$\s$};
		\node [style=label] (9) at (4.25, 0.5) {$\n$};
		\node [style=label] (10) at (-4.25, 0.5) {$\n$};
		\node [style=label] (11) at (-1, 0.5) {$\n^l$};
		\node [style=label] (12) at (1, 0.5) {$\n^r$};
		\node [style=none] (13) at (-3.75, -2.275) {};
		\node [style=none] (14) at (-3.75, -0.775) {};
		\node [style=none] (15) at (0, -2.275) {};
		\node [style=none] (16) at (0, -0.775) {};
		\node [style=none] (17) at (3.75, -2.275) {};
		\node [style=none] (18) at (3.75, -0.775) {};
		\node [style=label] (19) at (-3.75, -2.775) {$\syn{Alice}$};
		\node [style=label] (20) at (0, -2.775) {$\syn{plays}$};
		\node [style=label] (21) at (3.75, -2.775) {$\syn{football}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [bend left=270, looseness=1.50] (7.center) to (4.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice-plays-football.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {\natlang{plays}};
		\node [style=map] (1) at (-3.75, 0) {\natlang{Alice}};
		\node [style=map] (2) at (3.75, 0) {$\natlang{football}$};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=none] (7) at (3.75, 1) {};
		\node [style=label] (8) at (0, 3.25) {$\s$};
		\node [style=label] (9) at (4.25, 1.5) {$\n$};
		\node [style=label] (10) at (-4.25, 1.5) {$\n$};
		\node [style=label] (11) at (-1, 1.5) {$\n^r$};
		\node [style=label] (12) at (1, 1.5) {$\n^l$};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [bend left=270, looseness=1.50] (7.center) to (4.center);
		\draw (13.center) to (4.center);
		\draw (14.center) to (7.center);
		\draw (15.center) to (5.center);
		\draw (16.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (4.75, 0) {plays};
		\node [style=map] (1) at (1, 0) {Alice};
		\node [style=map] (2) at (8.5, 0) {football};
		\node [style=none] (3) at (4.75, 2.25) {};
		\node [style=none] (4) at (6.25, 0.5) {};
		\node [style=none] (5) at (3.25, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (8.5, 0.5) {};
		\node [style=label] (8) at (4.75, 2.75) {$S$};
		\node [style=label] (9) at (9, 1) {$N$};
		\node [style=label] (10) at (0.5, 1) {$N$};
		\node [style=label] (11) at (3.75, 1) {$N$};
		\node [style=label] (12) at (5.75, 1) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [bend left=270, looseness=1.50] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alicelaughsdrunkbob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1, 2.5) {Alice};
		\node [style=none] (17) at (4, 2.5) {Bob};
		\node [style=none] (18) at (-1, -2) {};
		\node [style=none] (19) at (-1, -2.75) {};
		\node [style=none] (20) at (4, -2.75) {};
		\node [style=none] (21) at (4, -2) {};
		\node [style=none] (22) at (-1, -7) {};
		\node [style=map] (23) at (-1, -5.75) {sober};
		\node [style=map] (24) at (4, -5.75) {drunk};
		\node [style=none] (25) at (4, -7) {};
		\node [style=none] (26) at (-2, -2.75) {};
		\node [style=none] (27) at (-2, -4.75) {};
		\node [style=none] (28) at (4.75, -2.75) {};
		\node [style=none] (29) at (4.75, -4.75) {};
		\node [style=none] (30) at (-1.5, -3.25) {};
		\node [style=none] (31) at (-1.5, -4.25) {};
		\node [style=none] (32) at (1, -4.25) {};
		\node [style=none] (33) at (1, -3.25) {};
		\node [style=none] (34) at (-0.25, -3.75) {laughs};
		\node [style=none] (35) at (3, -3.75) {at};
		\node [style=none] (36) at (-1, -4.75) {};
		\node [style=none] (37) at (4, -4.75) {};
		\node [style=none] (38) at (-2, 1) {};
		\node [style=none] (39) at (4.75, 1) {};
		\node [style=none] (40) at (4.75, -2) {};
		\node [style=none] (41) at (-2, -2) {};
		\node [style=none] (42) at (-1, 1) {};
		\node [style=none] (43) at (-1, 2) {};
		\node [style=none] (44) at (4, 1) {};
		\node [style=none] (45) at (4, 2) {};
		\node [style=none] (46) at (-1, -1) {sees};
		\node [style=none] (47) at (0.25, 0.75) {};
		\node [style=none] (48) at (4.5, 0.75) {};
		\node [style=none] (49) at (0.25, -1.5) {};
		\node [style=none] (50) at (4.5, -1.5) {};
		\node [style=none] (51) at (1.75, -1) {clumsily};
		\node [style=map] (52) at (3.25, 0) {dance};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (26.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (36.center) to (22.center);
		\draw (37.center) to (25.center);
		\draw (41.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (43.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appl-conc-to-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 1.75) {$C_i$};
		\node [style=sharpstate] (1) at (0, -1.5) {$x$};
		\node [style=map] (2) at (0, 0) {$e$};
		\node [style=label] (3) at (-1, 0.75) {$Z$};
		\node [style=label] (4) at (-1, -0.75) {$X$};
		\node [style=sharpstate] (5) at (-5, 0) {$x$};
		\node [style=label] (6) at (-5, 1.25) {$X$};
		\node [style=none] (7) at (-5, 1) {};
		\node [style=none] (8) at (-2.75, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/assoc-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (9) at (5, -1) {\natlang{Alice says}};
		\node [style=none] (10) at (5, -2.25) {};
		\node [style=none] (11) at (5, 2.25) {};
		\node [style=map] (12) at (5, 1) {\natlang{hello}};
		\node [style=none] (13) at (8, 0) {$=$};
		\node [style=map] (14) at (11, -1) {\natlang{Alice}};
		\node [style=none] (15) at (11, -2.25) {};
		\node [style=none] (16) at (11, 2.5) {};
		\node [style=map] (17) at (11, 1) {\natlang{says hello}};
		\node [style=map] (19) at (-7.5, 0) {\natlang{Alice says hello}};
		\node [style=none] (20) at (-7.5, 2.25) {};
		\node [style=none] (21) at (-7.5, -2.25) {};
		\node [style=none] (22) at (-3.25, 0) {$:=$};
		\node [style=map] (23) at (-0.5, -1.5) {\natlang{Alice}};
		\node [style=none] (24) at (-0.5, -2.5) {};
		\node [style=none] (25) at (-0.5, 2.5) {};
		\node [style=map] (26) at (-0.5, 0) {\natlang{says}};
		\node [style=map] (27) at (-0.5, 1.5) {\natlang{hello}};
		\node [style=none] (28) at (1.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/assoc-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (4) at (7, -1.5) {\natlang{Alice}};
		\node [style=none] (5) at (7, -2.5) {};
		\node [style=none] (6) at (7, 2.5) {};
		\node [style=map] (7) at (7, 0) {\natlang{says}};
		\node [style=map] (8) at (7, 1.5) {\natlang{hello}};
		\node [style=map] (9) at (1.25, -1) {\natlang{Alice} \natlang{says}};
		\node [style=none] (10) at (1.25, -2.25) {};
		\node [style=none] (11) at (1.25, 2.25) {};
		\node [style=map] (12) at (1.25, 1) {\natlang{hello}};
		\node [style=none] (13) at (4.25, 0) {$=$};
		\node [style=map] (14) at (12.5, -1) {\natlang{Alice}};
		\node [style=none] (15) at (12.5, -2.25) {};
		\node [style=none] (16) at (12.5, 2.25) {};
		\node [style=map] (17) at (12.5, 1) {\natlang{says} \natlang{hello}};
		\node [style=none] (18) at (9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/associativity.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, 1) {$h \circ g$};
		\node [style=map] (1) at (1, -1) {$f$};
		\node [style=none] (2) at (1, -2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=label] (4) at (1, 3) {$Z$};
		\node [style=label] (5) at (1, -3) {$W$};
		\node [style=none] (6) at (3, 0) {$=$};
		\node [style=map] (7) at (5.5, 0) {$g$};
		\node [style=map] (8) at (5.5, -2) {$f$};
		\node [style=none] (9) at (5.5, -3.5) {};
		\node [style=none] (10) at (5.5, 3.5) {};
		\node [style=label] (11) at (5.5, 4) {$Z$};
		\node [style=label] (12) at (5.5, -4) {$W$};
		\node [style=map] (13) at (5.5, 2) {$h$};
		\node [style=label] (14) at (5, 1) {$Y$};
		\node [style=label] (15) at (5, -1) {$X$};
		\node [style=none] (16) at (7.5, 0) {$=$};
		\node [style=map] (17) at (10, 1) {$h$};
		\node [style=map] (18) at (10, -1) {$g \circ f$};
		\node [style=none] (19) at (10, -2.5) {};
		\node [style=none] (20) at (10, 2.5) {};
		\node [style=label] (21) at (10, 3) {$Z$};
		\node [style=label] (22) at (10, -3) {$W$};
		\node [style=label] (23) at (0, 0) {$X$};
		\node [style=label] (24) at (11, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/att.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {att};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=label] (5) at (1.5, 1.75) {$V^t$};
		\node [style=label] (6) at (1.5, -2) {$K^s$};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=label] (9) at (0.5, -2) {$Q^t$};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=label] (12) at (2.5, -2) {$V^s$};
		\node [style=none] (13) at (3.75, 0) {$:=$};
		\node [style=medium map] (14) at (6.75, -0.25) {TMatMul};
		\node [style=none] (15) at (5.75, -0.75) {};
		\node [style=none] (16) at (7.75, -0.75) {};
		\node [style=none] (17) at (5.75, -1.75) {};
		\node [style=none] (18) at (7.75, -1.75) {};
		\node [style=label] (19) at (5.75, 0.75) {$\mathbb{R}^{t \times s}$};
		\node [style=label] (20) at (7.75, -2.25) {$K^s$};
		\node [style=none] (21) at (6.75, 0.25) {};
		\node [style=none] (22) at (6.75, 3.25) {};
		\node [style=label] (23) at (5.75, -2.25) {$Q^t$};
		\node [style=map] (24) at (6.75, 3.25) {$\sigma$};
		\node [style=map] (25) at (6.75, 1.75) {$\frac{1}{\sqrt{d}}$};
		\node [style=label] (26) at (5.75, 4) {$\mathbb{R}^{t \times s}$};
		\node [style=medium map] (27) at (7.75, 5) {MatMul};
		\node [style=none] (28) at (6.75, 4.5) {};
		\node [style=none] (29) at (8.75, 4.5) {};
		\node [style=none] (30) at (6.75, 3.25) {};
		\node [style=none] (31) at (8.75, -1.75) {};
		\node [style=label] (32) at (8.75, -2.25) {$V^s$};
		\node [style=none] (33) at (7.75, 5.5) {};
		\node [style=none] (34) at (7.75, 6.5) {};
		\node [style=label] (35) at (7.75, 6.75) {$V^t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (22.center) to (21.center);
		\draw (31.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bagwords-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (2.5, 0) {$+$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=map] (2) at (0.5, -2) {$w_1$};
		\node [style=map] (3) at (4.5, -2) {$w_n$};
		\node [style=none] (4) at (2.5, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right=45, looseness=1.25] (0) to (2);
		\draw [bend right=45, looseness=1.25] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bagwords.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 0) {$+$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=map] (2) at (-2, -2) {$w_1$};
		\node [style=map] (3) at (2, -2) {$w_n$};
		\node [style=none] (4) at (0, -1.25) {$\dots$};
		\node [style=map] (5) at (-6.75, -1) {$w_1,\dots,w_n$};
		\node [style=none] (6) at (-6.75, 1) {};
		\node [style=none] (7) at (-3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right=45, looseness=1.25] (0) to (2);
		\draw [bend right=45, looseness=1.25] (3) to (0);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/banana-rewrite-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-4.25, -2) {banana};
		\node [style=none] (1) at (-5.5, -1.5) {};
		\node [style=none] (2) at (-3.25, -1.5) {};
		\node [style=upground] (3) at (-5.5, 1.25) {};
		\node [style=map] (4) at (-5.5, 0) {yellow};
		\node [style=none] (5) at (-3.25, 2.5) {};
		\node [style=map] (6) at (-3.25, 1.25) {tasty?};
		\node [style=none] (7) at (-3.25, 1.25) {};
		\node [style=label] (8) at (-6.75, -1) {colour};
		\node [style=label] (9) at (-2.25, -1) {taste};
		\node [style=none] (10) at (-0.5, 0) {$=$};
		\node [style=large map] (11) at (3.75, -2) {banana};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (4.75, -1.5) {};
		\node [style=upground] (14) at (2.5, 1.25) {};
		\node [style=map] (15) at (2.5, 0) {yellow};
		\node [style=none] (16) at (4.75, 2.5) {};
		\node [style=map] (17) at (4.75, 1.25) {tasty?};
		\node [style=none] (18) at (4.75, 1.25) {};
		\node [style=label] (19) at (1.25, -1) {colour};
		\node [style=label] (20) at (5.75, -1) {taste};
		\node [style=map] (21) at (4.75, 0) {sweet};
		\node [style=none] (22) at (7.5, 0) {$=$};
		\node [style=large map] (23) at (11, -2) {banana};
		\node [style=none] (24) at (9.75, -1.5) {};
		\node [style=none] (25) at (12, -1.5) {};
		\node [style=upground] (26) at (9.75, -0.25) {};
		\node [style=none] (28) at (12, 2.5) {};
		\node [style=label] (31) at (8.5, -1) {colour};
		\node [style=label] (32) at (13, -1) {taste};
		\node [style=upground] (33) at (12, -0.25) {};
		\node [style=map] (34) at (12, 1) {yes};
		\node [style=none] (35) at (14.5, 0) {$=$};
		\node [style=none] (36) at (16.5, 1.5) {};
		\node [style=map] (37) at (16.5, 0) {yes};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (7.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (14) to (12.center);
		\draw (18.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw (26) to (24.center);
		\draw (33) to (25.center);
		\draw (34) to (28.center);
		\draw (37) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic-CFE.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1, 0) {\begin{minipage}{3.0cm} \centering \vspace*{0.05cm} $\sem{\modelM}$  \end{minipage}};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=none] (7) at (3.5, -1.75) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=none] (10) at (-0.25, -1) {$\dots$};
		\node [style=none] (11) at (1, 2) {$Y$};
		\node [style=none] (18) at (7.5, -0.25) {};
		\node [style=none] (21) at (7.5, 0.75) {};
		\node [style=none] (28) at (7.5, 1.25) {$Y$};
		\node [style=none] (30) at (5.5, 0) {$=$};
		\node [style=none] (34) at (-2.25, -1.25) {\small  $X_1$};
		\node [style=sharpstate] (53) at (-1.5, -2) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_1$ \end{minipage}};
		\node [style=sharpstate] (55) at (3.5, -2) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_n$ \end{minipage}};
		\node [style=sharpstate] (56) at (7.5, -0.5) {\begin{minipage}{0.2cm} \centering \vspace*{0.1cm} \small $y$ \end{minipage}};
		\node [style=none] (58) at (1, -0.5) {};
		\node [style=none] (59) at (1, -1.75) {};
		\node [style=sharpstate] (61) at (1, -2) {\begin{minipage}{0.4cm} \centering \vspace*{0.1cm} \small $x_i$ \end{minipage}};
		\node [style=none] (62) at (2.5, -1) {$\dots$};
		\node [style=none] (63) at (4, -1.25) {\small  $X_n$};
		\node [style=large map] (64) at (17.25, -0.25) {\begin{minipage}{3.0cm} \centering \vspace*{0.05cm} $\sem{\modelM}$  \end{minipage}};
		\node [style=none] (65) at (17.25, 0.25) {};
		\node [style=none] (66) at (17.25, 1.25) {};
		\node [style=none] (67) at (14.75, -0.75) {};
		\node [style=none] (68) at (19.75, -0.75) {};
		\node [style=none] (69) at (19.75, -2) {};
		\node [style=none] (70) at (14.75, -2) {};
		\node [style=none] (71) at (16, -1.25) {$\dots$};
		\node [style=none] (72) at (17.25, 1.75) {$Y$};
		\node [style=none] (73) at (23.75, -0.5) {};
		\node [style=none] (74) at (23.75, 0.5) {};
		\node [style=none] (75) at (23.75, 1) {$Y$};
		\node [style=none] (76) at (22, -0.25) {$=$};
		\node [style=none] (77) at (14, -1.5) {\small  $X_1$};
		\node [style=sharpstate] (78) at (14.75, -2.25) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_1$ \end{minipage}};
		\node [style=sharpstate] (79) at (19.75, -2.25) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_n$ \end{minipage}};
		\node [style=sharpstate] (80) at (23.75, -0.75) {\begin{minipage}{0.3cm} \centering \vspace*{0.1cm} \small $y'$ \end{minipage}};
		\node [style=none] (81) at (17.25, -0.75) {};
		\node [style=none] (82) at (17.25, -2) {};
		\node [style=sharpstate] (83) at (17.25, -2.25) {\begin{minipage}{0.4cm} \centering \vspace*{0.1cm} \small $x_i'$ \end{minipage}};
		\node [style=none] (84) at (18.75, -1.25) {$\dots$};
		\node [style=none] (85) at (20.25, -1.5) {\small  $X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (21.center) to (18.center);
		\draw (59.center) to (58.center);
		\draw (66.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw (70.center) to (67.center);
		\draw (74.center) to (73.center);
		\draw (82.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic-CFE_s_x.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-1, 0) {$\dots$};
		\node [style=none] (18) at (-6.75, -0.5) {};
		\node [style=none] (21) at (-6.75, 0.5) {};
		\node [style=none] (28) at (-6.75, 1) {$X$};
		\node [style=none] (30) at (-4.75, 0) {$=$};
		\node [style=none] (34) at (-2.25, 1) {$X_1$};
		\node [style=sharpstate] (53) at (-2.25, -0.75) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_1$ \end{minipage}};
		\node [style=sharpstate] (55) at (2.75, -0.75) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_n$ \end{minipage}};
		\node [style=sharpstate] (56) at (-6.75, -0.75) {\begin{minipage}{0.2cm} \centering \vspace*{0.1cm} \small $x$ \end{minipage}};
		\node [style=none] (58) at (0.25, 0.5) {};
		\node [style=none] (59) at (0.25, -0.5) {};
		\node [style=sharpstate] (61) at (0.25, -0.75) {\begin{minipage}{0.4cm} \centering \vspace*{0.1cm} \small $x_i$ \end{minipage}};
		\node [style=none] (62) at (1.75, 0) {$\dots$};
		\node [style=none] (63) at (2.75, 1) {$X_n$};
		\node [style=none] (64) at (0.25, 1) {$X_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (21.center) to (18.center);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic-CFE_s_x_prime.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpstate] (80) at (12.25, -0.75) {\begin{minipage}{0.3cm} \centering \vspace*{0.1cm} \small $x'$ \end{minipage}};
		\node [style=sharpstate] (83) at (19.25, -0.75) {\begin{minipage}{0.4cm} \centering \vspace*{0.1cm} \small $x_i'$ \end{minipage}};
		\node [style=none] (84) at (16.75, 0.5) {};
		\node [style=none] (85) at (21.75, 0.5) {};
		\node [style=none] (86) at (21.75, -0.5) {};
		\node [style=none] (87) at (16.75, -0.5) {};
		\node [style=none] (88) at (18, 0) {$\dots$};
		\node [style=none] (89) at (12.25, -0.5) {};
		\node [style=none] (90) at (12.25, 0.5) {};
		\node [style=none] (92) at (14.25, 0) {$=$};
		\node [style=sharpstate] (94) at (16.75, -0.75) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_1$ \end{minipage}};
		\node [style=sharpstate] (95) at (21.75, -0.75) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_n$ \end{minipage}};
		\node [style=none] (97) at (19.25, 0.5) {};
		\node [style=none] (98) at (19.25, -0.5) {};
		\node [style=none] (100) at (20.75, 0) {$\dots$};
		\node [style=none] (101) at (12.25, 1) {\small $X$};
		\node [style=none] (102) at (16.75, 1) {\small  $X_1$};
		\node [style=none] (103) at (21.75, 1) {\small  $X_n$};
		\node [style=none] (104) at (19.25, 1) {\small  $X_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (85.center);
		\draw (87.center) to (84.center);
		\draw (90.center) to (89.center);
		\draw (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic-CFE_x.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1, 0) {$M$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (11) at (1, 2) {$Y$};
		\node [style=none] (18) at (5.25, -0.5) {};
		\node [style=none] (21) at (5.25, 0.5) {};
		\node [style=none] (28) at (5.25, 1) {$Y$};
		\node [style=none] (30) at (3.75, 0) {$=$};
		\node [style=none] (34) at (0.5, -1.25) {$X$};
		\node [style=sharpstate] (35) at (1, -2) {\begin{minipage}{0.2cm} \centering \vspace*{0.1cm} \small $x$ \end{minipage}};
		\node [style=sharpstate] (36) at (5.25, -0.75) {\begin{minipage}{0.2cm} \centering \vspace*{0.1cm} \small $y$ \end{minipage}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (8.center) to (5.center);
		\draw (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic-CFE_x_prime.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (35) at (-0.5, 0) {$M$};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=none] (37) at (-0.5, 1.5) {};
		\node [style=none] (38) at (-0.5, -0.5) {};
		\node [style=none] (39) at (-0.5, -1.75) {};
		\node [style=none] (40) at (-0.5, 2) {$Y$};
		\node [style=sharpstate] (41) at (-0.5, -2) {\begin{minipage}{0.3cm} \centering \vspace*{0.1cm} \small $x'$ \end{minipage}};
		\node [style=none] (42) at (3.75, -0.5) {};
		\node [style=none] (43) at (3.75, 0.5) {};
		\node [style=none] (44) at (3.75, 1) {$Y$};
		\node [style=none] (45) at (2.25, 0) {$=$};
		\node [style=none] (47) at (-1, -1) {$X$};
		\node [style=sharpstate] (48) at (3.75, -0.75) {\begin{minipage}{0.3cm} \centering \vspace*{0.1cm} \small $y'$ \end{minipage}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bb-decompose-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-0.75, 0) {$f$};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=label] (7) at (-2.75, -1.25) {$X_1$};
		\node [style=label] (8) at (1.25, -1.25) {$X_n$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=label] (11) at (-0.75, 1.75) {$Y$};
		\node [style=none] (12) at (-0.75, -1.25) {$\dots$};
		\node [style=none] (13) at (3, 0) {$=$};
		\node [style=medium map] (14) at (5.75, -1.5) {};
		\node [style=large map] (15) at (6.5, 2) {};
		\node [style=medium map] (16) at (7.25, 0.25) {};
		\node [style=none] (17) at (5, -2) {};
		\node [style=none] (20) at (8, -3) {};
		\node [style=none] (21) at (6.5, -0.25) {};
		\node [style=none] (22) at (8, -0.25) {};
		\node [style=none] (23) at (6.5, -1) {};
		\node [style=none] (25) at (5, -3) {};
		\node [style=none] (26) at (5.25, -1) {};
		\node [style=none] (28) at (7.5, 1.75) {};
		\node [style=none] (29) at (7.5, 0.75) {};
		\node [style=none] (30) at (5.25, 1.5) {};
		\node [style=none] (31) at (6.5, -3) {};
		\node [style=none] (32) at (6.5, -2) {};
		\node [style=none] (33) at (6.75, 2.5) {};
		\node [style=none] (34) at (6.75, 3.5) {};
		\node [style=label] (35) at (6.75, 4) {$Y$};
		\node [style=none] (36) at (5.75, -2.5) {$\dots$};
		\node [style=sharpstate] (37) at (-2, -2.25) {$x_1$};
		\node [style=sharpstate] (38) at (0.5, -2.25) {$x_n$};
		\node [style=sharpstate] (39) at (5, -3.25) {$x_1$};
		\node [style=sharpstate] (40) at (8, -3.25) {$x_n$};
		\node [style=none] (41) at (10.75, 0) {$=$};
		\node [style=none] (42) at (13, 0.25) {};
		\node [style=none] (43) at (13, 1.75) {};
		\node [style=label] (44) at (13, 2.25) {$Y$};
		\node [style=sharpstate] (45) at (13, 0) {$y$};
		\node [style=sharpstate] (46) at (6.5, -3.25) {$x_j$};
		\node [style=none] (47) at (7.25, -2.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw [in=-90, out=90] (23.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (25.center) to (17.center);
		\draw (29.center) to (28.center);
		\draw [in=-90, out=90] (26.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bb-decompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$f$};
		\node [style=none] (3) at (-1.25, -1.75) {};
		\node [style=none] (4) at (1.25, -1.75) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=label] (7) at (-1.25, -2.25) {$X_1$};
		\node [style=label] (8) at (1.25, -2.25) {$X_n$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=label] (11) at (0, 1.75) {$Y$};
		\node [style=none] (12) at (0, -1.25) {$\dots$};
		\node [style=none] (13) at (3.25, 0) {$=$};
		\node [style=medium map] (14) at (5.75, -1.5) {};
		\node [style=large map] (15) at (6.5, 2) {};
		\node [style=medium map] (16) at (7.25, 0.25) {};
		\node [style=none] (17) at (5, -2) {};
		\node [style=none] (20) at (8, -3) {};
		\node [style=none] (21) at (6.5, -0.25) {};
		\node [style=none] (22) at (8, -0.25) {};
		\node [style=none] (23) at (6.5, -1) {};
		\node [style=none] (25) at (5, -3) {};
		\node [style=none] (26) at (5.25, -1) {};
		\node [style=none] (28) at (7.5, 1.75) {};
		\node [style=none] (29) at (7.5, 0.75) {};
		\node [style=none] (30) at (5.25, 1.5) {};
		\node [style=none] (31) at (6.5, -3) {};
		\node [style=none] (32) at (6.5, -2) {};
		\node [style=none] (33) at (6.75, 2.5) {};
		\node [style=none] (34) at (6.75, 3.5) {};
		\node [style=label] (35) at (6.75, 4) {$Y$};
		\node [style=none] (36) at (5.75, -3) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw [in=-90, out=90] (23.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (25.center) to (17.center);
		\draw (29.center) to (28.center);
		\draw [in=-90, out=90] (26.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bb-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$f$};
		\node [style=sharpstate] (1) at (-1.25, -1.75) {$x_1$};
		\node [style=sharpstate] (2) at (1.25, -1.75) {$x_n$};
		\node [style=none] (3) at (-1.25, -1.75) {};
		\node [style=none] (4) at (1.25, -1.75) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=label] (7) at (-1.75, -1) {$X_1$};
		\node [style=label] (8) at (1.75, -1) {$X_n$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=label] (11) at (0, 1.75) {$Y$};
		\node [style=none] (12) at (0, -1.25) {$\dots$};
		\node [style=none] (13) at (3.25, 0) {$=$};
		\node [style=none] (14) at (5.75, 1.25) {};
		\node [style=sharpstate] (15) at (5.75, 0) {$y$};
		\node [style=label] (16) at (5.75, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bell-setup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0.75) {$ \ \ \ a \ \ \ $};
		\node [style=map] (1) at (1.75, 0.75) {$ \ \ \ b \ \ \ $};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=medium map] (4) at (0, -1.25) {$\lambda$};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (-2.5, -1.5) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-1.75, 2) {};
		\node [style=none] (13) at (-1.75, 1.25) {};
		\node [style=none] (14) at (1.75, 1.25) {};
		\node [style=none] (15) at (1.75, 2) {};
		\node [style=label] (16) at (-2.5, -2) {$X$};
		\node [style=label] (17) at (-1.75, 2.5) {$A$};
		\node [style=label] (18) at (1.75, 2.5) {$B$};
		\node [style=label] (19) at (2.5, -2) {$Y$};
		\node [style=label] (20) at (0.5, -0.25) {$V$};
		\node [style=label] (21) at (-0.5, -0.25) {$U$};
		\node [style=medium map] (22) at (-7, 0) {$\omega$};
		\node [style=none] (23) at (-7.75, 0.5) {};
		\node [style=none] (24) at (-6.25, 0.5) {};
		\node [style=none] (25) at (-7.75, -0.5) {};
		\node [style=none] (26) at (-6.25, -0.5) {};
		\node [style=none] (27) at (-7.75, -1.25) {};
		\node [style=none] (28) at (-6.25, -1.25) {};
		\node [style=none] (29) at (-7.75, 1.25) {};
		\node [style=none] (30) at (-6.25, 1.25) {};
		\node [style=label] (31) at (-7.75, 1.75) {$A$};
		\node [style=label] (32) at (-6.25, 1.75) {$B$};
		\node [style=label] (33) at (-7.75, -1.75) {$X$};
		\node [style=label] (34) at (-6.25, -1.75) {$Y$};
		\node [style=none] (35) at (-4.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (3.center);
		\draw (10.center) to (5.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (30.center) to (24.center);
		\draw (23.center) to (29.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/biclosed-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0) {Alice};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=label] (2) at (-1, -1.75) {$N$};
		\node [style=none] (3) at (3.25, -1.25) {};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=label] (5) at (3.25, -1.75) {$(N \rightarrow S) \leftarrow N$};
		\node [style=map] (6) at (3.25, 0) {likes};
		\node [style=none] (27) at (7.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/biclosed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.75, 0) {$f^\closedfrom$};
		\node [style=none] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (-2.75, -1.25) {};
		\node [style=label] (3) at (-2.75, -1.75) {$A$};
		\node [style=label] (4) at (-2.75, 1.75) {$C \closedfrom B$};
		\node [style=none] (5) at (0, 0) {$\iff$};
		\node [style=medium map] (6) at (4, 0) {$f$};
		\node [style=none] (7) at (4, 1.25) {};
		\node [style=none] (8) at (4, 0.25) {};
		\node [style=label] (9) at (3.25, -1.75) {$A$};
		\node [style=label] (10) at (4, 1.75) {$C$};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.25, -1.25) {};
		\node [style=none] (13) at (4.75, -0.5) {};
		\node [style=none] (14) at (4.75, -1.25) {};
		\node [style=label] (15) at (4.75, -1.75) {$B$};
		\node [style=none] (16) at (7.5, 0) {$\iff$};
		\node [style=map] (17) at (10.5, 0) {$f^\closedto$};
		\node [style=none] (18) at (10.5, 1.25) {};
		\node [style=none] (19) at (10.5, -1.25) {};
		\node [style=label] (20) at (10.5, -1.75) {$B$};
		\node [style=label] (21) at (10.5, 1.75) {$A \closedto C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigbagwolfdisco.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.25, 1.5) {big};
		\node [style=medium map] (1) at (0.5, 1.5) {bad};
		\node [style=map] (2) at (3.5, 1.5) {wolf};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-4.25, -1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (-4.25, -1.5) {$N$};
		\node [style=none] (10) at (-1.25, -0.75) {$N$};
		\node [style=none] (11) at (2.5, -0.75) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blackbox-xai-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$ \qquad \qquad \quad \qquad \qquad \qquad \quad$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=map] (2) at (-3.5, -1.75) {employed};
		\node [style=map] (3) at (0, -1.75) {homeowner};
		\node [style=none] (4) at (-3.5, -0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (5.75, 0) {$\not \approx$};
		\node [style=none] (7) at (7.75, 1.25) {};
		\node [style=map] (8) at (7.75, 0) {yes};
		\node [style=none] (9) at (3.5, -0.25) {};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=map] (11) at (3.5, -1.75) {loan?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (3);
		\draw (4.center) to (2);
		\draw (8) to (7.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blackbox-xai.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-5, 0) {$\quad \qquad \qquad \qquad \quad$};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=map] (2) at (-7, -1.75) {employed};
		\node [style=map] (3) at (-3.25, -1.75) {homeowner};
		\node [style=none] (4) at (-7, -0.25) {};
		\node [style=none] (5) at (-3.25, -0.25) {};
		\node [style=none] (6) at (-0.5, 0) {$\approx$};
		\node [style=none] (7) at (1.75, 1.25) {};
		\node [style=map] (8) at (1.75, 0) {reliable};
		\node [style=large map] (9) at (11, 0) {$\quad \qquad \qquad \qquad \quad$};
		\node [style=none] (10) at (11, 1.25) {};
		\node [style=map] (11) at (9, -1.75) {reliable};
		\node [style=map] (12) at (12.75, -1.75) {loan?};
		\node [style=none] (13) at (9, -0.25) {};
		\node [style=none] (14) at (12.75, -0.25) {};
		\node [style=none] (15) at (15, 0) {$\approx$};
		\node [style=none] (16) at (16.75, 1.25) {};
		\node [style=map] (17) at (16.75, 0) {yes};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (3);
		\draw (4.center) to (2);
		\draw (8) to (7.center);
		\draw (9) to (10.center);
		\draw (14.center) to (12);
		\draw (13.center) to (11);
		\draw (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blackboxinsouts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {Black box };
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, -1.75) {};
		\node [style=none] (8) at (1.5, -1.75) {};
		\node [style=none] (9) at (-1.5, 2.25) {Out$_1$};
		\node [style=none] (10) at (1.5, 2.25) {Out$_n$};
		\node [style=none] (11) at (-1.5, -2.5) {In$_1$};
		\node [style=none] (12) at (1.5, -2.5) {In$_m$};
		\node [style=none] (13) at (0, -1.5) {$\dots$};
		\node [style=none] (14) at (0, 1.25) {$\dots$};
		\node [style=none] (15) at (6.75, 0) {\color{gray} concretely interpreted};
		\node [style=none] (16) at (3, 2.25) {};
		\node [style=none] (17) at (6.25, 0.75) {};
		\node [style=none] (18) at (3, -2.5) {};
		\node [style=none] (19) at (6.25, -1) {};
		\node [style=none] (20) at (9, 0) {};
		\node [style=none] (21) at (-9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw [style=dirgrey, bend right=15] (17.center) to (16.center);
		\draw [style=dirgrey, bend left=15] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-abstr-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0.5) {$f$};
		\node [style=none] (1) at (0.5, 1.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=label] (3) at (0.5, -2.75) {$X$};
		\node [style=label] (4) at (0.5, 2.25) {$\underline{Y}$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -2.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (2, -2.25) {};
		\node [style=label] (9) at (2, -2.75) {$\underline{\pi(S)}$};
		\node [style=map] (10) at (2, -1.25) {$\tau_S$};
		\node [style=none] (11) at (2, -2.25) {};
		\node [style=none] (12) at (4, 0) {$=$};
		\node [style=map] (13) at (6.75, -0.75) {$f'$};
		\node [style=none] (14) at (6.75, 2) {};
		\node [style=none] (15) at (6.75, -0.25) {};
		\node [style=label] (16) at (6.75, -2.75) {$X$};
		\node [style=label] (17) at (6.75, 2.5) {$\underline{Y}$};
		\node [style=none] (18) at (6.75, -1.25) {};
		\node [style=none] (19) at (6.75, -2.25) {};
		\node [style=none] (20) at (8.5, -1.5) {};
		\node [style=none] (21) at (8.5, -2.25) {};
		\node [style=label] (22) at (8.5, -2.75) {$\underline{\pi(S)}$};
		\node [style=none] (23) at (8.5, -2.25) {};
		\node [style=none] (24) at (6.75, -0.25) {};
		\node [style=map] (25) at (6.75, 1) {$\tau$};
		\node [style=label] (26) at (7.75, 0.25) {$\underline{Y'}$};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (0.75, 0.5) {};
		\node [style=none] (30) at (7.75, -0.75) {};
		\node [style=label] (31) at (2.75, -0.25) {$\underline{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (15.center);
		\draw [in=90, out=0, looseness=1.25] (28.center) to (7.center);
		\draw (29.center) to (28.center);
		\draw [bend left=45, looseness=1.50] (30.center) to (20.center);
		\draw (30.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-abstr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0.25) {$f_S$};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=label] (3) at (-0.5, -3.25) {$X$};
		\node [style=label] (4) at (0.25, 2) {$\underline{Y}$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -2.75) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (1, -2.75) {};
		\node [style=label] (9) at (1.5, -0.75) {$\underline{S}$};
		\node [style=map] (10) at (1, -1.75) {$\tau_S$};
		\node [style=none] (11) at (1, -2.75) {};
		\node [style=none] (12) at (3, 0) {$=$};
		\node [style=medium map] (13) at (6, -0.75) {$f'_{\pi(S)}$};
		\node [style=none] (14) at (6, 2) {};
		\node [style=none] (15) at (6, -0.25) {};
		\node [style=label] (16) at (5.25, -2.75) {$X$};
		\node [style=label] (17) at (6, 2.5) {$\underline{Y}$};
		\node [style=none] (18) at (5.25, -1.25) {};
		\node [style=none] (19) at (5.25, -2.25) {};
		\node [style=none] (20) at (6.75, -1.25) {};
		\node [style=none] (21) at (6.75, -2.25) {};
		\node [style=label] (22) at (6.75, -2.75) {$\underline{\pi(S)}$};
		\node [style=none] (24) at (6.75, -2.25) {};
		\node [style=none] (25) at (6, -0.25) {};
		\node [style=map] (26) at (6, 1) {$\tau$};
		\node [style=label] (27) at (7, 0.25) {$\underline{Y'}$};
		\node [style=label] (28) at (1, -3.25) {$\underline{\pi(S)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-abstraction-explicit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$\openmodel_S\modelM$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=label] (3) at (0, -2.75) {$X'$};
		\node [style=label] (4) at (0, 2.25) {$Y$};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (2.25, -0.25) {};
		\node [style=none] (8) at (2.25, -2.25) {};
		\node [style=label] (9) at (2.25, -2.75) {$\pi(S)$};
		\node [style=map] (10) at (2.25, -1.25) {$\tau_S$};
		\node [style=none] (11) at (2.25, -2.25) {};
		\node [style=none] (12) at (4.5, 0) {$=$};
		\node [style=map] (13) at (7.75, -0.75) {$\openmodel_{\pi(S)}\modelM'$};
		\node [style=none] (14) at (7.75, 2) {};
		\node [style=none] (15) at (7.75, -0.25) {};
		\node [style=label] (16) at (7.75, -2.75) {$X'$};
		\node [style=label] (17) at (7.75, 2.5) {$Y$};
		\node [style=none] (18) at (7.75, -1.25) {};
		\node [style=none] (19) at (7.75, -2.25) {};
		\node [style=none] (20) at (10.5, -1.5) {};
		\node [style=none] (21) at (10.5, -2.25) {};
		\node [style=label] (22) at (10.5, -2.75) {$\pi(S)$};
		\node [style=none] (23) at (10.5, -2.25) {};
		\node [style=none] (24) at (7.75, -0.25) {};
		\node [style=map] (25) at (7.75, 1) {$\tau$};
		\node [style=label] (26) at (8.75, 0.25) {$Y'$};
		\node [style=map] (27) at (0, -1.25) {$\lambda$};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (0.25, 0.5) {};
		\node [style=none] (30) at (9.5, -0.75) {};
		\node [style=label] (31) at (3, -0.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (15.center);
		\draw [in=90, out=0, looseness=1.25] (28.center) to (7.center);
		\draw (29.center) to (28.center);
		\draw [in=90, out=0, looseness=1.25] (30.center) to (20.center);
		\draw (30.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-abstraction-explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0.5) {$\modelM$};
		\node [style=none] (1) at (0.5, 1.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=label] (3) at (0.5, -2.75) {$X'$};
		\node [style=label] (4) at (0.5, 2.25) {$\underline{Y}$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -2.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (2, -2.25) {};
		\node [style=label] (9) at (2, -2.75) {$\underline{\pi(S)}$};
		\node [style=map] (10) at (2, -1.25) {$\tau_S$};
		\node [style=none] (11) at (2, -2.25) {};
		\node [style=none] (12) at (4, 0) {$=$};
		\node [style=map] (13) at (6.75, -0.75) {$\modelM'$};
		\node [style=none] (14) at (6.75, 2) {};
		\node [style=none] (15) at (6.75, -0.25) {};
		\node [style=label] (16) at (6.75, -2.75) {$X'$};
		\node [style=label] (17) at (6.75, 2.5) {$\underline{Y}$};
		\node [style=none] (18) at (6.75, -1.25) {};
		\node [style=none] (19) at (6.75, -2.25) {};
		\node [style=none] (20) at (8.5, -1.5) {};
		\node [style=none] (21) at (8.5, -2.25) {};
		\node [style=label] (22) at (8.5, -2.75) {$\underline{\pi(S)}$};
		\node [style=none] (23) at (8.5, -2.25) {};
		\node [style=none] (24) at (6.75, -0.25) {};
		\node [style=map] (25) at (6.75, 1) {$\tau$};
		\node [style=label] (26) at (7.75, 0.25) {$\underline{Y'}$};
		\node [style=map] (27) at (0.5, -1.25) {$\lambda$};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (0.75, 0.5) {};
		\node [style=none] (30) at (7.75, -0.75) {};
		\node [style=label] (31) at (2.75, -0.25) {$\underline{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (15.center);
		\draw [in=90, out=0, looseness=1.25] (28.center) to (7.center);
		\draw (29.center) to (28.center);
		\draw [bend left=45, looseness=1.50] (30.center) to (20.center);
		\draw (30.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-ints.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {$c_i$};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-2, -1) {$\dots$};
		\node [style=label] (8) at (-2, 1.75) {$X_i$};
		\node [style=label] (9) at (-2, -2.25) {$\Pa(X_i)$};
		\node [style=none] (10) at (1.25, 0) {$\mapsto$};
		\node [style=medium map] (11) at (4.5, 0) {$c'_i$};
		\node [style=none] (12) at (4.5, 1.25) {};
		\node [style=none] (13) at (4.5, 0.25) {};
		\node [style=none] (14) at (3.5, -0.25) {};
		\node [style=none] (15) at (5.5, -0.25) {};
		\node [style=none] (16) at (3.5, -1.5) {};
		\node [style=none] (17) at (5.5, -1.5) {};
		\node [style=none] (18) at (4.5, -1) {$\dots$};
		\node [style=label] (19) at (4.5, 1.75) {$X_i$};
		\node [style=label] (20) at (4.5, -2.25) {$\Pa'(X_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-model-before-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (-6.25, -1.75) {};
		\node [style=none] (1) at (-7.75, -0.5) {};
		\node [style=none] (2) at (-4.75, -0.5) {};
		\node [style=none] (3) at (-6.25, -2.75) {};
		\node [style=whitedot] (4) at (-4.75, -1.75) {};
		\node [style=none] (5) at (-6.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-4.75, -2.75) {};
		\node [style=medium map] (8) at (-7, 0) {};
		\node [style=medium map] (9) at (-4, 0) {};
		\node [style=medium map] (10) at (-5.5, 2.5) {};
		\node [style=none] (11) at (-7, 0.5) {};
		\node [style=none] (12) at (-6, 2) {};
		\node [style=none] (13) at (-5, 2) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-5.5, 3.75) {};
		\node [style=none] (16) at (-5.5, 2.75) {};
		\node [style=label] (17) at (-5.5, 4.25) {$O$};
		\node [style=label] (18) at (-6.25, -3.25) {$X_1$};
		\node [style=label] (19) at (-4.75, -3.25) {$X_2$};
		\node [style=label] (20) at (-7.25, 1.5) {$V_1$};
		\node [style=label] (21) at (-3.75, 1.5) {$V_2$};
		\node [style=none] (22) at (-0.75, 0) {$\mapsto$};
		\node [style=whitedot] (23) at (3.5, -1.75) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (5, -0.25) {};
		\node [style=none] (26) at (3.5, -2.75) {};
		\node [style=whitedot] (27) at (5, -1.75) {};
		\node [style=none] (28) at (3.5, -0.5) {};
		\node [style=none] (29) at (6.5, -0.25) {};
		\node [style=none] (30) at (5, -2.75) {};
		\node [style=medium map] (31) at (2.75, 0) {};
		\node [style=sharpstate] (32) at (5.75, 0.5) {$v$};
		\node [style=medium map] (33) at (4.25, 2.5) {};
		\node [style=none] (34) at (2.75, 0.5) {};
		\node [style=none] (35) at (3.75, 2) {};
		\node [style=none] (36) at (4.75, 2) {};
		\node [style=none] (37) at (5.75, 0.75) {};
		\node [style=none] (38) at (4.25, 3.75) {};
		\node [style=none] (39) at (4.25, 2.75) {};
		\node [style=label] (40) at (4.25, 4.25) {$O$};
		\node [style=label] (43) at (2.5, 1.5) {$V_1$};
		\node [style=label] (44) at (6, 2) {$V_2$};
		\node [style=upground] (45) at (5, 0) {};
		\node [style=upground] (46) at (6.5, 0) {};
		\node [style=label] (47) at (3.5, -3.25) {$X_1$};
		\node [style=label] (48) at (5, -3.25) {$X_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw (7.center) to (4);
		\draw [in=-90, out=0] (4) to (6.center);
		\draw [in=-90, out=-180] (4) to (5.center);
		\draw [in=-90, out=90] (11.center) to (12.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (26.center) to (23);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw (30.center) to (27);
		\draw [in=-90, out=0] (27) to (29.center);
		\draw [in=-90, out=-180] (27) to (28.center);
		\draw [in=-90, out=90] (34.center) to (35.center);
		\draw [in=90, out=-90] (36.center) to (37.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-model-before-int_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (-6.25, -1.75) {};
		\node [style=none] (1) at (-7.75, -0.5) {};
		\node [style=none] (2) at (-4.75, -0.5) {};
		\node [style=none] (3) at (-6.25, -2.75) {};
		\node [style=whitedot] (4) at (-4.75, -1.75) {};
		\node [style=none] (5) at (-6.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-4.75, -2.75) {};
		\node [style=medium map] (8) at (-7, 0) {};
		\node [style=medium map] (9) at (-4, 0) {};
		\node [style=medium map] (10) at (-5.5, 2.5) {};
		\node [style=none] (11) at (-7, 0.5) {};
		\node [style=none] (12) at (-6, 2) {};
		\node [style=none] (13) at (-5, 2) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-5.5, 3.75) {};
		\node [style=none] (16) at (-5.5, 2.75) {};
		\node [style=label] (17) at (-5.5, 4.25) {$O$};
		\node [style=label] (18) at (-6.25, -3.25) {$X_1$};
		\node [style=label] (19) at (-4.75, -3.25) {$X_2$};
		\node [style=label] (20) at (-7.25, 1.5) {$V_1$};
		\node [style=label] (21) at (-3.75, 1.5) {$V_2$};
		\node [style=none] (22) at (0.75, 0) {$\mapsto$};
		\node [style=whitedot] (23) at (6.25, -1.75) {};
		\node [style=none] (24) at (4.75, -0.5) {};
		\node [style=none] (25) at (7.75, -0.25) {};
		\node [style=none] (26) at (6.25, -2.75) {};
		\node [style=whitedot] (27) at (7.75, -1.75) {};
		\node [style=none] (28) at (6.25, -0.5) {};
		\node [style=none] (29) at (9.25, -0.25) {};
		\node [style=none] (30) at (7.75, -2.75) {};
		\node [style=medium map] (31) at (5.5, 0) {};
		\node [style=sharpstate] (32) at (8.5, 0.5) {$v$};
		\node [style=medium map] (33) at (7, 2.5) {};
		\node [style=none] (34) at (5.5, 0.5) {};
		\node [style=none] (35) at (6.5, 2) {};
		\node [style=none] (36) at (7.5, 2) {};
		\node [style=none] (37) at (8.5, 0.75) {};
		\node [style=none] (38) at (7, 3.75) {};
		\node [style=none] (39) at (7, 2.75) {};
		\node [style=label] (40) at (7, 4.25) {$O$};
		\node [style=label] (43) at (5.25, 1.5) {$V_1$};
		\node [style=label] (44) at (8.75, 2) {$V_2$};
		\node [style=upground] (45) at (7.75, 0) {};
		\node [style=upground] (46) at (9.25, 0) {};
		\node [style=label] (47) at (6.25, -3.25) {$X_1$};
		\node [style=label] (48) at (7.75, -3.25) {$X_2$};
		\node [style=label] (49) at (11.25, 0) {$=$};
		\node [style=sharpstate] (50) at (13.75, 1.75) {$o'$};
		\node [style=none] (52) at (13.75, 3.25) {};
		\node [style=none] (53) at (13.75, 2) {};
		\node [style=label] (54) at (13.75, 3.75) {$O$};
		\node [style=upground] (59) at (13, -0.5) {};
		\node [style=upground] (60) at (14.5, -0.5) {};
		\node [style=none] (62) at (14.5, -0.75) {};
		\node [style=none] (63) at (14.5, -2) {};
		\node [style=none] (64) at (13, -0.75) {};
		\node [style=none] (65) at (13, -2) {};
		\node [style=label] (66) at (13, -2.5) {$X_1$};
		\node [style=label] (67) at (14.5, -2.5) {$X_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw (7.center) to (4);
		\draw [in=-90, out=0] (4) to (6.center);
		\draw [in=-90, out=-180] (4) to (5.center);
		\draw [in=-90, out=90] (11.center) to (12.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (26.center) to (23);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw (30.center) to (27);
		\draw [in=-90, out=0] (27) to (29.center);
		\draw [in=-90, out=-180] (27) to (28.center);
		\draw [in=-90, out=90] (34.center) to (35.center);
		\draw [in=90, out=-90] (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw [in=90, out=-90] (52.center) to (53.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-model-example-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, -2.75) {$c_B$};
		\node [style=whitedot] (1) at (2.75, -4.5) {};
		\node [style=none] (2) at (1.25, -3) {};
		\node [style=none] (3) at (2.75, -5) {};
		\node [style=map] (4) at (2.75, -5.75) {$c_A$};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=label] (6) at (5.25, 4) {$A$};
		\node [style=whitedot] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (2.25, 2.5) {};
		\node [style=none] (9) at (0.5, 3.25) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=whitedot] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (2.75, 1.75) {};
		\node [style=map] (13) at (1.25, 0) {$c_S$};
		\node [style=map] (14) at (2.75, 3) {$ \ c_L \ $};
		\node [style=none] (15) at (2.75, 1.75) {};
		\node [style=none] (16) at (2.75, 2.5) {};
		\node [style=none] (17) at (0.5, 3.25) {};
		\node [style=none] (18) at (0.5, 4.25) {};
		\node [style=none] (19) at (2.75, -4.5) {};
		\node [style=none] (20) at (3.25, 2.5) {};
		\node [style=label] (21) at (1, 4) {$S$};
		\node [style=label] (22) at (3.25, 4) {$L$};
		\node [style=whitedot] (23) at (2.75, -4.5) {};
		\node [style=whitedot] (24) at (1.25, -1.5) {};
		\node [style=none] (25) at (2.75, 3) {};
		\node [style=none] (26) at (2.75, 4.25) {};
		\node [style=none] (27) at (2.75, -4.5) {};
		\node [style=none] (28) at (4.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (2.center);
		\draw (7) to (10.center);
		\draw [in=-90, out=15] (7) to (8.center);
		\draw [in=150, out=-90] (9.center) to (7);
		\draw [in=270, out=15] (11) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [in=75, out=-90, looseness=0.75] (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw [in=15, out=-90, looseness=0.75] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-model-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, -2.25) {$\syn{c_B}$};
		\node [style=whitedot] (1) at (2.75, -4) {};
		\node [style=none] (2) at (1.25, -2.5) {};
		\node [style=none] (3) at (2.75, -4.5) {};
		\node [style=map] (4) at (2.75, -5.25) {$\syn{c_A}$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=label] (6) at (4.75, 5.25) {$\syn{A}$};
		\node [style=whitedot] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (2.25, 3) {};
		\node [style=none] (9) at (0.5, 3.75) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=whitedot] (11) at (1.25, -1) {};
		\node [style=none] (12) at (2.75, 2.25) {};
		\node [style=map] (13) at (1.25, 0.5) {$\syn{c_S}$};
		\node [style=map] (14) at (2.75, 3.5) {$ \ \syn{c_L} \ $};
		\node [style=none] (15) at (2.75, 2.25) {};
		\node [style=none] (16) at (2.75, 3) {};
		\node [style=none] (17) at (0.5, 3.75) {};
		\node [style=none] (18) at (0.5, 4.75) {};
		\node [style=none] (19) at (2.75, -4) {};
		\node [style=none] (20) at (3.25, 3) {};
		\node [style=label] (21) at (0.5, 5.25) {$\syn{S}$};
		\node [style=label] (22) at (2.75, 5.25) {$\syn{L}$};
		\node [style=whitedot] (23) at (2.75, -4) {};
		\node [style=whitedot] (24) at (1.25, -1) {};
		\node [style=none] (25) at (2.75, 3.5) {};
		\node [style=none] (26) at (2.75, 4.75) {};
		\node [style=none] (27) at (2.75, -4) {};
		\node [style=none] (28) at (4.75, 4.75) {};
		\node [style=label] (29) at (0.25, -1) {$\syn{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (2.center);
		\draw (7) to (10.center);
		\draw [in=-90, out=15] (7) to (8.center);
		\draw [in=150, out=-90] (9.center) to (7);
		\draw [in=270, out=15] (11) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [in=75, out=-90, looseness=0.75] (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw [in=15, out=-90, looseness=0.75] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-model-of-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -1.25) {$c_B$};
		\node [style=whitedot] (1) at (2.5, -2.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (2.5, -3) {};
		\node [style=map] (4) at (2.5, -3.75) {$c_A$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=label] (6) at (4, 6.25) {$A$};
		\node [style=whitedot] (7) at (0.5, 2.75) {};
		\node [style=none] (8) at (1.5, 4) {};
		\node [style=none] (9) at (-0.25, 4.75) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=whitedot] (11) at (0.5, 0) {};
		\node [style=none] (12) at (2, 3.25) {};
		\node [style=map] (13) at (0.5, 1.5) {$c_S$};
		\node [style=map] (14) at (2, 4.5) {$ \ c_L \ $};
		\node [style=none] (15) at (2, 3.25) {};
		\node [style=none] (16) at (2, 4) {};
		\node [style=none] (17) at (-0.25, 4.75) {};
		\node [style=none] (18) at (-0.25, 4.75) {};
		\node [style=none] (19) at (2.5, -2.5) {};
		\node [style=none] (20) at (2.5, 4) {};
		\node [style=label] (21) at (-0.25, 5.25) {$S$};
		\node [style=label] (22) at (2, 6.25) {$L$};
		\node [style=whitedot] (23) at (2.5, -2.5) {};
		\node [style=whitedot] (24) at (0.5, 0) {};
		\node [style=none] (25) at (2, 4.5) {};
		\node [style=none] (26) at (2, 5.75) {};
		\node [style=none] (27) at (2.5, -2.5) {};
		\node [style=none] (28) at (4, 5.75) {};
		\node [style=large map] (29) at (-6, 0) {\text{Data}};
		\node [style=label] (30) at (-0.25, 0) {$B$};
		\node [style=none] (31) at (-7.5, 0.5) {};
		\node [style=none] (32) at (-6, 0.5) {};
		\node [style=none] (33) at (-4.5, 0.5) {};
		\node [style=none] (34) at (-4.5, 1.75) {};
		\node [style=none] (35) at (-6, 1.75) {};
		\node [style=none] (36) at (-7.5, 1.75) {};
		\node [style=label] (37) at (-4.5, 2.25) {$A$};
		\node [style=label] (38) at (-7.5, 2.25) {$S$};
		\node [style=label] (39) at (-6, 2.25) {$L$};
		\node [style=none] (40) at (-2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (2.center);
		\draw (7) to (10.center);
		\draw [in=-90, out=15] (7) to (8.center);
		\draw [in=150, out=-90] (9.center) to (7);
		\draw [in=270, out=15] (11) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw [in=15, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw (36.center) to (31.center);
		\draw (32.center) to (35.center);
		\draw (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-model-of.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, -2.25) {$c_B$};
		\node [style=whitedot] (1) at (2.75, -4) {};
		\node [style=none] (2) at (1.25, -2.5) {};
		\node [style=none] (3) at (2.75, -4.5) {};
		\node [style=map] (4) at (2.75, -5.25) {$c_A$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=label] (6) at (5.25, 4.5) {$A$};
		\node [style=whitedot] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (2.25, 3) {};
		\node [style=none] (9) at (0.5, 3.75) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=whitedot] (11) at (1.25, -1) {};
		\node [style=none] (12) at (2.75, 2.25) {};
		\node [style=map] (13) at (1.25, 0.5) {$c_S$};
		\node [style=map] (14) at (2.75, 3.5) {$ \ c_L \ $};
		\node [style=none] (15) at (2.75, 2.25) {};
		\node [style=none] (16) at (2.75, 3) {};
		\node [style=none] (17) at (0.5, 3.75) {};
		\node [style=none] (18) at (0.5, 4.75) {};
		\node [style=none] (19) at (2.75, -4) {};
		\node [style=none] (20) at (3.25, 3) {};
		\node [style=label] (21) at (1, 4.5) {$S$};
		\node [style=label] (22) at (3.25, 4.5) {$L$};
		\node [style=whitedot] (23) at (2.75, -4) {};
		\node [style=whitedot] (24) at (1.25, -1) {};
		\node [style=none] (25) at (2.75, 3.5) {};
		\node [style=none] (26) at (2.75, 4.75) {};
		\node [style=none] (27) at (2.75, -4) {};
		\node [style=none] (28) at (4.75, 4.75) {};
		\node [style=medium map] (29) at (-4.25, 0) {$\omega$};
		\node [style=none] (30) at (-5.25, 0.5) {};
		\node [style=none] (31) at (-4.25, 0.5) {};
		\node [style=none] (32) at (-3.25, 0.5) {};
		\node [style=none] (33) at (-5.25, 1.75) {};
		\node [style=none] (34) at (-4.25, 1.75) {};
		\node [style=none] (35) at (-3.25, 1.75) {};
		\node [style=label] (36) at (-3.25, 2.25) {$A$};
		\node [style=label] (37) at (-5.25, 2.25) {$S$};
		\node [style=label] (38) at (-4.25, 2.25) {$L$};
		\node [style=none] (39) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (2.center);
		\draw (7) to (10.center);
		\draw [in=-90, out=15] (7) to (8.center);
		\draw [in=150, out=-90] (9.center) to (7);
		\draw [in=270, out=15] (11) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [in=75, out=-90, looseness=0.75] (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw [in=15, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw (33.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$f$};
		\node [style=upground] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=upground] (4) at (3.5, 0.25) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=label] (6) at (0.5, -1.5) {$A$};
		\node [style=label] (7) at (0, 1) {$B$};
		\node [style=label] (8) at (3.5, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cf-aspirin-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, -1.5) {$f$};
		\node [style=none] (1) at (1.5, -0.25) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=whitedot] (3) at (1.5, -0.25) {};
		\node [style=medium map] (4) at (3.25, 1.75) {$g$};
		\node [style=none] (5) at (3.25, 3.25) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=map] (7) at (4, -0.25) {$\lambda'$};
		\node [style=none] (8) at (1.5, -1.75) {};
		\node [style=none] (9) at (1.5, -3.25) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (1.5, -0.25) {};
		\node [style=none] (12) at (0.5, 3.25) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (4, 1.5) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=label] (16) at (3.25, 3.75) {$H$};
		\node [style=label] (17) at (0.5, 3.75) {$A$};
		\node [style=map] (18) at (1.5, -3.5) {$\lambda$};
		\node [style=label] (19) at (4.75, 0.75) {$U_H$};
		\node [style=label] (20) at (0.5, -2.5) {$U_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw [in=-90, out=75, looseness=1.25] (11.center) to (10.center);
		\draw [in=-90, out=135] (13.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.50] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cf-aspirin-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.25, -0.75) {$f$};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=whitedot] (3) at (2.25, 0.5) {};
		\node [style=medium map] (4) at (4, 2.5) {$g$};
		\node [style=none] (5) at (4, 3.75) {};
		\node [style=none] (6) at (4, 2.75) {};
		\node [style=map] (7) at (8, -4.25) {$\lambda'$};
		\node [style=none] (8) at (2.25, -1.25) {};
		\node [style=none] (9) at (4.75, -3.25) {};
		\node [style=none] (10) at (3.25, 2) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (1.25, 3.75) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (4.75, 2) {};
		\node [style=none] (15) at (8, -3.25) {};
		\node [style=map] (16) at (4.75, -4.25) {$\lambda$};
		\node [style=map] (17) at (8.75, -0.75) {$f$};
		\node [style=none] (18) at (8.75, 0.25) {};
		\node [style=none] (19) at (8.75, -0.5) {};
		\node [style=medium map] (20) at (10.75, 2.5) {$g$};
		\node [style=none] (21) at (10.75, 5.75) {};
		\node [style=none] (22) at (10.75, 2.75) {};
		\node [style=none] (23) at (8.75, -1.25) {};
		\node [style=none] (24) at (4.75, -3.25) {};
		\node [style=none] (25) at (11.25, 0) {};
		\node [style=none] (26) at (8, -3.25) {};
		\node [style=label] (27) at (10.75, 6.25) {$H^*$};
		\node [style=none] (28) at (4.75, -3.25) {};
		\node [style=none] (29) at (4.75, -4) {};
		\node [style=whitedot] (30) at (4.75, -3.25) {};
		\node [style=none] (31) at (8, -3.25) {};
		\node [style=none] (32) at (8, -4) {};
		\node [style=whitedot] (33) at (8, -3.25) {};
		\node [style=none] (34) at (11.25, 2.25) {};
		\node [style=none] (35) at (11.25, 0) {};
		\node [style=upground] (36) at (8.75, 0.4) {};
		\node [style=sharpstate] (37) at (10.25, 0.75) {y};
		\node [style=none] (38) at (10.25, 2.25) {};
		\node [style=none] (39) at (10.25, 1) {};
		\node [style=none] (40) at (8.25, 4) {};
		\node [style=none] (41) at (8.25, 2.5) {};
		\node [style=sharpstate] (42) at (8.25, 2.25) {\small $y$};
		\node [style=none] (43) at (1.25, 3.75) {};
		\node [style=sharpeffect] (44) at (1.25, 4) {n};
		\node [style=none] (45) at (4, 3.75) {};
		\node [style=sharpeffect] (46) at (4, 4) {y};
		\node [style=none] (47) at (12.25, 5) {};
		\node [style=none] (48) at (12.25, -5.25) {};
		\node [style=none] (49) at (0.5, -5.25) {};
		\node [style=none] (50) at (0.5, 4.75) {};
		\node [style=none] (51) at (12.25, 5) {};
		\node [style=none] (52) at (0.5, 5) {};
		\node [style=none] (53) at (12.25, -5.25) {};
		\node [style=none] (54) at (0.5, -5.25) {};
		\node [style=upground] (55) at (8.25, 4.15) {};
		\node [style=none] (56) at (13.75, 0) {$=$};
		\node [style=medium map] (57) at (17, 0) {$g$};
		\node [style=none] (58) at (17, 1.25) {};
		\node [style=none] (59) at (17, 0.25) {};
		\node [style=map] (60) at (19.25, -3.5) {$\lambda'$};
		\node [style=none] (61) at (16.5, -0.5) {};
		\node [style=none] (62) at (16.5, -1.5) {};
		\node [style=none] (63) at (17.5, -0.5) {};
		\node [style=none] (64) at (19.25, -2.25) {};
		\node [style=medium map] (65) at (19.25, 3.5) {$g$};
		\node [style=none] (66) at (19.25, 5.25) {};
		\node [style=none] (67) at (19.25, 3.75) {};
		\node [style=none] (68) at (20, 0) {};
		\node [style=none] (69) at (19.25, -2.25) {};
		\node [style=label] (70) at (19.25, 6) {$H^*$};
		\node [style=none] (71) at (19.25, -2.25) {};
		\node [style=none] (72) at (19.25, -3.25) {};
		\node [style=whitedot] (73) at (19.25, -2.25) {};
		\node [style=none] (74) at (20, 3.25) {};
		\node [style=none] (75) at (20, 0) {};
		\node [style=sharpstate] (76) at (18.5, 2) {y};
		\node [style=none] (77) at (18.5, 3.25) {};
		\node [style=none] (78) at (18.5, 2.25) {};
		\node [style=none] (79) at (17, 1.25) {};
		\node [style=sharpeffect] (80) at (17, 1.5) {y};
		\node [style=sharpstate] (81) at (16.5, -1.75) {n};
		\node [style=none] (82) at (20.75, 4.5) {};
		\node [style=none] (83) at (20.75, -4.5) {};
		\node [style=none] (84) at (15.5, -4.5) {};
		\node [style=none] (85) at (15.5, 4.5) {};
		\node [style=none] (86) at (20.75, 4.5) {};
		\node [style=none] (87) at (15.5, 4.5) {};
		\node [style=none] (88) at (20.75, -4.5) {};
		\node [style=none] (89) at (15.5, -4.5) {};
		\node [style=label] (90) at (1.75, 3.25) {$A$};
		\node [style=label] (91) at (4.75, 3.5) {$H$};
		\node [style=label] (92) at (9.75, 1.5) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (8.center);
		\draw [in=-90, out=75, looseness=1.25] (11.center) to (10.center);
		\draw [in=-90, out=135] (13.center) to (12.center);
		\draw [in=-90, out=105, looseness=0.75] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.50] (24.center) to (23.center);
		\draw [in=-90, out=60, looseness=0.75] (26.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw [norm, style=norm] (48.center) to (47.center);
		\draw [norm, style=norm] (50.center) to (49.center);
		\draw [norm, style=norm] (52.center) to (51.center);
		\draw [norm, style=norm] (54.center) to (53.center);
		\draw (59.center) to (58.center);
		\draw [in=-90, out=90, looseness=1.25] (62.center) to (61.center);
		\draw [in=-90, out=105, looseness=0.75] (64.center) to (63.center);
		\draw (67.center) to (66.center);
		\draw [in=-90, out=60, looseness=0.75] (69.center) to (68.center);
		\draw (72.center) to (71.center);
		\draw (75.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw [norm, style=norm] (83.center) to (82.center);
		\draw [norm, style=norm] (85.center) to (84.center);
		\draw [norm, style=norm] (87.center) to (86.center);
		\draw [norm, style=norm] (89.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cf-intro-illustration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\mathbb{L}$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=whitedot] (2) at (0, 1.25) {};
		\node [style=none] (3) at (-1.5, 2) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=map] (6) at (-1.5, 2.5) {$  \ \ \mathbb{F}_1 \ \  $};
		\node [style=none] (10) at (-2.25, 3.5) {};
		\node [style=none] (11) at (-2.25, 3.5) {};
		\node [style=none] (12) at (-2.25, 4.75) {};
		\node [style=none] (13) at (-3, 3.5) {};
		\node [style=none] (14) at (-2.25, 4.75) {};
		\node [style=none] (15) at (-1.5, 3.5) {};
		\node [style=none] (16) at (-2.25, 4) {\small $c^1$};
		\node [style=none] (17) at (-1.5, 3.5) {};
		\node [style=none] (18) at (-3, 3.5) {};
		\node [style=none] (19) at (-2.25, 3) {};
		\node [style=none] (20) at (-0.75, 3) {};
		\node [style=none] (21) at (-0.75, 6) {};
		\node [style=map] (22) at (1.5, 2.5) {$  \ \ \mathbb{F}_2 \ \  $};
		\node [style=none] (23) at (0.75, 3.5) {};
		\node [style=none] (24) at (0.75, 3.5) {};
		\node [style=none] (25) at (0.75, 4.75) {};
		\node [style=none] (26) at (0, 3.5) {};
		\node [style=none] (27) at (0.75, 4.75) {};
		\node [style=none] (28) at (1.5, 3.5) {};
		\node [style=none] (29) at (0.75, 4) {\small $c^2$};
		\node [style=none] (30) at (1.5, 3.5) {};
		\node [style=none] (31) at (0, 3.5) {};
		\node [style=none] (32) at (0.75, 3) {};
		\node [style=none] (33) at (2.25, 3) {};
		\node [style=none] (34) at (2.25, 6) {};
		\node [style=none] (35) at (-3.5, 5.25) {};
		\node [style=none] (36) at (3.25, 5.25) {};
		\node [style=none] (37) at (3.25, -0.75) {};
		\node [style=none] (38) at (-3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw [in=-90, out=0] (2) to (4.center);
		\draw [in=-90, out=-180] (2) to (3.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (11.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (24.center);
		\draw (34.center) to (33.center);
		\draw [style=norm] (35.center) to (36.center);
		\draw [style=norm] (37.center) to (36.center);
		\draw [style=norm] (38.center) to (35.center);
		\draw [style=norm] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/change-dcat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5.5, 0) {$\dc{Alice}$};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=medium map] (2) at (-3, 0) {$\dc{likes}$};
		\node [style=map] (3) at (-0.5, 0) {\dc{gambling}};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3, 3.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (2, 1) {$\mapsto$};
		\node [style=map] (10) at (-3, 2) {loan?};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=map] (15) at (5, 0) {$\dc{Alice}$};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=medium map] (17) at (7.5, 0) {$\dc{likes}$};
		\node [style=map] (18) at (10, 0) {\dc{saving}};
		\node [style=none] (19) at (6.5, 0.5) {};
		\node [style=none] (20) at (7.5, 0.5) {};
		\node [style=none] (21) at (7.5, 3.5) {};
		\node [style=none] (22) at (8.5, 0.5) {};
		\node [style=none] (23) at (10, 0.5) {};
		\node [style=map] (24) at (7.5, 2) {loan?};
		\node [style=none] (25) at (9.25, -0.75) {};
		\node [style=none] (26) at (9.25, 0.75) {};
		\node [style=none] (27) at (10.75, 0.75) {};
		\node [style=none] (28) at (10.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (1.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw [style=dashline] (13.center) to (12.center);
		\draw [style=dashline] (11.center) to (12.center);
		\draw [style=dashline] (14.center) to (13.center);
		\draw [style=dashline] (11.center) to (14.center);
		\draw (21.center) to (20.center);
		\draw [bend left=90, looseness=1.50] (16.center) to (19.center);
		\draw [bend left=90, looseness=1.50] (22.center) to (23.center);
		\draw [style=dashline] (27.center) to (26.center);
		\draw [style=dashline] (25.center) to (26.center);
		\draw [style=dashline] (28.center) to (27.center);
		\draw [style=dashline] (25.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/change-dcat2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-8.25, 0) {$\dc{Alice}$};
		\node [style=none] (1) at (-8.25, 0.5) {};
		\node [style=medium map] (2) at (-5, 0) {$\dc{likes}$};
		\node [style=map] (3) at (-1.5, 0) {\dc{gambling}};
		\node [style=none] (4) at (-6, 0.5) {};
		\node [style=none] (5) at (-5, 0.5) {};
		\node [style=none] (6) at (-5, 3.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (2, 1) {$\mapsto$};
		\node [style=map] (10) at (-5, 2) {loan?};
		\node [style=none] (11) at (-3.5, -0.75) {};
		\node [style=none] (12) at (-3.5, 0.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=map] (15) at (4, 0) {$\dc{Alice}$};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=medium map] (17) at (7.25, 0) {$\dc{likes}$};
		\node [style=map] (18) at (10.75, 0) {\dc{saving}};
		\node [style=none] (19) at (6.25, 0.5) {};
		\node [style=none] (20) at (7.25, 0.5) {};
		\node [style=none] (21) at (7.25, 3.5) {};
		\node [style=none] (22) at (8.25, 0.5) {};
		\node [style=none] (23) at (10.75, 0.5) {};
		\node [style=map] (24) at (7.25, 2) {loan?};
		\node [style=none] (25) at (9.25, -0.75) {};
		\node [style=none] (26) at (9.25, 0.75) {};
		\node [style=none] (27) at (12.25, 0.75) {};
		\node [style=none] (28) at (12.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (1.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw [style=dashline] (13.center) to (12.center);
		\draw [style=dashline] (11.center) to (12.center);
		\draw [style=dashline] (14.center) to (13.center);
		\draw [style=dashline] (11.center) to (14.center);
		\draw (21.center) to (20.center);
		\draw [bend left=90, looseness=1.50] (16.center) to (19.center);
		\draw [bend left=90, looseness=1.50] (22.center) to (23.center);
		\draw [style=dashline] (27.center) to (26.center);
		\draw [style=dashline] (25.center) to (26.center);
		\draw [style=dashline] (28.center) to (27.center);
		\draw [style=dashline] (25.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/change-dcirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-6, -1) {\dc{hired by}};
		\node [style=medium map] (1) at (-3.25, 0.5) {\ \ \ \dc{speak} \ \ \ };
		\node [style=none] (2) at (-7.25, -2) {};
		\node [style=none] (3) at (-4.75, -2) {};
		\node [style=none] (4) at (-1.75, -2) {};
		\node [style=none] (5) at (-7.25, 1.75) {};
		\node [style=upground] (6) at (-4.75, 2) {};
		\node [style=upground] (7) at (-1.75, 2) {};
		\node [style=map] (8) at (-7.25, 2) {\dc{employed?}};
		\node [style=map] (9) at (-7.25, -2.5) {\dc{Bob}};
		\node [style=map] (10) at (-4.75, -2.5) {\dc{Alice}};
		\node [style=map] (11) at (-1.75, -2.5) {\dc{Claire}};
		\node [style=none] (12) at (-7.25, 2.25) {};
		\node [style=none] (13) at (-7.25, 3.5) {};
		\node [style=none] (14) at (-0.25, 0) {$=$};
		\node [style=large map] (15) at (4, -1) {\dc{hired by} };
		\node [style=none] (17) at (2.75, -2) {};
		\node [style=none] (18) at (5.25, -2) {};
		\node [style=none] (20) at (2.75, 0.5) {};
		\node [style=upground] (21) at (5.25, 0) {};
		\node [style=map] (23) at (2.75, 0.75) {\dc{employed?}};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=none] (28) at (2.75, 2.25) {};
		\node [style=map] (30) at (2.75, -2.5) {\dc{Bob}};
		\node [style=map] (31) at (5.25, -2.5) {\dc{Alice}};
		\node [style=none] (33) at (7.25, 0) {$=$};
		\node [style=map] (34) at (9.5, 0) {\dc{yes}};
		\node [style=none] (35) at (9.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3.center);
		\draw (2.center) to (5.center);
		\draw (7) to (4.center);
		\draw (12.center) to (13.center);
		\draw (21) to (18.center);
		\draw (17.center) to (20.center);
		\draw (27.center) to (28.center);
		\draw (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/change-dcirc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5, -1) {\dc{hired by}};
		\node [style=medium map] (1) at (-3, 0.5) {\dc{speak}};
		\node [style=none] (2) at (-6, -2) {};
		\node [style=none] (3) at (-4, -2) {};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=none] (5) at (-6, 2) {};
		\node [style=upground] (6) at (-4, 2) {};
		\node [style=upground] (7) at (-2, 2) {};
		\node [style=label] (9) at (-6, -2.5) {\dc{Bob}};
		\node [style=label] (10) at (-4, -2.5) {\dc{Alice}};
		\node [style=label] (11) at (-2, -2.5) {\dc{Claire}};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=medium map] (15) at (3.75, -1) {\dc{hired by}};
		\node [style=none] (17) at (2.75, -2) {};
		\node [style=none] (18) at (4.75, -2) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=upground] (21) at (4.75, 0) {};
		\node [style=label] (30) at (2.75, -2.5) {\dc{Bob}};
		\node [style=label] (31) at (4.75, -2.5) {\dc{Alice}};
		\node [style=none] (35) at (6.75, -2) {};
		\node [style=upground] (37) at (6.75, 0) {};
		\node [style=label] (39) at (6.75, -2.5) {\dc{Claire}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3.center);
		\draw (2.center) to (5.center);
		\draw (7) to (4.center);
		\draw (21) to (18.center);
		\draw (17.center) to (20.center);
		\draw (37) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/change-dcirc2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=map] (7) at (-2.25, 0) {\dc{employed?}};
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=map] (10) at (-2.25, -1.75) {\dc{Bob}};
		\node [style=none] (13) at (0.25, 0) {$=$};
		\node [style=map] (14) at (2, 0) {\dc{no}};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (4.25, 0) {$=$};
		\node [style=large map] (17) at (8.25, -1) {\dc{fired by}};
		\node [style=none] (18) at (7, -2) {};
		\node [style=none] (19) at (9.5, -2) {};
		\node [style=none] (20) at (7, 0.5) {};
		\node [style=upground] (21) at (9.5, 0) {};
		\node [style=map] (22) at (7, 0.75) {\dc{employed?}};
		\node [style=none] (23) at (7, 1) {};
		\node [style=none] (24) at (7, 2.25) {};
		\node [style=map] (25) at (7, -2.5) {\dc{Bob}};
		\node [style=map] (26) at (9.5, -2.5) {\dc{Alice}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (14);
		\draw (21) to (19.center);
		\draw (18.center) to (20.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/change-dcirc2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, -1) {\dc{hugged}};
		\node [style=none] (1) at (-4, -2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=upground] (5) at (-2, 0) {};
		\node [style=map] (7) at (-4, 0.75) {\dc{Alive?}};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (-4, 2.25) {};
		\node [style=map] (10) at (-4, -2.5) {Alice};
		\node [style=map] (11) at (-2, -2.5) {Bob};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=map] (14) at (2, 0) {yes};
		\node [style=none] (15) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2.center);
		\draw (1.center) to (4.center);
		\draw [style=dashline] (8.center) to (9.center);
		\draw [style=dashline] (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/change-inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=sharpstate] (7) at (-1.5, -1.75) {$x_1$};
		\node [style=sharpstate] (8) at (1.5, -1.75) {$x_n$};
		\node [style=none] (9) at (0, -1.25) {$\dots$};
		\node [style=none] (10) at (4, 0) {$\mapsto$};
		\node [style=large map] (11) at (8.25, 0) {$f$};
		\node [style=none] (12) at (8.25, 1.5) {};
		\node [style=none] (13) at (8.25, 0.5) {};
		\node [style=none] (14) at (6.75, -0.25) {};
		\node [style=none] (15) at (9.75, -0.25) {};
		\node [style=none] (16) at (6.75, -1.5) {};
		\node [style=none] (17) at (9.75, -1.5) {};
		\node [style=sharpstate] (18) at (6.75, -1.75) {$x'_1$};
		\node [style=sharpstate] (19) at (9.75, -1.75) {$x'_n$};
		\node [style=none] (20) at (8.25, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$f$};
		\node [style=upground] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=none] (4) at (1, -1) {};
		\node [style=upground] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cismall.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$c_i$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=label] (7) at (1.5, 1.5) {$X_i$};
		\node [style=label] (8) at (1.5, -1.75) {$\Pa(X_i)$};
		\node [style=label] (9) at (1.5, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class-rep-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=medium map] (1) at (1.5, 0.5) {$C$};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=label] (5) at (0.75, -1.5) {$Z$};
		\node [style=label] (6) at (2.25, -1.5) {$\SpaceofCon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-probe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$c_i$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=label] (3) at (0, -1.75) {$V$};
		\node [style=label] (4) at (0.75, 1.75) {$C_i$};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=label] (9) at (-0.75, 1.75) {$V$};
		\node [style=none] (10) at (2.5, 0) {$=$};
		\node [style=none] (12) at (5, -1.25) {};
		\node [style=none] (13) at (5, -1) {};
		\node [style=label] (14) at (5, -1.75) {$V$};
		\node [style=label] (15) at (6, 2.5) {$C_i$};
		\node [style=none] (16) at (6, 1) {};
		\node [style=none] (17) at (6, 2) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (4, 2) {};
		\node [style=label] (20) at (4, 2.5) {$V$};
		\node [style=whitedot] (21) at (5, 0) {};
		\node [style=none] (22) at (4, 1) {};
		\node [style=none] (23) at (6, 1) {};
		\node [style=none] (24) at (5, -1) {};
		\node [style=map] (25) at (6, 1) {$d_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (21);
		\draw [in=-90, out=0] (21) to (23.center);
		\draw [in=-90, out=-180] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classif-inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -1.5) {$\mathsf{prior}$};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=medium map] (3) at (-1.25, 1) {$C$};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-2.25, -3) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=label] (7) at (-2.25, -3.5) {$X$};
		\node [style=label] (8) at (1.25, 2.75) {$\SpaceofCon$};
		\node [style=whitedot] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1.25, 2.25) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=none] (16) at (2.25, 1.75) {};
		\node [style=none] (17) at (2.25, -2.5) {};
		\node [style=none] (18) at (-3.5, -2.5) {};
		\node [style=map] (19) at (-8.5, 0) {$\classify$};
		\node [style=none] (20) at (-8.5, -1.25) {};
		\node [style=none] (21) at (-8.5, 1.25) {};
		\node [style=none] (22) at (-5.75, 0) {$:=$};
		\node [style=label] (23) at (-8.5, 1.75) {$\SpaceofCon$};
		\node [style=label] (24) at (-8.5, -1.75) {$X$};
		\node [style=map] (25) at (-2.25, -1.5) {$e$};
		\node [style=label] (26) at (-3, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (2.center);
		\draw (6.center) to (4.center);
		\draw [in=-180, out=-90] (6.center) to (11);
		\draw [in=0, out=-90] (12.center) to (11);
		\draw (12.center) to (13.center);
		\draw [style=norm] (18.center) to (17.center);
		\draw [style=norm] (17.center) to (16.center);
		\draw [style=norm] (16.center) to (15.center);
		\draw [style=norm] (15.center) to (18.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classif-map-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graydot] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=medium map] (3) at (-2, 1) {$C$};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-3, -2.25) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=label] (7) at (-3, -2.75) {$Z$};
		\node [style=label] (8) at (0.5, 2.75) {$\SpaceofCon$};
		\node [style=whitedot] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (15) at (-4, 1.75) {};
		\node [style=none] (16) at (1.5, 1.75) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (-4, -1.5) {};
		\node [style=map] (19) at (-8.5, 0) {$\classify$};
		\node [style=none] (20) at (-8.5, -1.25) {};
		\node [style=none] (21) at (-8.5, 1.25) {};
		\node [style=none] (22) at (-5.75, 0) {$:=$};
		\node [style=label] (23) at (-8.5, 1.75) {$\SpaceofCon$};
		\node [style=label] (24) at (-8.5, -1.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (2.center);
		\draw (6.center) to (4.center);
		\draw [in=-180, out=-90] (6.center) to (11);
		\draw [in=0, out=-90] (12.center) to (11);
		\draw (12.center) to (13.center);
		\draw [style=norm] (18.center) to (17.center);
		\draw [style=norm] (17.center) to (16.center);
		\draw [style=norm] (16.center) to (15.center);
		\draw [style=norm] (15.center) to (18.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classif-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graydot] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=medium map] (3) at (-2, 1) {$C$};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-3, -0.75) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=sharpstate] (7) at (-3, -0.75) {$z$};
		\node [style=label] (8) at (0.5, 2.75) {$\SpaceofCon$};
		\node [style=whitedot] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=label] (14) at (-3.5, 0) {$Z$};
		\node [style=none] (15) at (-4, 1.75) {};
		\node [style=none] (16) at (1.5, 1.75) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (2.center);
		\draw (6.center) to (4.center);
		\draw [in=-180, out=-90] (6.center) to (11);
		\draw [in=0, out=-90] (12.center) to (11);
		\draw (12.center) to (13.center);
		\draw [style=norm] (18.center) to (17.center);
		\draw [style=norm] (17.center) to (16.center);
		\draw [style=norm] (16.center) to (15.center);
		\draw [style=norm] (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classif-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$e$};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=medium map] (3) at (-1, 2) {$C$};
		\node [style=graydot] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=label] (6) at (-2, -1.5) {$X$};
		\node [style=label] (7) at (-3, 1) {$Z$};
		\node [style=label] (8) at (0.75, 0.5) {$\SpaceofCon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classif-model2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, 0) {$e$};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=graydot] (4) at (6.25, -0.75) {};
		\node [style=none] (5) at (6.25, 0.25) {};
		\node [style=label] (6) at (-3, -1.5) {$X$};
		\node [style=label] (7) at (-3, 1.5) {$Z$};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=medium map] (10) at (1.5, 0.5) {$C$};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=label] (14) at (0.75, -1.5) {$Z$};
		\node [style=label] (15) at (2.25, -1.5) {$\SpaceofCon$};
		\node [style=label] (16) at (6.25, 0.75) {$\SpaceofCon$};
		\node [style=none] (17) at (-1.5, 0) {$,$};
		\node [style=none] (18) at (4.5, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4);
		\draw (12.center) to (9.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cm-blocks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.25, 0) {$\syn{a}$};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=label] (5) at (-3, -2) {$\syn{A}$};
		\node [style=label] (6) at (-1.5, -2) {$\syn{B}$};
		\node [style=medium map] (8) at (2.5, 0) {$\syn{b}$};
		\node [style=none] (10) at (3.25, -0.5) {};
		\node [style=none] (11) at (3.25, -1.5) {};
		\node [style=label] (12) at (3.25, -2) {$\syn{C}$};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, 1.25) {};
		\node [style=label] (15) at (2.5, 1.75) {$\syn{E}$};
		\node [style=none] (16) at (-2.25, 1.25) {};
		\node [style=label] (17) at (-2.25, 1.75) {$\syn{D}$};
		\node [style=none] (18) at (1.75, -0.25) {};
		\node [style=none] (19) at (1.75, -1.5) {};
		\node [style=label] (20) at (1.75, -2) {$\syn{D}$};
		\node [style=map] (21) at (6, 0) {$\syn{c}$};
		\node [style=none] (22) at (6, 1) {};
		\node [style=none] (23) at (6, -1) {};
		\node [style=label] (24) at (6, 1.5) {$\syn{D}$};
		\node [style=label] (25) at (6, -1.5) {$\syn{D}$};
		\node [style=none] (26) at (4.5, 0) {$,$};
		\node [style=none] (27) at (0, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (0);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cm-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\syn{a}$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=label] (5) at (-0.75, -2) {$\syn{A}$};
		\node [style=label] (6) at (0.75, -2) {$\syn{B}$};
		\node [style=whitedot] (7) at (0, 1.25) {};
		\node [style=medium map] (8) at (1.75, 2.75) {$\syn{b}$};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=none] (10) at (2.5, 2.25) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=label] (12) at (2.5, -2) {$\syn{C}$};
		\node [style=none] (13) at (1.75, 3.25) {};
		\node [style=none] (14) at (1.75, 4) {};
		\node [style=label] (15) at (1.75, 4.5) {$\syn{E}$};
		\node [style=none] (16) at (-1, 2.25) {};
		\node [style=none] (17) at (-1, 4) {};
		\node [style=label] (18) at (-1, 4.5) {$\syn{D}$};
		\node [style=map] (19) at (-1, 2.75) {$\syn{c}$};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (-1, 2.25) {};
		\node [style=label] (22) at (0, 2) {$\syn{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (0) to (7);
		\draw [in=-90, out=0] (7) to (9.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw [in=-90, out=180] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotcnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (6) at (3, -1) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (4.75, -2) {};
		\node [style=none] (10) at (4.75, 0) {};
		\node [style=graydot] (11) at (4.75, -1) {};
		\node [style=whitedot] (17) at (3, 1) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4.75, 0) {};
		\node [style=none] (21) at (4.75, 2) {};
		\node [style=graydot] (22) at (4.75, 1) {};
		\node [style=none] (23) at (7, 0) {$=$};
		\node [style=whitedot] (24) at (8.75, 0) {};
		\node [style=none] (25) at (8.75, -1.25) {};
		\node [style=none] (26) at (8.75, 0) {};
		\node [style=none] (27) at (10.5, -1.25) {};
		\node [style=none] (28) at (10.5, 0) {};
		\node [style=graydot] (29) at (10.5, 0) {};
		\node [style=none] (31) at (8.75, 0) {};
		\node [style=none] (32) at (8.75, 1.25) {};
		\node [style=none] (33) at (10.5, 0) {};
		\node [style=none] (34) at (10.5, 1.25) {};
		\node [style=none] (35) at (12.25, 0) {$=$};
		\node [style=whitedot] (36) at (13.5, 0) {};
		\node [style=none] (37) at (13.5, -1) {};
		\node [style=none] (38) at (13.5, 0) {};
		\node [style=none] (39) at (15.25, -1) {};
		\node [style=none] (40) at (15.25, 0) {};
		\node [style=graydot] (41) at (15.25, 0) {};
		\node [style=none] (42) at (13.5, 0) {};
		\node [style=none] (43) at (13.5, 1) {};
		\node [style=none] (44) at (15.25, 0) {};
		\node [style=none] (45) at (15.25, 1) {};
		\node [style=none] (46) at (17, 0) {$=$};
		\node [style=none] (48) at (18, -1) {};
		\node [style=none] (51) at (18, 1) {};
		\node [style=none] (52) at (19.5, 1) {};
		\node [style=none] (53) at (19.5, -1) {};
		\node [style=medium map] (54) at (-1.5, -1) {CNOT};
		\node [style=none] (55) at (-2.25, -2) {};
		\node [style=none] (56) at (-0.75, -2) {};
		\node [style=none] (57) at (-2.25, 0) {};
		\node [style=none] (58) at (-0.75, 0) {};
		\node [style=none] (59) at (1, 0) {$=$};
		\node [style=medium map] (66) at (-1.5, 1) {CNOT};
		\node [style=none] (67) at (-2.25, 0) {};
		\node [style=none] (68) at (-0.75, 0) {};
		\node [style=none] (69) at (-2.25, 2) {};
		\node [style=none] (70) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (6) to (11);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (17) to (22);
		\draw (28.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw [bend right] (24) to (29);
		\draw (34.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw [bend left=45] (31.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (38.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (43.center);
		\draw (48.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (57.center) to (55.center);
		\draw (56.center) to (58.center);
		\draw (69.center) to (67.center);
		\draw (68.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composite-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -1) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=map] (2) at (3.5, 0) {$g \circ f$};
		\node [style=none] (3) at (5.25, 0) {$=$};
		\node [style=none] (4) at (6.75, -2) {};
		\node [style=none] (5) at (6.75, 2) {};
		\node [style=label] (6) at (3.5, -1.5) {$A$};
		\node [style=label] (7) at (6.75, -2.5) {$A$};
		\node [style=label] (8) at (6.75, 2.5) {$C$};
		\node [style=label] (9) at (3.5, 1.5) {$C$};
		\node [style=map] (10) at (6.75, -1) {$f$};
		\node [style=map] (11) at (6.75, 1) {$g$};
		\node [style=label] (12) at (7.25, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composite-from-process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, 0) {$w_1,\dots,w_n$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=map] (2) at (2.5, -1.75) {$w_1$};
		\node [style=map] (3) at (5.5, -1.75) {$w_n$};
		\node [style=none] (4) at (2.5, 1.75) {};
		\node [style=none] (5) at (5.5, 1.75) {};
		\node [style=none] (6) at (-3, 1.75) {};
		\node [style=large map] (7) at (4, 0) {$f_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (4.center) to (2);
		\draw (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-interp-causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0.25) {};
		\node [style=label] (1) at (-5.75, 0.75) {$\syn{Se}$};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=label] (3) at (-3.75, 0.75) {$\syn{Sp}$};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style=label] (5) at (-1.75, 0.75) {$\syn{R}$};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=label] (7) at (0.25, 0.75) {$\syn{W}$};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=label] (9) at (2, 0.75) {$\syn{Sl}$};
		\node [style=none] (10) at (-5.75, -0.75) {};
		\node [style=none] (11) at (-3.75, -0.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=sharpstate] (15) at (-5.75, -1) {$a$};
		\node [style=sharpstate] (16) at (-3.75, -1) {$0$};
		\node [style=sharpstate] (17) at (-1.75, -1) {$1$};
		\node [style=sharpstate] (18) at (0.25, -1) {$1$};
		\node [style=sharpstate] (19) at (2, -1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10.center);
		\draw (11.center) to (2.center);
		\draw (12.center) to (4.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-interp-explicit.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, 0) {$g$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (1, 1) {$\dots$};
		\node [style=none] (10) at (1, -1) {$\dots$};
		\node [style=label] (11) at (0, 2) {$B_1$};
		\node [style=label] (12) at (2, 2) {$B_m$};
		\node [style=label] (13) at (0, -2) {$A_1$};
		\node [style=label] (14) at (2, -2) {$A_n$};
		\node [style=none] (15) at (3.75, 0) {$\mapsto$};
		\node [style=medium map] (16) at (7, 0) {$\Interpcon(g)$};
		\node [style=none] (17) at (6, 0.5) {};
		\node [style=none] (18) at (8, 0.5) {};
		\node [style=none] (19) at (8, 1.5) {};
		\node [style=none] (20) at (6, 1.5) {};
		\node [style=none] (21) at (6, -0.5) {};
		\node [style=none] (22) at (8, -0.5) {};
		\node [style=none] (23) at (8, -1.5) {};
		\node [style=none] (24) at (6, -1.5) {};
		\node [style=none] (25) at (7, 1) {$\dots$};
		\node [style=none] (26) at (7, -1) {$\dots$};
		\node [style=label] (27) at (5.75, 2) {$\Interpabs(\syn{B_1})$};
		\node [style=label] (28) at (8.25, 2) {$\Interpabs(\syn{B_m})$};
		\node [style=label] (29) at (5.75, -2) {$\Interpabs(\syn{A_1})$};
		\node [style=label] (30) at (8.25, -2) {$\Interpabs(\syn{A_n})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-interp-explicit_IC.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, 0) {$g$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (1, 1) {$\dots$};
		\node [style=none] (10) at (1, -1) {$\dots$};
		\node [style=label] (11) at (0, 2) {$B_1$};
		\node [style=label] (12) at (2, 2) {$B_m$};
		\node [style=label] (13) at (0, -2) {$A_1$};
		\node [style=label] (14) at (2, -2) {$A_n$};
		\node [style=none] (15) at (3.75, 0) {$\mapsto$};
		\node [style=medium map] (16) at (7, 0) {$\Interpcon(\syn{g})$};
		\node [style=none] (17) at (6, 0.5) {};
		\node [style=none] (18) at (8, 0.5) {};
		\node [style=none] (19) at (8, 1.5) {};
		\node [style=none] (20) at (6, 1.5) {};
		\node [style=none] (21) at (6, -0.5) {};
		\node [style=none] (22) at (8, -0.5) {};
		\node [style=none] (23) at (8, -1.5) {};
		\node [style=none] (24) at (6, -1.5) {};
		\node [style=none] (25) at (7, 1) {$\dots$};
		\node [style=none] (26) at (7, -1) {$\dots$};
		\node [style=label] (27) at (5.75, 2) {$\Interpcon(\syn{B_1})$};
		\node [style=label] (28) at (8.25, 2) {$\Interpcon(\syn{B_m})$};
		\node [style=label] (29) at (5.75, -2) {$\Interpcon(\syn{A_1})$};
		\node [style=label] (30) at (8.25, -2) {$\Interpcon(\syn{A_n})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-interp-season.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0.75) {};
		\node [style=map] (1) at (-7.75, -0.5) {w};
		\node [style=label] (2) at (-7.75, 1.25) {$Se$};
		\node [style=none] (3) at (-6.25, 0) {$\mapsto$};
		\node [style=none] (4) at (-4, 0.75) {};
		\node [style=map] (5) at (-4, -0.5) {winter};
		\node [style=label] (6) at (-4, 1.25) {Season};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=map] (8) at (0.75, -0.5) {a};
		\node [style=label] (9) at (0.75, 1.25) {$Se$};
		\node [style=none] (10) at (2.25, 0) {$\mapsto$};
		\node [style=none] (11) at (4.5, 0.75) {};
		\node [style=map] (12) at (4.5, -0.5) {autumn};
		\node [style=label] (13) at (4.5, 1.25) {Season};
		\node [style=none] (14) at (8.75, 0.75) {};
		\node [style=map] (15) at (8.75, -0.5) {sp};
		\node [style=label] (16) at (8.75, 1.25) {$Se$};
		\node [style=none] (17) at (10.25, 0) {$\mapsto$};
		\node [style=none] (18) at (12.5, 0.75) {};
		\node [style=map] (19) at (12.5, -0.5) {spring};
		\node [style=label] (20) at (12.5, 1.25) {Season};
		\node [style=none] (21) at (16.25, 0.75) {};
		\node [style=map] (22) at (16.25, -0.5) {su};
		\node [style=label] (23) at (16.25, 1.25) {$Se$};
		\node [style=none] (24) at (17.75, 0) {$\mapsto$};
		\node [style=none] (25) at (20, 0.75) {};
		\node [style=map] (26) at (20, -0.5) {summer};
		\node [style=label] (27) at (20, 1.25) {Season};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (5);
		\draw (7.center) to (8);
		\draw (11.center) to (12);
		\draw (14.center) to (15);
		\draw (18.center) to (19);
		\draw (21.center) to (22);
		\draw (25.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-interp-sprinkler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0.75) {};
		\node [style=map] (1) at (-7.75, -0.5) {$0$};
		\node [style=label] (2) at (-7.75, 1.25) {$Sp$};
		\node [style=none] (3) at (-6.25, 0) {$\mapsto$};
		\node [style=none] (4) at (-4, 0.75) {};
		\node [style=map] (5) at (-4, -0.5) {off};
		\node [style=label] (6) at (-4, 1.25) {Sprinkler};
		\node [style=none] (7) at (5, 0.75) {};
		\node [style=map] (8) at (5, -0.5) {$1$};
		\node [style=label] (9) at (5, 1.25) {$Sp$};
		\node [style=none] (10) at (6.5, 0) {$\mapsto$};
		\node [style=none] (11) at (8.75, 0.75) {};
		\node [style=map] (12) at (8.75, -0.5) {on};
		\node [style=label] (13) at (8.75, 1.25) {Sprinkler};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (5);
		\draw (7.center) to (8);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-vae-master-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, -1.5) {$\syn{Data}$};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=label] (5) at (2.5, 3) {$\syn{\SpaceofCon}$};
		\node [style=whitedot] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=label] (10) at (0.5, 3) {$\syn{Z}$};
		\node [style=label] (11) at (-1.5, 3) {$\syn{X}$};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (0.5, 2.5) {};
		\node [style=none] (14) at (2.5, 2.5) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (3.75, 0) {$=$};
		\node [style=map] (17) at (0.5, 1.5) {$\syn{e}$};
		\node [style=none] (19) at (6.5, -1) {};
		\node [style=none] (22) at (6.5, -1) {};
		\node [style=whitedot] (24) at (6.5, 0) {};
		\node [style=none] (25) at (5.5, 1) {};
		\node [style=none] (26) at (7.5, 1) {};
		\node [style=none] (27) at (6.5, -1) {};
		\node [style=label] (28) at (7.5, 3) {$\syn{Z}$};
		\node [style=label] (29) at (5.5, 3) {$\syn{X}$};
		\node [style=none] (30) at (5.5, 2.5) {};
		\node [style=none] (31) at (7.5, 2.5) {};
		\node [style=map] (35) at (5.5, 1.5) {$\syn{d}$};
		\node [style=whitedot] (36) at (7.75, -2.25) {};
		\node [style=none] (37) at (6.5, -1.25) {};
		\node [style=none] (38) at (8.75, -1.25) {};
		\node [style=none] (40) at (6.5, -1) {};
		\node [style=label] (42) at (8.75, 3) {$\syn{\SpaceofCon}$};
		\node [style=map] (44) at (6.5, -1) {$\syn{\conrep}$};
		\node [style=none] (47) at (8.75, -1.25) {};
		\node [style=none] (48) at (8.75, -1.25) {};
		\node [style=none] (49) at (8.75, 2.5) {};
		\node [style=medium map] (50) at (7, -4) {$\syn{Data}$};
		\node [style=none] (51) at (6.25, -3.5) {};
		\node [style=none] (52) at (7.75, -3.5) {};
		\node [style=none] (53) at (7.75, -3.5) {};
		\node [style=none] (54) at (6.25, -3.5) {};
		\node [style=none] (55) at (6.25, -3.5) {};
		\node [style=none] (56) at (7.75, -2.25) {};
		\node [style=upground] (57) at (6.25, -2.5) {};
		\node [style=label] (58) at (5.75, -3) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (6);
		\draw [in=-90, out=0] (6) to (8.center);
		\draw [in=-90, out=-180] (6) to (7.center);
		\draw (12.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw [in=90, out=-90] (15.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (19.center);
		\draw (27.center) to (24);
		\draw [in=-90, out=0] (24) to (26.center);
		\draw [in=-90, out=-180] (24) to (25.center);
		\draw (30.center) to (25.center);
		\draw (31.center) to (26.center);
		\draw [in=-90, out=0] (36) to (38.center);
		\draw [in=-90, out=-180] (36) to (37.center);
		\draw (40.center) to (37.center);
		\draw (48.center) to (47.center);
		\draw [in=90, out=-90] (49.center) to (48.center);
		\draw (54.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (53.center);
		\draw (57) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-vae-master-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, -1.5) {$\syn{Data}$};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=label] (5) at (2.5, 3) {$\SpaceofCon$};
		\node [style=whitedot] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=label] (10) at (0.5, 3) {$Z$};
		\node [style=label] (11) at (-1.5, 3) {$X$};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (0.5, 2.5) {};
		\node [style=none] (14) at (2.5, 2.5) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (3.75, 0) {$=$};
		\node [style=map] (17) at (0.5, 1.5) {$e$};
		\node [style=none] (19) at (6.5, -1) {};
		\node [style=none] (22) at (6.5, -1) {};
		\node [style=whitedot] (24) at (6.5, 0) {};
		\node [style=none] (25) at (5.5, 1) {};
		\node [style=none] (26) at (7.5, 1) {};
		\node [style=none] (27) at (6.5, -1) {};
		\node [style=label] (28) at (7.5, 3) {$Z$};
		\node [style=label] (29) at (5.5, 3) {$X$};
		\node [style=none] (30) at (5.5, 2.5) {};
		\node [style=none] (31) at (7.5, 2.5) {};
		\node [style=map] (35) at (5.5, 1.5) {$d$};
		\node [style=whitedot] (36) at (7.75, -2.25) {};
		\node [style=none] (37) at (6.5, -1.25) {};
		\node [style=none] (38) at (8.75, -1.25) {};
		\node [style=graydot] (39) at (7.75, -3.25) {};
		\node [style=none] (40) at (6.5, -1) {};
		\node [style=label] (42) at (8.75, 3) {$\SpaceofCon$};
		\node [style=map] (44) at (6.5, -1) {$R$};
		\node [style=none] (47) at (8.75, -1.25) {};
		\node [style=none] (48) at (8.75, -1.25) {};
		\node [style=none] (49) at (8.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (6);
		\draw [in=-90, out=0] (6) to (8.center);
		\draw [in=-90, out=-180] (6) to (7.center);
		\draw (12.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw [in=90, out=-90] (15.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (19.center);
		\draw (27.center) to (24);
		\draw [in=-90, out=0] (24) to (26.center);
		\draw [in=-90, out=-180] (24) to (25.center);
		\draw (30.center) to (25.center);
		\draw (31.center) to (26.center);
		\draw (39) to (36);
		\draw [in=-90, out=0] (36) to (38.center);
		\draw [in=-90, out=-180] (36) to (37.center);
		\draw (40.center) to (37.center);
		\draw (48.center) to (47.center);
		\draw [in=90, out=-90] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-vae-master-equation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=label] (5) at (2, 3.25) {$C$};
		\node [style=whitedot] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=label] (10) at (0.5, 3.25) {$Z$};
		\node [style=label] (11) at (-1.5, 3.25) {$X$};
		\node [style=none] (12) at (-1.5, 2.75) {};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (2, 2.75) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (3.75, 0) {$=$};
		\node [style=map] (17) at (0.5, 1.75) {$e$};
		\node [style=none] (19) at (6.5, -1) {};
		\node [style=none] (22) at (6.5, -1) {};
		\node [style=whitedot] (24) at (6.5, 0.25) {};
		\node [style=none] (25) at (5.5, 1.25) {};
		\node [style=none] (26) at (7.5, 1.25) {};
		\node [style=none] (27) at (6.5, -1) {};
		\node [style=label] (28) at (7.5, 3.25) {$Z$};
		\node [style=label] (29) at (5.5, 3.25) {$X$};
		\node [style=none] (30) at (5.5, 2.75) {};
		\node [style=none] (31) at (7.5, 2.75) {};
		\node [style=map] (35) at (5.5, 1.75) {$d$};
		\node [style=whitedot] (36) at (7.75, -2.25) {};
		\node [style=none] (37) at (6.5, -1.25) {};
		\node [style=none] (38) at (9, -1.25) {};
		\node [style=graydot] (39) at (7.75, -3.25) {};
		\node [style=none] (40) at (6.5, -1) {};
		\node [style=label] (42) at (9, 3.25) {$C$};
		\node [style=map] (44) at (6.5, -1) {$R$};
		\node [style=none] (47) at (9, -1.25) {};
		\node [style=none] (48) at (9, -1.25) {};
		\node [style=none] (49) at (9, 2.75) {};
		\node [style=none] (50) at (-0.5, -1) {};
		\node [style=none] (51) at (-0.5, -1) {};
		\node [style=none] (52) at (-0.5, -1) {};
		\node [style=whitedot] (53) at (0.75, -2.25) {};
		\node [style=none] (54) at (-0.5, -1.25) {};
		\node [style=none] (55) at (2, -1.25) {};
		\node [style=graydot] (56) at (0.75, -3.25) {};
		\node [style=none] (57) at (-0.5, -1) {};
		\node [style=map] (58) at (-0.5, -1) {$\syn{Data}$};
		\node [style=none] (59) at (2, -1.25) {};
		\node [style=none] (60) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (6);
		\draw [in=-90, out=0] (6) to (8.center);
		\draw [in=-90, out=-180] (6) to (7.center);
		\draw (12.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (19.center);
		\draw (27.center) to (24);
		\draw [in=-90, out=0] (24) to (26.center);
		\draw [in=-90, out=-180] (24) to (25.center);
		\draw (30.center) to (25.center);
		\draw (31.center) to (26.center);
		\draw (39) to (36);
		\draw [in=-90, out=0] (36) to (38.center);
		\draw [in=-90, out=-180] (36) to (37.center);
		\draw (40.center) to (37.center);
		\draw (48.center) to (47.center);
		\draw [in=90, out=-90] (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (56) to (53);
		\draw [in=-90, out=0] (53) to (55.center);
		\draw [in=-90, out=-180] (53) to (54.center);
		\draw (57.center) to (54.center);
		\draw (60.center) to (59.center);
		\draw (60.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-vae-per-con.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=whitedot] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=label] (10) at (2.25, 2.75) {$Z$};
		\node [style=label] (11) at (0.25, 2.75) {$X$};
		\node [style=none] (12) at (0.25, 2.25) {};
		\node [style=none] (13) at (2.25, 2.25) {};
		\node [style=none] (16) at (3.75, 0) {$=$};
		\node [style=map] (17) at (2.25, 1.25) {$e$};
		\node [style=none] (19) at (6.25, -1.25) {};
		\node [style=none] (22) at (6.25, -1.25) {};
		\node [style=whitedot] (24) at (6.25, 0) {};
		\node [style=none] (25) at (5.25, 1) {};
		\node [style=none] (26) at (7.25, 1) {};
		\node [style=none] (27) at (6.25, -1.25) {};
		\node [style=label] (28) at (7.25, 2.75) {$Z$};
		\node [style=label] (29) at (5.25, 2.75) {$X$};
		\node [style=none] (30) at (5.25, 2.25) {};
		\node [style=none] (31) at (7.25, 2.25) {};
		\node [style=map] (35) at (5.25, 1.25) {$d$};
		\node [style=none] (37) at (6.25, -1.25) {};
		\node [style=none] (40) at (6.25, -1.25) {};
		\node [style=map] (44) at (6.25, -1.25) {$C_i$};
		\node [style=none] (50) at (1.25, -1.25) {};
		\node [style=none] (51) at (1.25, -1.25) {};
		\node [style=none] (52) at (1.25, -1.25) {};
		\node [style=none] (54) at (1.25, -1.25) {};
		\node [style=none] (57) at (1.25, -1.25) {};
		\node [style=map] (58) at (1.25, -1.25) {$\syn{Data}|_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (6);
		\draw [in=-90, out=0] (6) to (8.center);
		\draw [in=-90, out=-180] (6) to (7.center);
		\draw (12.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw (22.center) to (19.center);
		\draw (27.center) to (24);
		\draw [in=-90, out=0] (24) to (26.center);
		\draw [in=-90, out=-180] (24) to (25.center);
		\draw (30.center) to (25.center);
		\draw (31.center) to (26.center);
		\draw (40.center) to (37.center);
		\draw (51.center) to (50.center);
		\draw (57.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-decode-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -1.75) {$C_i$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=label] (2) at (-0.75, -1) {$Z$};
		\node [style=map] (3) at (0, 0) {$d$};
		\node [style=label] (4) at (0, 1.75) {$X$};
		\node [style=none] (5) at (2.25, 0) {$=$};
		\node [style=map] (6) at (4.75, -1.5) {$\conrep$};
		\node [style=none] (7) at (4.75, 1.25) {};
		\node [style=label] (8) at (5.75, -1) {$Z$};
		\node [style=none] (9) at (4.75, -3) {};
		\node [style=sharpstate] (10) at (4.75, -3) {$i$};
		\node [style=map] (11) at (4.75, 0) {$d$};
		\node [style=label] (12) at (4.75, 1.75) {$X$};
		\node [style=label] (13) at (5.75, -2.5) {$\SpaceofCon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (7.center) to (6);
		\draw (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-effect-state-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, 0) {$\conrep$};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (3.75, 0) {$=$};
		\node [style=medium map] (3) at (9.25, 1.75) {$C$};
		\node [style=whitedot] (4) at (7.5, 0) {};
		\node [style=none] (5) at (6.5, 1) {};
		\node [style=none] (6) at (8.5, 1) {};
		\node [style=none] (7) at (7.5, -1) {};
		\node [style=none] (8) at (8.5, 1.5) {};
		\node [style=map] (9) at (7.5, -1.25) {$\mu$};
		\node [style=none] (10) at (6.5, 3.25) {};
		\node [style=none] (11) at (5.5, 2.5) {};
		\node [style=none] (12) at (11, 2.5) {};
		\node [style=none] (13) at (11, -2) {};
		\node [style=none] (14) at (5.5, -2) {};
		\node [style=label] (15) at (1.5, 1.75) {$Z$};
		\node [style=label] (16) at (6.5, 3.75) {$Z$};
		\node [style=none] (17) at (1.5, -1.25) {};
		\node [style=label] (18) at (1.5, -1.75) {$\SpaceofCon$};
		\node [style=none] (19) at (10, 1.5) {};
		\node [style=none] (20) at (10, -3) {};
		\node [style=label] (21) at (10, -3.5) {$\SpaceofCon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (7.center) to (4);
		\draw [in=-90, out=0] (4) to (6.center);
		\draw [in=-90, out=-180] (4) to (5.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (5.center);
		\draw [style=norm] (14.center) to (13.center);
		\draw [style=norm] (13.center) to (12.center);
		\draw [style=norm] (12.center) to (11.center);
		\draw [style=norm] (11.center) to (14.center);
		\draw (17.center) to (0);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-effect-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.5, -0.75) {$C$};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-1.75, 0) {$=$};
		\node [style=map] (3) at (4.5, 1.75) {$C$};
		\node [style=whitedot] (4) at (3.5, 0) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=map] (9) at (3.5, -1.25) {$\mu$};
		\node [style=none] (10) at (2.5, 3.25) {};
		\node [style=none] (11) at (1.5, 2.5) {};
		\node [style=none] (12) at (5.5, 2.5) {};
		\node [style=none] (13) at (5.5, -2) {};
		\node [style=none] (14) at (1.5, -2) {};
		\node [style=label] (15) at (-3.5, 1.25) {$Z$};
		\node [style=label] (16) at (2.5, 3.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (7.center) to (4);
		\draw [in=-90, out=0] (4) to (6.center);
		\draw [in=-90, out=-180] (4) to (5.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (5.center);
		\draw [style=norm] (14.center) to (13.center);
		\draw [style=norm] (13.center) to (12.center);
		\draw [style=norm] (12.center) to (11.center);
		\draw [style=norm] (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-factors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0.25) {$C$};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=label] (3) at (-1.75, -1.5) {$Z$};
		\node [style=none] (4) at (0, -0.5) {$=$};
		\node [style=medium map] (5) at (3.5, 0.25) {$C$};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=label] (8) at (3.5, -1.75) {$\dom(C)$};
		\node [style=upground] (9) at (5.75, 0.25) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (4.5, -1.25) {};
		\node [style=none] (12) at (3.5, -0.75) {$\dots$};
		\node [style=none] (13) at (5.75, -1.25) {};
		\node [style=upground] (14) at (7.25, 0.25) {};
		\node [style=none] (15) at (7.25, -1.25) {};
		\node [style=none] (16) at (6.5, -0.75) {$\dots$};
		\node [style=label] (17) at (6.5, -1.75) {$Z \setminus \dom(C)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (9);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-from-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$C_i$};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=label] (2) at (-2, 1.75) {$Z$};
		\node [style=none] (3) at (-0.25, 0) {$=$};
		\node [style=map] (4) at (1.5, 0) {$\conrep$};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=label] (6) at (1.5, 1.75) {$Z$};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=sharpstate] (8) at (1.5, -1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-generate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {\text{Generate}};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (1.25, 0) {$:=$};
		\node [style=none] (4) at (3, 2.25) {};
		\node [style=map] (5) at (3, 1) {$d$};
		\node [style=label] (6) at (3, 2.75) {$X$};
		\node [style=map] (7) at (3, -1) {$C$};
		\node [style=none] (8) at (3, -2.25) {};
		\node [style=label] (10) at (3, -2.75) {$L$};
		\node [style=label] (11) at (4, 0) {$Z$};
		\node [style=label] (12) at (-1.25, 1.75) {$X$};
		\node [style=label] (13) at (-1.25, -1.75) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$C_i$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=label] (4) at (0, 1.75) {$Z$};
		\node [style=none] (5) at (2.25, 0) {$:=$};
		\node [style=map] (6) at (4.75, 0) {$\conrep$};
		\node [style=none] (7) at (4.75, 1.25) {};
		\node [style=label] (8) at (4.75, 1.75) {$Z$};
		\node [style=none] (9) at (4.75, -1.5) {};
		\node [style=sharpstate] (10) at (4.75, -1.5) {$i$};
		\node [style=label] (13) at (5.75, -1) {$\SpaceofCon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (7.center) to (6);
		\draw (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-instance-rule-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.25, -0.25) {$\psi_1$};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=label] (3) at (1.5, 0.75) {$Z_1$};
		\node [style=none] (4) at (4.75, 1.25) {};
		\node [style=none] (5) at (4.75, 0) {};
		\node [style=label] (6) at (5.25, 0.75) {$Z_n$};
		\node [style=label] (7) at (3.5, -0.25) {$\dots$};
		\node [style=map] (8) at (4.75, -0.25) {$\psi_n$};
		\node [style=large map] (9) at (3.5, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-local.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (5) at (3.5, 0.25) {$\syn{C}$};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=label] (8) at (3.5, -1.75) {$\dom(\syn{C})$};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (4.5, -1.25) {};
		\node [style=none] (12) at (3.5, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-rules-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (5.5, 0) {\text{Classify} $x$};
		\node [style=none] (1) at (8, 0) {$:=$};
		\node [style=map] (2) at (10.25, 1.75) {$\syn{Classify}$};
		\node [style=map] (3) at (10.25, 0) {$e$};
		\node [style=sharpstate] (4) at (10.25, -1.25) {$x$};
		\node [style=label] (5) at (11, -0.75) {$X$};
		\node [style=label] (6) at (11, 0.75) {$Z$};
		\node [style=none] (7) at (10.25, 2.75) {};
		\node [style=label] (8) at (10.25, 3.25) {$\SpaceofCon$};
		\node [style=none] (9) at (5.5, 1.25) {};
		\node [style=label] (10) at (5.5, 1.75) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (7.center) to (2);
		\draw (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {$C_i(x)$};
		\node [style=none] (1) at (-3.75, 0) {$:=$};
		\node [style=map] (2) at (-2, 1.5) {$C_i$};
		\node [style=map] (3) at (-2, 0) {$e$};
		\node [style=sharpstate] (4) at (-2, -1.25) {$x$};
		\node [style=label] (5) at (-1.25, -0.75) {$X$};
		\node [style=label] (6) at (-1.25, 0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {$\catS$};
		\node [style=none] (1) at (-1.75, -1.5) {$\G$};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (2.25, -1.5) {$\Human$};
		\node [style=none] (7) at (2.25, 1) {$\catC$};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (0.25, 1.75) {$\sem{-}$};
		\node [style=none] (13) at (3, -0.25) {$U$};
		\node [style=none] (14) at (0.25, -2) {$\Interp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3.25) {$\catS$};
		\node [style=none] (1) at (0.5, 1.25) {$\G$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, -2.75) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (3.75, 1.25) {};
		\node [style=none] (6) at (4.5, 1.25) {$\Human$};
		\node [style=none] (7) at (4.5, -3.25) {$\catC$};
		\node [style=none] (8) at (1.25, -3.25) {};
		\node [style=none] (9) at (3.75, -3.25) {};
		\node [style=none] (10) at (4.5, 0.75) {};
		\node [style=none] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (2.5, -4) {$\sem{-}$};
		\node [style=none] (13) at (5.25, 0) {$U$};
		\node [style=none] (14) at (2.5, 2) {$\Interp$};
		\node [style=none] (15) at (4.5, -1) {$\catA$};
		\node [style=none] (16) at (4.5, -1.5) {};
		\node [style=none] (17) at (4.5, -2.75) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (16.center) to (17.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3.3) {$\catS$};
		\node [style=none] (1) at (0.5, 1.2) {$\G$};
		\node [style=none] (2) at (0.5, 0.7) {};
		\node [style=none] (3) at (0.5, -2.8) {};
		\node [style=none] (4) at (1.25, 1.2) {};
		\node [style=none] (5) at (3.75, 1.2) {};
		\node [style=none] (6) at (4.5, 1.2) {$\Human$};
		\node [style=none] (7) at (4.5, -3.3) {$\catC$};
		\node [style=none] (8) at (1.25, -3.3) {};
		\node [style=none] (9) at (3.75, -3.3) {};
		\node [style=none] (10) at (4.5, 0.7) {};
		\node [style=none] (11) at (4.5, -0.55) {};
		\node [style=none] (12) at (2.5, -4.05) {$\sem{-}$};
		\node [style=none] (13) at (5.25, -0.0499999) {$U$};
		\node [style=none] (14) at (2.5, 1.7) {$\Interp$};
		\node [style=none] (15) at (4.5, -1.05) {$\cat{(F)Set}$};
		\node [style=none] (16) at (4.5, -1.55) {};
		\node [style=none] (17) at (4.5, -2.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3.25) {$\catS$};
		\node [style=none] (1) at (0.5, -0.5) {$\G$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, -2.75) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (4.5, -0.5) {$\Human$};
		\node [style=none] (7) at (4.5, -3.25) {$\catC$};
		\node [style=none] (8) at (1.25, -3.25) {};
		\node [style=none] (9) at (3.75, -3.25) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=none] (11) at (4.5, -2.75) {};
		\node [style=none] (12) at (2.5, -4) {$\sem{-}$};
		\node [style=none] (13) at (5.25, -1.75) {$U$};
		\node [style=none] (14) at (2.5, 0.25) {$\Interp$};
		\node [style=none] (18) at (2.5, -0.75) {};
		\node [style=none] (19) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3.25) {$\catS$};
		\node [style=none] (1) at (0.5, -0.5) {$\G$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, -2.75) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (4.5, -0.5) {$\Human$};
		\node [style=none] (7) at (4.5, -3.25) {$\catC_\G$};
		\node [style=none] (8) at (1.25, -3.25) {};
		\node [style=none] (9) at (3.75, -3.25) {};
		\node [style=none] (10) at (4.5, -2.75) {};
		\node [style=none] (11) at (4.5, -1) {};
		\node [style=none] (12) at (2.5, -4) {$\sem{-}$};
		\node [style=none] (14) at (2.5, 0.25) {$\Interp$};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (5.75, -2) {$\Interpcon$};
		\node [style=none] (18) at (4.75, -2) {};
		\node [style=none] (19) at (4.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3.25) {$\catS$};
		\node [style=none] (1) at (0.5, 1.25) {$\Sigob$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, -2.75) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (3.75, 1.25) {};
		\node [style=none] (6) at (4.5, 1.25) {$\Human$};
		\node [style=none] (7) at (4.5, -3.25) {$\catC$};
		\node [style=none] (8) at (1.25, -3.25) {};
		\node [style=none] (9) at (3.75, -3.25) {};
		\node [style=none] (10) at (5.25, 0.75) {};
		\node [style=none] (11) at (6.75, -0.25) {};
		\node [style=none] (12) at (2.5, -4) {$\sem{-}$};
		\node [style=none] (13) at (6.25, 0.75) {$U$};
		\node [style=none] (14) at (2.5, 2) {$\Interp$};
		\node [style=none] (15) at (7.5, -0.75) {$\Setcat$};
		\node [style=none] (16) at (5, -2.75) {};
		\node [style=none] (17) at (6.5, -1.25) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, 1.5) {};
		\node [style=none] (20) at (6.75, -2.5) {$\St(-)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (16.center) to (17.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-triangle-2-nopartial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {$\G$};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (3.75, -0.5) {};
		\node [style=none] (3) at (4.5, -0.5) {$\Human$};
		\node [style=none] (4) at (4.5, -3.25) {$\catC_\G$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (3.75, -3) {};
		\node [style=none] (7) at (4.5, -2.75) {};
		\node [style=none] (8) at (4.5, -1) {};
		\node [style=none] (9) at (1.75, -2.5) {$\sem{-}$};
		\node [style=none] (10) at (2.5, 0.25) {$\Interpabs$};
		\node [style=none] (13) at (5.75, -2) {$\Interpcon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (1.center) to (2.center);
		\draw [style=dir] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-triangle-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {$\G$};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (3.75, -0.5) {};
		\node [style=none] (3) at (4.5, -0.5) {$\Human$};
		\node [style=none] (4) at (4.5, -3.25) {$\catC_\G$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (3.75, -3) {};
		\node [style=none] (7) at (4.5, -2.75) {};
		\node [style=none] (8) at (4.5, -1) {};
		\node [style=none] (9) at (1.75, -2.5) {$\sem{-}$};
		\node [style=none] (10) at (2.5, 0.25) {$\Interpabs$};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (5.75, -2) {$\Interpcon$};
		\node [style=none] (14) at (4.75, -2) {};
		\node [style=none] (15) at (4.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (1.center) to (2.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-triangle-nopartial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {$\catS$};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (4.5, -0.5) {$\Human$};
		\node [style=none] (7) at (4.5, -3.25) {$\catC_\G$};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (3.75, -3) {};
		\node [style=none] (10) at (4.5, -2.75) {};
		\node [style=none] (11) at (4.5, -1) {};
		\node [style=none] (12) at (1.75, -2.5) {$\sem{-}$};
		\node [style=none] (14) at (2.5, 0.25) {$\Interpabs$};
		\node [style=none] (17) at (5.75, -2) {$\Interpcon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {$\catS$};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (4.5, -0.5) {$\Human$};
		\node [style=none] (7) at (4.5, -3.25) {$\catC_\G$};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (3.75, -3) {};
		\node [style=none] (10) at (4.5, -2.75) {};
		\node [style=none] (11) at (4.5, -1) {};
		\node [style=none] (12) at (1.75, -2.5) {$\sem{-}$};
		\node [style=none] (14) at (2.5, 0.25) {$\Interpabs$};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (5.75, -2) {$\Interpcon$};
		\node [style=none] (18) at (4.75, -2) {};
		\node [style=none] (19) at (4.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (7, 0) {$M$};
		\node [style=none] (1) at (5.5, 0.5) {};
		\node [style=none] (2) at (8.5, 0.5) {};
		\node [style=none] (3) at (8.5, 0.75) {};
		\node [style=none] (4) at (5.5, 2.25) {};
		\node [style=label] (5) at (5.5, 2.75) {$A$};
		\node [style=label] (6) at (9.5, -2) {$B$};
		\node [style=map] (7) at (0.5, 0) {$P(A | B)$};
		\node [style=label] (8) at (0.5, 1.5) {$A$};
		\node [style=label] (9) at (0.5, -1.5) {$B$};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (2.5, 0) {$=$};
		\node [style=none] (13) at (9.5, -1.5) {};
		\node [style=none] (14) at (9.5, 0.75) {};
		\node [style=none] (15) at (4.75, 1.5) {};
		\node [style=none] (16) at (10, 1.5) {};
		\node [style=none] (17) at (10, -0.75) {};
		\node [style=none] (18) at (4.75, -0.75) {};
		\node [style=none] (19) at (7.25, 0.5) {};
		\node [style=upground] (20) at (7.25, 2.75) {};
		\node [style=label] (21) at (7.75, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (13.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=norm] (18.center) to (15.center);
		\draw [style=norm] (15.center) to (16.center);
		\draw [style=norm] (16.center) to (17.center);
		\draw [style=norm] (17.center) to (18.center);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-more-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (7, 0) {$M$};
		\node [style=none] (1) at (5.5, 0.5) {};
		\node [style=none] (2) at (8.5, 0.5) {};
		\node [style=none] (3) at (8.5, 0.75) {};
		\node [style=none] (4) at (5.5, 3.25) {};
		\node [style=label] (5) at (5.5, 3.75) {$A$};
		\node [style=label] (6) at (9.25, -2) {$B$};
		\node [style=map] (7) at (0, 0) {$P(A | B, C = c)$};
		\node [style=label] (8) at (0, 1.5) {$A$};
		\node [style=label] (9) at (0, -1.5) {$B$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (3.5, 0) {$=$};
		\node [style=none] (13) at (9.25, -1.5) {};
		\node [style=none] (14) at (9.25, 0.75) {};
		\node [style=none] (15) at (4.75, 2.5) {};
		\node [style=none] (16) at (11, 2.5) {};
		\node [style=none] (17) at (11, -0.75) {};
		\node [style=none] (18) at (4.75, -0.75) {};
		\node [style=none] (19) at (7.25, 0.5) {};
		\node [style=upground] (20) at (7.25, 2) {};
		\node [style=label] (21) at (6.5, 1.5) {$D$};
		\node [style=none] (22) at (8, 0.5) {};
		\node [style=none] (23) at (8, 0.75) {};
		\node [style=label] (24) at (10.25, 1.75) {$C$};
		\node [style=none] (25) at (10.25, -1.75) {};
		\node [style=none] (26) at (10.25, 0.75) {};
		\node [style=sharpstate] (27) at (10.25, -1.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (13.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=norm] (18.center) to (15.center);
		\draw [style=norm] (15.center) to (16.center);
		\draw [style=norm] (16.center) to (17.center);
		\draw [style=norm] (17.center) to (18.center);
		\draw (20) to (19.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [bend left=90, looseness=1.50] (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-open-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (7, 0) {$M$};
		\node [style=none] (1) at (5.5, 0.5) {};
		\node [style=none] (2) at (8.5, 0.5) {};
		\node [style=none] (3) at (8.5, 0.75) {};
		\node [style=none] (4) at (5.5, 3.25) {};
		\node [style=label] (5) at (5.5, 3.75) {$A$};
		\node [style=label] (6) at (9.25, -2.25) {$B$};
		\node [style=map] (7) at (-0.25, 0) {$P(A | X, B, C = c)$};
		\node [style=label] (8) at (-0.25, 1.75) {$A$};
		\node [style=label] (9) at (1, -1.75) {$B$};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 0.5) {};
		\node [style=none] (12) at (3.5, 0) {$:=$};
		\node [style=none] (13) at (9.25, -1.75) {};
		\node [style=none] (14) at (9.25, 0.75) {};
		\node [style=none] (15) at (4.75, 2.5) {};
		\node [style=none] (16) at (11, 2.5) {};
		\node [style=none] (17) at (11, -1) {};
		\node [style=none] (18) at (4.75, -1) {};
		\node [style=none] (19) at (7.25, 0.5) {};
		\node [style=upground] (20) at (7.25, 2) {};
		\node [style=label] (21) at (6.5, 1.5) {$D$};
		\node [style=none] (22) at (8, 0.5) {};
		\node [style=none] (23) at (8, 0.75) {};
		\node [style=label] (24) at (10.25, 1.75) {$C$};
		\node [style=none] (25) at (10.25, -2) {};
		\node [style=none] (26) at (10.25, 0.75) {};
		\node [style=map] (27) at (10.25, -2) {$c$};
		\node [style=none] (28) at (-1.5, -1.25) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=label] (32) at (-1.5, -1.75) {$X$};
		\node [style=none] (33) at (7, -1.75) {};
		\node [style=none] (34) at (7, -0.5) {};
		\node [style=label] (35) at (7, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (13.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=norm] (18.center) to (15.center);
		\draw [style=norm] (15.center) to (16.center);
		\draw [style=norm] (16.center) to (17.center);
		\draw [style=norm] (17.center) to (18.center);
		\draw (20) to (19.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [bend left=90, looseness=1.50] (23.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (2.5, -0.75) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=label] (20) at (2, -2) {$X$};
		\node [style=map] (22) at (-5.75, 0) {$P(Y  \mid X)$};
		\node [style=none] (23) at (-5.75, 0.5) {};
		\node [style=none] (24) at (-5.75, -0.5) {};
		\node [style=none] (25) at (-5.75, 1.25) {};
		\node [style=label] (26) at (-5.75, 1.75) {$Y$};
		\node [style=none] (27) at (-5.75, -1.25) {};
		\node [style=label] (30) at (-5.75, -1.75) {$X$};
		\node [style=none] (32) at (-2.75, 0) {$:=$};
		\node [style=label] (33) at (-0.75, 2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=90, looseness=1.50] (12.center) to (13.center);
		\draw (14.center) to (13.center);
		\draw [style=norm] (19.center) to (18.center);
		\draw [style=norm] (18.center) to (16.center);
		\draw [style=norm] (16.center) to (17.center);
		\draw [style=norm] (17.center) to (19.center);
		\draw (25.center) to (23.center);
		\draw (27.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -0.75) {$M$};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 2.25) {};
		\node [style=label] (11) at (-0.75, 2.75) {$Y$};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=label] (21) at (1.5, 0) {$X$};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=map] (24) at (-6, 0) {$P(Y | X=x)$};
		\node [style=none] (25) at (-6, 0.5) {};
		\node [style=none] (27) at (-6, 1.5) {};
		\node [style=label] (28) at (-6, 2) {$Y$};
		\node [style=none] (33) at (-2.75, 0) {$:=$};
		\node [style=sharpeffect] (34) at (0.75, 0.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [style=norm] (19.center) to (18.center);
		\draw [style=norm] (18.center) to (16.center);
		\draw [style=norm] (16.center) to (17.center);
		\draw [style=norm] (17.center) to (19.center);
		\draw (22.center) to (12.center);
		\draw (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/consp-xai-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, -1.5) {};
		\node [style=none] (1) at (8.5, -1.5) {};
		\node [style=none] (2) at (7, 1.25) {};
		\node [style=none] (3) at (8.5, 1.25) {};
		\node [style=label] (4) at (7, 2) {$C$};
		\node [style=label] (5) at (8.5, 2) {$T$};
		\node [style=medium map] (6) at (7.75, 0) {yellow};
		\node [style=none] (7) at (10, 0) {$=$};
		\node [style=none] (8) at (12, -1.5) {};
		\node [style=none] (9) at (14, -1.5) {};
		\node [style=none] (10) at (12, 1.25) {};
		\node [style=none] (11) at (14, 1.25) {};
		\node [style=label] (12) at (12, 2) {$C$};
		\node [style=label] (13) at (14, 2) {$T$};
		\node [style=map] (14) at (12, 0) {yellow};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/consp-xai-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (31.75, 0.5) {bitter?};
		\node [style=none] (1) at (30.75, -2) {};
		\node [style=none] (2) at (30.75, 0.25) {};
		\node [style=none] (3) at (32.75, -2) {};
		\node [style=none] (4) at (32.75, 0.25) {};
		\node [style=map] (5) at (32.75, -1) {sweet};
		\node [style=label] (6) at (30.75, -2.5) {$C$};
		\node [style=label] (7) at (32.75, -2.5) {$T$};
		\node [style=none] (8) at (31.75, 1) {};
		\node [style=none] (9) at (31.75, 2) {};
		\node [style=none] (10) at (34.5, 0) {$\approx$};
		\node [style=map] (11) at (36.75, 0.5) {no};
		\node [style=none] (12) at (36, -2) {};
		\node [style=upground] (13) at (36, -0.75) {};
		\node [style=none] (14) at (37.5, -2) {};
		\node [style=upground] (15) at (37.5, -0.75) {};
		\node [style=label] (16) at (36, -2.5) {$C$};
		\node [style=label] (17) at (37.5, -2.5) {$T$};
		\node [style=none] (18) at (36.75, 1) {};
		\node [style=none] (19) at (36.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (13) to (12.center);
		\draw (15) to (14.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/consp-xai-argument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (19.5, -2) {banana};
		\node [style=none] (1) at (18.25, -1.5) {};
		\node [style=none] (2) at (20.75, -1.5) {};
		\node [style=none] (3) at (18.25, 1.75) {};
		\node [style=none] (4) at (20.75, 1.75) {};
		\node [style=label] (5) at (17.5, -1) {$C$};
		\node [style=label] (6) at (21.5, -1) {$T$};
		\node [style=large map] (7) at (19.5, 0) {yellow};
		\node [style=large map] (8) at (19.5, 2) {bitter?};
		\node [style=none] (9) at (18.25, 1.75) {};
		\node [style=none] (10) at (20.75, 1.75) {};
		\node [style=none] (11) at (19.5, 2.5) {};
		\node [style=none] (12) at (19.5, 3.5) {};
		\node [style=none] (13) at (22.75, 0) {\rl{$=$}};
		\node [style=large map] (14) at (26.5, -2) {banana};
		\node [style=none] (15) at (25.25, -1.5) {};
		\node [style=none] (16) at (27.75, -1.5) {};
		\node [style=none] (17) at (25.25, 1.75) {};
		\node [style=none] (18) at (27.75, 1.75) {};
		\node [style=map] (21) at (25.25, 0) {yellow};
		\node [style=large map] (22) at (26.5, 2) {bitter?};
		\node [style=none] (23) at (25.25, 1.75) {};
		\node [style=none] (24) at (27.75, 1.75) {};
		\node [style=none] (25) at (26.5, 2.5) {};
		\node [style=none] (26) at (26.5, 3.5) {};
		\node [style=none] (27) at (29.75, 0) {$\approx$};
		\node [style=large map] (28) at (33.5, -2) {banana};
		\node [style=none] (29) at (32.25, -1.5) {};
		\node [style=none] (30) at (34.75, -1.5) {};
		\node [style=none] (31) at (32.25, 1.75) {};
		\node [style=none] (32) at (34.75, 1.75) {};
		\node [style=map] (35) at (32.25, 0) {yellow};
		\node [style=large map] (36) at (33.5, 2) {bitter?};
		\node [style=none] (37) at (32.25, 1.75) {};
		\node [style=none] (38) at (34.75, 1.75) {};
		\node [style=none] (39) at (33.5, 2.25) {};
		\node [style=none] (40) at (33.5, 3.5) {};
		\node [style=map] (41) at (34.75, 0) {sweet};
		\node [style=none] (42) at (37, 0) {$\approx$};
		\node [style=large map] (43) at (40.75, -2) {banana};
		\node [style=none] (44) at (39.5, -1.5) {};
		\node [style=none] (45) at (42, -1.5) {};
		\node [style=upground] (46) at (39.5, 1.25) {};
		\node [style=upground] (47) at (42, 1.25) {};
		\node [style=map] (50) at (39.5, 0) {yellow};
		\node [style=map] (51) at (40.75, 2) {no};
		\node [style=none] (54) at (40.75, 2.25) {};
		\node [style=none] (55) at (40.75, 3.5) {};
		\node [style=map] (57) at (45.5, 0) {no};
		\node [style=none] (58) at (45.5, 0.25) {};
		\node [style=none] (59) at (45.5, 1.5) {};
		\node [style=none] (60) at (43.75, 0) {\rl{$\approx$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (26.center) to (25.center);
		\draw (32.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (40.center) to (39.center);
		\draw (47) to (45.center);
		\draw (44.center) to (46);
		\draw (55.center) to (54.center);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/consp-xai-eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (35) at (19.75, -2) {banana};
		\node [style=none] (36) at (18.5, -1.5) {};
		\node [style=none] (37) at (21, -1.5) {};
		\node [style=none] (38) at (18.5, 1.25) {};
		\node [style=none] (39) at (21, 1.25) {};
		\node [style=label] (40) at (18.5, 2) {$C$};
		\node [style=label] (41) at (21, 2) {$T$};
		\node [style=map] (42) at (18.5, 0) {yellow};
		\node [style=none] (43) at (22.25, 0) {$\approx$};
		\node [style=large map] (44) at (25.5, -2) {banana};
		\node [style=none] (45) at (24.25, -1.5) {};
		\node [style=none] (46) at (26.75, -1.5) {};
		\node [style=none] (47) at (24.25, 1.25) {};
		\node [style=none] (48) at (26.75, 1.25) {};
		\node [style=label] (49) at (24.25, 2) {$C$};
		\node [style=label] (50) at (26.75, 2) {$T$};
		\node [style=map] (51) at (24.25, 0) {yellow};
		\node [style=map] (52) at (26.75, 0) {sweet};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (37.center);
		\draw (36.center) to (38.center);
		\draw (48.center) to (46.center);
		\draw (45.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-and-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=upground] (5) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (0) to (1.center);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (4.5, -1) {};
		\node [style=upground] (8) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy-nat.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (6) at (2, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=label] (12) at (2, -1.5) {$A \otimes B$};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=whitedot] (14) at (6, 0) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=none] (16) at (7, 1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=label] (18) at (6, -1.5) {$A$};
		\node [style=whitedot] (19) at (7.25, 0) {};
		\node [style=none] (20) at (6.25, 1) {};
		\node [style=none] (21) at (8.25, 1) {};
		\node [style=none] (22) at (7.25, -1) {};
		\node [style=label] (23) at (7.25, -1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6);
		\draw [bend left=45] (6) to (7.center);
		\draw [bend right=45] (6) to (8.center);
		\draw (17.center) to (14);
		\draw [bend left=45] (14) to (15.center);
		\draw [bend right=45] (14) to (16.center);
		\draw (22.center) to (19);
		\draw [bend left=45] (19) to (20.center);
		\draw [bend right=45] (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-points.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=label] (4) at (-1, 1.5) {$X$};
		\node [style=label] (5) at (1, 1.5) {$X$};
		\node [style=sharpstate] (6) at (0, -1.5) {$x$};
		\node [style=none] (7) at (2.5, 0) {$=$};
		\node [style=sharpstate] (8) at (4.25, -0.75) {$x$};
		\node [style=sharpstate] (9) at (5.75, -0.75) {$x$};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=label] (12) at (4.25, 1) {$X$};
		\node [style=label] (13) at (5.75, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counterfactal-simpler-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, -0.25) {};
		\node [style=none] (1) at (10, -1.75) {};
		\node [style=map] (2) at (10, -2) {$\model{L}$};
		\node [style=label] (3) at (10.5, -1) {$U$};
		\node [style=whitedot] (4) at (10, -0.25) {};
		\node [style=none] (7) at (10, -0.25) {};
		\node [style=large map] (9) at (5, 2) {$ \qquad \sigma_{1} (\model{F}) \qquad $};
		\node [style=none] (10) at (15, 1.5) {};
		\node [style=none] (11) at (10, -0.25) {};
		\node [style=none] (12) at (5, 1.5) {};
		\node [style=none] (13) at (10, -0.25) {};
		\node [style=none] (15) at (10, 2) {$\cdots$};
		\node [style=none] (17) at (3, 4) {};
		\node [style=none] (18) at (3, 2.25) {};
		\node [style=label] (19) at (3.75, 3.5) {$C^1$};
		\node [style=none] (20) at (5, 4) {};
		\node [style=none] (21) at (5, 2.25) {};
		\node [style=label] (22) at (5.75, 3.5) {$D^1$};
		\node [style=none] (23) at (7, 6.75) {};
		\node [style=none] (24) at (7, 2.25) {};
		\node [style=label] (25) at (7, 7.25) {$E^1$};
		\node [style=upground] (26) at (5, 4.15) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (3, 5.5) {};
		\node [style=none] (29) at (2, 4) {};
		\node [style=none] (30) at (3, 5.5) {};
		\node [style=none] (31) at (4, 4) {};
		\node [style=label] (32) at (3, 4.5) {$c^1$};
		\node [style=none] (33) at (4, 4) {};
		\node [style=none] (34) at (2, 4) {};
		\node [style=none] (35) at (18.25, 6) {};
		\node [style=none] (36) at (1.25, 6) {};
		\node [style=none] (37) at (1.25, -2.75) {};
		\node [style=none] (38) at (18.25, -2.75) {};
		\node [style=none] (39) at (1.25, -2.75) {};
		\node [style=none] (40) at (1.25, 6) {};
		\node [style=none] (41) at (1.25, -2.75) {};
		\node [style=none] (42) at (18.25, 6) {};
		\node [style=none] (43) at (18.25, -2.75) {};
		\node [style=none] (44) at (18.25, -2.75) {};
		\node [style=none] (45) at (18.25, 6) {};
		\node [style=none] (46) at (18.25, -2.75) {};
		\node [style=none] (59) at (7.5, 4) {};
		\node [style=none] (65) at (13, 4) {};
		\node [style=none] (66) at (13, 2.25) {};
		\node [style=label] (67) at (13.75, 3.5) {$C^k$};
		\node [style=none] (68) at (15, 4) {};
		\node [style=none] (69) at (15, 2.25) {};
		\node [style=label] (70) at (15.75, 3.5) {$D^k$};
		\node [style=none] (71) at (17, 6.75) {};
		\node [style=none] (72) at (17, 2.25) {};
		\node [style=label] (73) at (16.75, 7.25) {$E^k$};
		\node [style=upground] (74) at (15, 4.15) {};
		\node [style=none] (75) at (13, 5.5) {};
		\node [style=none] (76) at (12.25, 4) {};
		\node [style=none] (77) at (13, 5.5) {};
		\node [style=none] (78) at (14, 4) {};
		\node [style=label] (79) at (13, 4.5) {$c^k$};
		\node [style=none] (80) at (14, 4) {};
		\node [style=none] (81) at (12.25, 4) {};
		\node [style=large map] (82) at (15, 2) {$ \qquad \sigma_{k} (\model{F}) \qquad $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=-90, out=0, looseness=0.50] (11.center) to (10.center);
		\draw [in=-90, out=-180, looseness=0.50] (13.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw [norm, style=norm] (36.center) to (35.center);
		\draw [norm, style=norm] (39.center) to (38.center);
		\draw [norm, style=norm] (41.center) to (40.center);
		\draw [norm, style=norm] (46.center) to (45.center);
		\draw (66.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counterfactual-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12, -1) {};
		\node [style=none] (1) at (12, -2.5) {};
		\node [style=map] (2) at (12, -2.75) {\hspace*{0.1cm} $\model{L}$ \hspace*{0.1cm}};
		\node [style=none] (3) at (12.5, -1.75) {$U$};
		\node [style=whitedot] (4) at (12, -1) {};
		\node [style=map] (5) at (10.5, 2) {\hspace*{0.7cm} $\sigma_{s^{(2)}} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=none] (6) at (10.5, 1.5) {};
		\node [style=none] (7) at (12, -1) {};
		\node [style=map] (8) at (21.25, 2) {\hspace*{0.7cm} $\sigma_{s^{(k)}} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=map] (9) at (4.25, 2) {\hspace*{0.7cm} $\sigma_{s^{(1)}} \big(\model{F}\big)$ \hspace*{0.7cm}};
		\node [style=none] (10) at (21.25, 1.5) {};
		\node [style=none] (11) at (12, -1) {};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=none] (13) at (12, -1) {};
		\node [style=none] (14) at (15.75, 2) {$\cdots$};
		\node [style=none] (15) at (13.5, 0.5) {$\cdots$};
		\node [style=none] (16) at (15.75, 4) {$\cdots$};
		\node [style=none] (17) at (2.25, 4) {};
		\node [style=none] (18) at (2.25, 2.25) {};
		\node [style=none] (19) at (3, 3.5) {$C^{(1)}$};
		\node [style=none] (20) at (4.25, 4) {};
		\node [style=none] (21) at (4.25, 2.25) {};
		\node [style=none] (22) at (5, 3.5) {$D^{(1)}$};
		\node [style=none] (23) at (6.25, 6.75) {};
		\node [style=none] (24) at (6.25, 2.25) {};
		\node [style=none] (25) at (6.25, 7.25) {$E^{(1)}$};
		\node [style=upground] (26) at (4.25, 4.15) {};
		\node [style=none] (27) at (2.25, 4) {};
		\node [style=none] (28) at (2.25, 5.5) {};
		\node [style=none] (29) at (1.25, 4) {};
		\node [style=none] (30) at (2.25, 5.5) {};
		\node [style=none] (31) at (3.25, 4) {};
		\node [style=none] (32) at (2.25, 4.5) {\small $c^{(1)}$};
		\node [style=none] (33) at (3.25, 4) {};
		\node [style=none] (34) at (1.25, 4) {};
		\node [style=none] (35) at (24.5, 6) {};
		\node [style=none] (36) at (0.5, 6) {};
		\node [style=none] (37) at (0.5, -3.75) {};
		\node [style=none] (38) at (24.5, -3.75) {};
		\node [style=none] (39) at (0.5, -3.75) {};
		\node [style=none] (40) at (0.5, 6) {};
		\node [style=none] (41) at (0.5, -3.75) {};
		\node [style=none] (42) at (24.5, 6) {};
		\node [style=none] (43) at (24.5, -3.75) {};
		\node [style=none] (44) at (24.5, -3.75) {};
		\node [style=none] (45) at (24.5, 6) {};
		\node [style=none] (46) at (24.5, -3.75) {};
		\node [style=none] (47) at (8.5, 4) {};
		\node [style=none] (48) at (8.5, 2.25) {};
		\node [style=none] (49) at (9.25, 3.5) {$C^{(2)}$};
		\node [style=none] (50) at (10.5, 4) {};
		\node [style=none] (51) at (10.5, 2.25) {};
		\node [style=none] (52) at (11.25, 3.5) {$D^{(2)}$};
		\node [style=none] (53) at (12.5, 6.75) {};
		\node [style=none] (54) at (12.5, 2.25) {};
		\node [style=none] (55) at (12.5, 7.25) {$E^{(2)}$};
		\node [style=upground] (56) at (10.5, 4.15) {};
		\node [style=none] (57) at (8.5, 4) {};
		\node [style=none] (58) at (8.5, 5.5) {};
		\node [style=none] (59) at (7.5, 4) {};
		\node [style=none] (60) at (8.5, 5.5) {};
		\node [style=none] (61) at (9.5, 4) {};
		\node [style=none] (62) at (8.5, 4.5) {\small $c^{(2)}$};
		\node [style=none] (63) at (9.5, 4) {};
		\node [style=none] (64) at (7.5, 4) {};
		\node [style=none] (65) at (19.25, 4) {};
		\node [style=none] (66) at (19.25, 2.25) {};
		\node [style=none] (67) at (20, 3.5) {$C^{(k)}$};
		\node [style=none] (68) at (21.25, 4) {};
		\node [style=none] (69) at (21.25, 2.25) {};
		\node [style=none] (70) at (22, 3.5) {$D^{(k)}$};
		\node [style=none] (71) at (23.25, 6.75) {};
		\node [style=none] (72) at (23.25, 2.25) {};
		\node [style=none] (73) at (23, 7.25) {$E^{(k)}$};
		\node [style=upground] (74) at (21.25, 4.15) {};
		\node [style=none] (75) at (19.25, 5.5) {};
		\node [style=none] (76) at (18.25, 4) {};
		\node [style=none] (77) at (19.25, 5.5) {};
		\node [style=none] (78) at (20.25, 4) {};
		\node [style=none] (79) at (19.25, 4.5) {\small $c^{(k)}$};
		\node [style=none] (80) at (20.25, 4) {};
		\node [style=none] (81) at (18.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=-90, out=90] (7.center) to (6.center);
		\draw [in=-90, out=75, looseness=0.50] (11.center) to (10.center);
		\draw [in=-90, out=120, looseness=0.50] (13.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw [norm] (36.center) to (35.center);
		\draw [norm] (39.center) to (38.center);
		\draw [norm] (41.center) to (40.center);
		\draw [norm] (46.center) to (45.center);
		\draw (48.center) to (47.center);
		\draw (51.center) to (50.center);
		\draw (54.center) to (53.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counterfactual-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, -0.25) {};
		\node [style=none] (1) at (10, -1.75) {};
		\node [style=map] (2) at (10, -2) {$\model{L}$};
		\node [style=label] (3) at (10.5, -1) {$U$};
		\node [style=whitedot] (4) at (10, -0.25) {};
		\node [style=none] (7) at (10, -0.25) {};
		\node [style=large map] (9) at (5, 2) {$ \qquad \sigma_{s^{(1)}} (\model{F}) \qquad $};
		\node [style=none] (10) at (15, 1.5) {};
		\node [style=none] (11) at (10, -0.25) {};
		\node [style=none] (12) at (5, 1.5) {};
		\node [style=none] (13) at (10, -0.25) {};
		\node [style=none] (15) at (10, 2) {$\cdots$};
		\node [style=none] (17) at (3, 4) {};
		\node [style=none] (18) at (3, 2.25) {};
		\node [style=label] (19) at (3.75, 3.5) {$C^{(1)}$};
		\node [style=none] (20) at (5, 4) {};
		\node [style=none] (21) at (5, 2.25) {};
		\node [style=label] (22) at (5.75, 3.5) {$D^{(1)}$};
		\node [style=none] (23) at (7, 6.75) {};
		\node [style=none] (24) at (7, 2.25) {};
		\node [style=label] (25) at (7, 7.25) {$E^{(1)}$};
		\node [style=upground] (26) at (5, 4.15) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (3, 5.5) {};
		\node [style=none] (29) at (2, 4) {};
		\node [style=none] (30) at (3, 5.5) {};
		\node [style=none] (31) at (4, 4) {};
		\node [style=none] (32) at (3, 4.5) {\small $c^{(1)}$};
		\node [style=none] (33) at (4, 4) {};
		\node [style=none] (34) at (2, 4) {};
		\node [style=none] (35) at (18.25, 6) {};
		\node [style=none] (36) at (1.25, 6) {};
		\node [style=none] (37) at (1.25, -2.75) {};
		\node [style=none] (38) at (18.25, -2.75) {};
		\node [style=none] (39) at (1.25, -2.75) {};
		\node [style=none] (40) at (1.25, 6) {};
		\node [style=none] (41) at (1.25, -2.75) {};
		\node [style=none] (42) at (18.25, 6) {};
		\node [style=none] (43) at (18.25, -2.75) {};
		\node [style=none] (44) at (18.25, -2.75) {};
		\node [style=none] (45) at (18.25, 6) {};
		\node [style=none] (46) at (18.25, -2.75) {};
		\node [style=none] (59) at (7.5, 4) {};
		\node [style=none] (65) at (13, 4) {};
		\node [style=none] (66) at (13, 2.25) {};
		\node [style=label] (67) at (13.75, 3.5) {$C^{(k)}$};
		\node [style=none] (68) at (15, 4) {};
		\node [style=none] (69) at (15, 2.25) {};
		\node [style=label] (70) at (15.75, 3.5) {$D^{(k)}$};
		\node [style=none] (71) at (17, 6.75) {};
		\node [style=none] (72) at (17, 2.25) {};
		\node [style=label] (73) at (16.75, 7.25) {$E^{(k)}$};
		\node [style=upground] (74) at (15, 4.15) {};
		\node [style=none] (75) at (13, 5.5) {};
		\node [style=none] (76) at (12.25, 4) {};
		\node [style=none] (77) at (13, 5.5) {};
		\node [style=none] (78) at (14, 4) {};
		\node [style=none] (79) at (13, 4.5) {\small $c^{(k)}$};
		\node [style=none] (80) at (14, 4) {};
		\node [style=none] (81) at (12.25, 4) {};
		\node [style=large map] (82) at (15, 2) {$ \qquad \sigma_{s^{(k)}} (\model{F}) \qquad $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=-90, out=0, looseness=0.50] (11.center) to (10.center);
		\draw [in=-90, out=-180, looseness=0.50] (13.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw [norm, style=norm] (36.center) to (35.center);
		\draw [norm, style=norm] (39.center) to (38.center);
		\draw [norm, style=norm] (41.center) to (40.center);
		\draw [norm, style=norm] (46.center) to (45.center);
		\draw (66.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupsreader-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (-3, 0) {$w_1$};
		\node [style=medium map] (4) at (2.25, 0) {$w_n$};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=map] (12) at (-5, 0) {$\star$};
		\node [style=none] (13) at (-5, 0.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (-0.25, 0) {$\dots$};
		\node [style=label] (17) at (-3.25, 1) {$X^*$};
		\node [style=label] (18) at (-5.5, 1) {$X$};
		\node [style=label] (21) at (2, 1) {$X^*$};
		\node [style=label] (24) at (3, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (11.center);
		\draw [bend left=90, looseness=1.75] (13.center) to (5.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupsreader.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (-3, 0) {$w_1$};
		\node [style=medium map] (2) at (-0.25, 0) {$w_2$};
		\node [style=medium map] (4) at (5, 0) {$w_n$};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (4.25, 0.5) {};
		\node [style=map] (12) at (-5, 0) {$\star$};
		\node [style=none] (13) at (-5, 0.5) {};
		\node [style=none] (14) at (5.75, 0.5) {};
		\node [style=none] (15) at (5.75, 1.5) {};
		\node [style=none] (16) at (2.5, 0) {$\dots$};
		\node [style=label] (17) at (-3.25, 1) {$X^*$};
		\node [style=label] (18) at (-5.5, 1) {$X$};
		\node [style=label] (19) at (-0.5, 1) {$X^*$};
		\node [style=label] (21) at (4.75, 1) {$X^*$};
		\node [style=label] (24) at (5.75, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (11.center);
		\draw [bend left=90, looseness=1.75] (13.center) to (5.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cxsmall.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$c_X$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=label] (7) at (1.5, 1.5) {$X$};
		\node [style=label] (8) at (1.5, -1.75) {$\Pa(X)$};
		\node [style=label] (9) at (1.5, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d-det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, -1) {$\syn{d}$};
		\node [style=whitedot] (1) at (1.5, 0) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (1.5, -2) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (4.25, 0) {$=$};
		\node [style=map] (9) at (6, 0.5) {$\syn{d}$};
		\node [style=whitedot] (10) at (7, -0.75) {};
		\node [style=none] (11) at (8, 0.25) {};
		\node [style=none] (12) at (6, 0.25) {};
		\node [style=none] (13) at (7, -0.75) {};
		\node [style=none] (14) at (8, 1.5) {};
		\node [style=none] (15) at (7, -2) {};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=map] (17) at (8, 0.5) {$\syn{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (10) to (13.center);
		\draw [bend right=45] (10) to (11.center);
		\draw [bend right=45] (12.center) to (10);
		\draw (14.center) to (11.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/daggerconcept.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$\rho_C$};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (2.25, 0) {$=$};
		\node [style=map] (3) at (5, 0) {$C^\dagger$};
		\node [style=none] (4) at (5, 2) {};
		\node [style=none] (5) at (3.75, 1.25) {};
		\node [style=none] (6) at (6.25, 1.25) {};
		\node [style=none] (7) at (6.25, -1) {};
		\node [style=none] (8) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
		\draw [style=norm] (8.center) to (7.center);
		\draw [style=norm] (7.center) to (6.center);
		\draw [style=norm] (6.center) to (5.center);
		\draw [style=norm] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-factor-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=label] (10) at (-3, 1.5) {Input};
		\node [style=label] (11) at (1.5, 1.5) {Age};
		\node [style=label] (12) at (3.25, 1.5) {Gender};
		\node [style=label] (13) at (5, 1.5) {Role};
		\node [style=map] (14) at (-3, -1.25) {Data};
		\node [style=large map] (15) at (3.25, -1.25) {$\qquad$ Data $\qquad$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (9.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=label] (10) at (-3, 1.5) {Input};
		\node [style=label] (11) at (1.5, 1.5) {Age};
		\node [style=label] (12) at (3.25, 1.5) {Gender};
		\node [style=label] (13) at (5, 1.5) {Role};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (9.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (7.25, 0) {$\syn{Data}$};
		\node [style=none] (1) at (6.5, 0.5) {};
		\node [style=none] (2) at (8, 0.5) {};
		\node [style=none] (3) at (8, 1.5) {};
		\node [style=none] (4) at (6.5, 1.5) {};
		\node [style=label] (5) at (6.5, 2) {$X$};
		\node [style=label] (6) at (8, 2) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcat-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {likes};
		\node [style=map] (1) at (-2.5, 0) {Alice};
		\node [style=map] (2) at (2.5, 0) {Bob};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=label] (8) at (0, 2.75) {$S$};
		\node [style=label] (9) at (3, 0.75) {$N$};
		\node [style=label] (10) at (-3, 0.75) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [bend left=270, looseness=1.50] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcat-style-xai.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6.25, -2.25) {\dc{Alice}};
		\node [style=whitedot] (1) at (-6.25, -0.75) {};
		\node [style=none] (2) at (-7.25, 0.25) {};
		\node [style=none] (3) at (-5.25, 0.25) {};
		\node [style=none] (4) at (-6.25, -1.75) {};
		\node [style=map] (5) at (-3, -2.25) {\dc{employed}};
		\node [style=map] (6) at (0.25, -2.25) {\dc{home}};
		\node [style=none] (7) at (-6.25, 0.5) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (-3, 0.25) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (-7.25, 2.25) {};
		\node [style=map] (12) at (-7.25, 2.25) {loan?};
		\node [style=none] (13) at (-7.25, 3.5) {};
		\node [style=none] (14) at (1.5, 0.25) {$=$};
		\node [style=map] (15) at (4.75, -2.25) {\dc{Alice}};
		\node [style=whitedot] (16) at (4.75, -0.75) {};
		\node [style=none] (17) at (3.75, 0.25) {};
		\node [style=none] (18) at (5.75, 0.25) {};
		\node [style=none] (19) at (4.75, -1.75) {};
		\node [style=map] (20) at (8, 0) {\dc{employed}};
		\node [style=map] (21) at (11, 0) {\dc{home}};
		\node [style=none] (23) at (8, 0.25) {};
		\node [style=none] (24) at (8, 2.25) {};
		\node [style=none] (26) at (3.75, 2.25) {};
		\node [style=map] (27) at (3.75, 2.25) {loan?};
		\node [style=none] (28) at (3.75, 3.5) {};
		\node [style=whitedot] (29) at (5.75, 1.25) {};
		\node [style=none] (30) at (4.75, 2.25) {};
		\node [style=none] (31) at (6.75, 2.25) {};
		\node [style=none] (32) at (5.75, 0.25) {};
		\node [style=none] (33) at (11, 2.25) {};
		\node [style=none] (34) at (13.25, 0) {$\approx$};
		\node [style=map] (35) at (16.25, -2.25) {\dc{Alice}};
		\node [style=whitedot] (36) at (16.25, -0.75) {};
		\node [style=none] (37) at (15.25, 0.25) {};
		\node [style=none] (38) at (17.25, 0.25) {};
		\node [style=none] (39) at (16.25, -1.75) {};
		\node [style=map] (40) at (19, -0.25) {\dc{reliable}};
		\node [style=none] (42) at (19, 0) {};
		\node [style=none] (43) at (19, 0.75) {};
		\node [style=none] (44) at (15.25, 1) {};
		\node [style=map] (45) at (15.25, 1) {loan?};
		\node [style=none] (46) at (15.25, 2.25) {};
		\node [style=none] (49) at (17.25, 0.75) {};
		\node [style=none] (50) at (17.25, 0.25) {};
		\node [style=none] (51) at (21.25, 0) {$=$};
		\node [style=map] (52) at (23.25, -2) {\dc{Alice}};
		\node [style=none] (56) at (23.25, 0.5) {};
		\node [style=upground] (66) at (23.25, -1) {};
		\node [style=map] (67) at (23.25, 0) {$y$};
		\node [style=none] (68) at (23.25, 1.5) {};
		\node [style=none] (69) at (25, 0) {$=$};
		\node [style=none] (70) at (26.5, 0.5) {};
		\node [style=map] (71) at (26.5, 0) {$y$};
		\node [style=none] (72) at (26.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=-90, out=0] (1) to (3.center);
		\draw [in=-90, out=-180] (1) to (2.center);
		\draw (7.center) to (1);
		\draw (9.center) to (8.center);
		\draw [bend left=90, looseness=1.25] (3.center) to (9.center);
		\draw (10.center) to (6);
		\draw [bend left=90, looseness=0.75] (7.center) to (10.center);
		\draw (11.center) to (2.center);
		\draw (13.center) to (12);
		\draw (19.center) to (16);
		\draw [in=-90, out=0] (16) to (18.center);
		\draw [in=-90, out=-180] (16) to (17.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (17.center);
		\draw (28.center) to (27);
		\draw (32.center) to (29);
		\draw [in=-90, out=0] (29) to (31.center);
		\draw [in=-90, out=-180] (29) to (30.center);
		\draw (33.center) to (21);
		\draw [bend left=90, looseness=1.50] (31.center) to (24.center);
		\draw [bend left=270, looseness=0.75] (33.center) to (30.center);
		\draw (39.center) to (36);
		\draw [in=-90, out=0] (36) to (38.center);
		\draw [in=-90, out=-180] (36) to (37.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (37.center);
		\draw (46.center) to (45);
		\draw [bend left=90, looseness=1.50] (49.center) to (43.center);
		\draw (49.center) to (50.center);
		\draw (66) to (52);
		\draw (68.center) to (56.center);
		\draw (72.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcat-xai-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5.25, 0) {$\dc{banana}$};
		\node [style=medium map] (1) at (-1.75, 0) {$\dc{which is}$};
		\node [style=medium map] (2) at (1.5, 0) {$\dc{green}$};
		\node [style=medium map] (3) at (4.25, 0) {$\dc{tastes}$};
		\node [style=medium map] (4) at (7.5, 0) {$\dc{bad}$};
		\node [style=none] (5) at (-5.25, 0.5) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (3.25, 0.75) {};
		\node [style=none] (12) at (3.25, 0.5) {};
		\node [style=none] (13) at (4.25, 0.5) {};
		\node [style=none] (14) at (4.25, 2.5) {};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (7.25, 0.5) {};
		\node [style=label] (17) at (4.25, 3) {$S$};
		\node [style=none] (18) at (-8.75, -2) {$=$};
		\node [style=medium map] (19) at (-5.25, -4) {$\dc{banana}$};
		\node [style=medium map] (21) at (1.5, -4) {$\dc{green}$};
		\node [style=medium map] (22) at (4.25, -4) {$\dc{tastes}$};
		\node [style=medium map] (23) at (7.5, -4) {$\dc{bad}$};
		\node [style=none] (24) at (-5.25, -3.5) {};
		\node [style=none] (25) at (-2.5, -3.25) {};
		\node [style=none] (26) at (-1, -3.25) {};
		\node [style=none] (27) at (1.5, -3.5) {};
		\node [style=none] (28) at (-1.75, -3.25) {};
		\node [style=none] (29) at (-1.75, -3.25) {};
		\node [style=none] (30) at (3.25, -3.25) {};
		\node [style=none] (31) at (3.25, -3.5) {};
		\node [style=none] (32) at (4.25, -3.5) {};
		\node [style=none] (33) at (4.25, -1.5) {};
		\node [style=none] (34) at (5, -3.5) {};
		\node [style=none] (35) at (7.25, -3.5) {};
		\node [style=label] (36) at (4.25, -1) {$S$};
		\node [style=whitedot] (37) at (-1.75, -4.25) {};
		\node [style=none] (38) at (-8.75, -6.75) {$=$};
		\node [style=medium map] (39) at (-5.25, -8.25) {$\dc{banana}$};
		\node [style=medium map] (40) at (-2.25, -8.25) {$\dc{green}$};
		\node [style=medium map] (41) at (0.5, -8.25) {$\dc{tastes}$};
		\node [style=medium map] (42) at (3.75, -8.25) {$\dc{bad}$};
		\node [style=none] (44) at (-5.25, -7.75) {};
		\node [style=none] (46) at (-2.25, -7.75) {};
		\node [style=none] (47) at (-3.75, -7) {};
		\node [style=none] (48) at (-3.75, -7) {};
		\node [style=none] (49) at (-0.5, -7.5) {};
		\node [style=none] (50) at (-0.5, -7.75) {};
		\node [style=none] (51) at (0.5, -7.75) {};
		\node [style=none] (52) at (0.5, -5.75) {};
		\node [style=none] (53) at (1.25, -7.75) {};
		\node [style=none] (54) at (3.5, -7.75) {};
		\node [style=label] (55) at (1, -5.25) {$S$};
		\node [style=whitedot] (56) at (-3.75, -7) {};
		\node [style=none] (57) at (-3.75, -6.75) {};
		\node [style=none] (58) at (-0.5, -6.75) {};
		\node [style=none] (59) at (-8.75, -10.75) {$\approx$};
		\node [style=medium map] (61) at (-5.25, -12.25) {$\dc{bitter}$};
		\node [style=medium map] (62) at (-2.25, -12.25) {$\dc{tastes}$};
		\node [style=medium map] (63) at (1, -12.25) {$\dc{bad}$};
		\node [style=none] (65) at (-5.25, -11.75) {};
		\node [style=none] (68) at (-3.25, -11.5) {};
		\node [style=none] (69) at (-3.25, -11.75) {};
		\node [style=none] (70) at (-2.25, -11.75) {};
		\node [style=none] (71) at (-2.25, -10) {};
		\node [style=none] (72) at (-1.5, -11.75) {};
		\node [style=none] (73) at (0.75, -11.75) {};
		\node [style=label] (74) at (-2.25, -9.5) {$S$};
		\node [style=none] (76) at (-5.25, -11.75) {};
		\node [style=none] (77) at (-3.25, -11.75) {};
		\node [style=none] (78) at (3.25, -11) {$\approx$};
		\node [style=medium map] (80) at (5.75, -12.25) {\dc{true}};
		\node [style=none] (85) at (5.75, -11.75) {};
		\node [style=none] (86) at (5.75, -10.25) {};
		\node [style=label] (89) at (5.75, -9.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90] (5.center) to (6.center);
		\draw [bend left=90] (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw [bend left=90] (15.center) to (16.center);
		\draw [bend left=270, looseness=0.75] (11.center) to (10.center);
		\draw [bend left=90] (24.center) to (25.center);
		\draw [bend left=90] (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [bend left=90] (34.center) to (35.center);
		\draw [bend left=270, looseness=0.75] (30.center) to (29.center);
		\draw [in=-90, out=180, looseness=1.25] (37) to (25.center);
		\draw [in=-90, out=0, looseness=1.25] (37) to (26.center);
		\draw (37) to (29.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw [bend left=90] (53.center) to (54.center);
		\draw [in=90, out=180, looseness=0.75] (56) to (44.center);
		\draw (56) to (48.center);
		\draw [in=90, out=0] (56) to (46.center);
		\draw (57.center) to (56);
		\draw [bend right=90, looseness=0.75] (58.center) to (57.center);
		\draw (49.center) to (58.center);
		\draw (68.center) to (69.center);
		\draw (71.center) to (70.center);
		\draw [bend left=90] (72.center) to (73.center);
		\draw [bend left=270] (77.center) to (76.center);
		\draw (68.center) to (77.center);
		\draw (76.center) to (65.center);
		\draw (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcat-xai-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.5, 0) {\dc{and}};
		\node [style=medium map] (1) at (5, 0) {\dc{is a}};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (4.25, 0.5) {};
		\node [style=medium map] (4) at (-12, 0) {$\dc{Alice}$};
		\node [style=medium map] (5) at (-8.5, 0) {$\dc{is}$};
		\node [style=medium map] (6) at (-5, 0) {$\dc{employed}$};
		\node [style=medium map] (7) at (1.5, 0) {\dc{Bob}};
		\node [style=medium map] (8) at (8.5, 0) {\dc{homeowner}};
		\node [style=none] (9) at (5.75, 0.5) {};
		\node [style=none] (10) at (8.5, 0.5) {};
		\node [style=none] (11) at (-12, 0.5) {};
		\node [style=none] (12) at (-9.25, 0.5) {};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (14) at (5, 0.5) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-8.5, 0.5) {};
		\node [style=none] (18) at (-8.5, 0.5) {};
		\node [style=none] (21) at (-7.75, 0.5) {};
		\node [style=none] (22) at (-5, 0.5) {};
		\node [style=none] (23) at (-2.5, 0.5) {};
		\node [style=none] (24) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, 2.75) {};
		\node [style=none] (27) at (-12, -4.25) {$\approx$};
		\node [style=medium map] (28) at (-6.5, -4.25) {$\dc{Alice reliable}$};
		\node [style=none] (31) at (-6.5, -3.75) {};
		\node [style=none] (32) at (-2.5, -3.75) {};
		\node [style=medium map] (33) at (-1.5, -4.25) {\dc{and}};
		\node [style=none] (34) at (-0.5, -3.75) {};
		\node [style=none] (35) at (-0.5, -3.75) {};
		\node [style=none] (36) at (-2.5, -3.75) {};
		\node [style=none] (37) at (-2.5, -3.75) {};
		\node [style=none] (38) at (-1.5, -3.75) {};
		\node [style=none] (39) at (-1.5, -1.5) {};
		\node [style=medium map] (40) at (3.5, -4.25) {$\dc{Bob reliable}$};
		\node [style=none] (41) at (3.5, -3.75) {};
		\node [style=none] (42) at (-0.5, -3.75) {};
		\node [style=none] (43) at (-0.5, -3.75) {};
		\node [style=none] (44) at (-0.5, -3.75) {};
		\node [style=none] (45) at (-5, -8) {$\approx$};
		\node [style=medium map] (46) at (-1.5, -8) {\dc{reliable}};
		\node [style=none] (47) at (-1.5, -7.5) {};
		\node [style=none] (48) at (-1.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend left=90] (9.center) to (10.center);
		\draw [bend left=90] (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw [bend left=90] (16.center) to (14.center);
		\draw [bend left=90] (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw [bend left=90, looseness=0.75] (18.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw [bend left=90] (31.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw [bend right=90] (41.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcat-xai-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.5, 0) {\dc{and}};
		\node [style=medium map] (1) at (5, 0) {\dc{is a}};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (4.25, 0.5) {};
		\node [style=medium map] (4) at (-12, 0) {$\dc{Alice}$};
		\node [style=medium map] (5) at (-8.5, 0) {$\dc{is}$};
		\node [style=medium map] (6) at (-5, 0) {$\dc{employed}$};
		\node [style=medium map] (7) at (1.5, 0) {\dc{Bob}};
		\node [style=medium map] (8) at (8.5, 0) {\dc{homeowner}};
		\node [style=none] (9) at (5.75, 0.5) {};
		\node [style=none] (10) at (8.5, 0.5) {};
		\node [style=none] (11) at (-12, 0.5) {};
		\node [style=none] (12) at (-9.25, 0.5) {};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (14) at (5, 0.5) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-8.5, 0.5) {};
		\node [style=none] (18) at (-8.5, 0.5) {};
		\node [style=none] (21) at (-7.75, 0.5) {};
		\node [style=none] (22) at (-5, 0.5) {};
		\node [style=none] (23) at (-2.5, 0.5) {};
		\node [style=none] (24) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, 2.75) {};
		\node [style=none] (27) at (-12, -4.25) {$\approx$};
		\node [style=medium map] (28) at (-6.5, -4.25) {$\dc{Alice trustworthy}$};
		\node [style=none] (31) at (-6.5, -3.75) {};
		\node [style=none] (32) at (-2.5, -3.75) {};
		\node [style=medium map] (33) at (-1.5, -4.25) {\dc{and}};
		\node [style=none] (34) at (-0.5, -3.75) {};
		\node [style=none] (35) at (-0.5, -3.75) {};
		\node [style=none] (36) at (-2.5, -3.75) {};
		\node [style=none] (37) at (-2.5, -3.75) {};
		\node [style=none] (38) at (-1.5, -3.75) {};
		\node [style=none] (39) at (-1.5, -1.5) {};
		\node [style=medium map] (40) at (3.5, -4.25) {$\dc{Bob trustworthy}$};
		\node [style=none] (41) at (3.5, -3.75) {};
		\node [style=none] (42) at (-0.5, -3.75) {};
		\node [style=none] (43) at (-0.5, -3.75) {};
		\node [style=none] (44) at (-0.5, -3.75) {};
		\node [style=none] (45) at (-5, -8) {$\approx$};
		\node [style=medium map] (46) at (-1.5, -8) {\dc{trustworthy}};
		\node [style=none] (47) at (-1.5, -7.5) {};
		\node [style=none] (48) at (-1.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend left=90] (9.center) to (10.center);
		\draw [bend left=90] (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw [bend left=90] (16.center) to (14.center);
		\draw [bend left=90] (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw [bend left=90, looseness=0.75] (18.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw [bend left=90] (31.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw [bend right=90] (41.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcat-xai-basic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5.25, 0) {$\dc{Alice}$};
		\node [style=none] (1) at (-5.25, 0.5) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=medium map] (3) at (-2, 0) {$\dc{is}$};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, 2.75) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=map] (7) at (1.5, 0) {$\dc{employed}$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (3.75, 0.5) {};
		\node [style=medium map] (10) at (4.75, 0) {$\dc{and}$};
		\node [style=none] (11) at (4.75, 0.5) {};
		\node [style=none] (12) at (4.75, 0.75) {};
		\node [style=none] (13) at (5.75, 0.5) {};
		\node [style=map] (14) at (8.5, 0) {$\dc{homeowner}$};
		\node [style=none] (15) at (7.75, 0.5) {};
		\node [style=none] (16) at (4.75, 0.5) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=map] (18) at (-2, 2.75) {loan?};
		\node [style=none] (19) at (-2, 4.25) {};
		\node [style=label] (20) at (-2, 4.75) {$y/n$};
		\node [style=none] (21) at (11.75, 1.75) {$\approx$};
		\node [style=map] (22) at (14, 0) {$\dc{Alice}$};
		\node [style=none] (23) at (14, 0.5) {};
		\node [style=none] (24) at (16.25, 0.5) {};
		\node [style=medium map] (25) at (17.25, 0) {$\dc{is}$};
		\node [style=none] (26) at (17.25, 0.5) {};
		\node [style=none] (27) at (17.25, 2.75) {};
		\node [style=none] (28) at (18.25, 0.5) {};
		\node [style=map] (29) at (20.75, 0) {$\dc{reliable}$};
		\node [style=none] (30) at (20.75, 0.5) {};
		\node [style=none] (31) at (20.75, 0.75) {};
		\node [style=none] (32) at (20.75, 0.5) {};
		\node [style=none] (33) at (18.25, 0.5) {};
		\node [style=map] (34) at (17.25, 2.75) {loan?};
		\node [style=none] (35) at (17.25, 4.25) {};
		\node [style=label] (36) at (17.25, 4.75) {$y/n$};
		\node [style=none] (37) at (23, 1.75) {$=$};
		\node [style=none] (38) at (25.75, 1.75) {};
		\node [style=map] (39) at (25.75, 1.75) {$y$};
		\node [style=none] (40) at (25.75, 3.25) {};
		\node [style=label] (41) at (25.75, 3.75) {$y/n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270] (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw [bend left=270] (9.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw [bend left=270] (15.center) to (13.center);
		\draw [bend left=270] (16.center) to (6.center);
		\draw (17.center) to (6.center);
		\draw (19.center) to (18);
		\draw [bend left=270] (24.center) to (23.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw [bend left=270] (32.center) to (28.center);
		\draw (33.center) to (28.center);
		\draw (35.center) to (34);
		\draw (40.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcirc-fwork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -1.25) {likes};
		\node [style=map] (1) at (-3, -1.25) {Alice};
		\node [style=map] (2) at (2.75, -1.25) {Bob};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (2.75, -0.75) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=label] (9) at (-2, 0.45) {$N$};
		\node [style=label] (10) at (1.75, 0.45) {$N$};
		\node [style=label] (11) at (0, 1.2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (3.center) to (4.center);
		\draw [bend left=90, looseness=1.25] (5.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcirc-question-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4.75, 0) {\dc{Does Alice know Bob?}};
		\node [style=none] (1) at (-6.5, -1.25) {};
		\node [style=none] (2) at (-3, -1.25) {};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-4.75, 0.5) {};
		\node [style=none] (6) at (-4.75, 1.25) {};
		\node [style=label] (7) at (-4.75, 1.75) {$A$};
		\node [style=label] (8) at (-4.75, -1) {$\dots$};
		\node [style=none] (9) at (0.25, 0) {$=$};
		\node [style=medium map] (10) at (3.5, 0) {$\dc{knows}?$};
		\node [style=none] (11) at (2.75, -1.25) {};
		\node [style=none] (12) at (4.25, -1.25) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (4.25, 0) {};
		\node [style=none] (15) at (3.5, 0.5) {};
		\node [style=none] (16) at (3.5, 1.25) {};
		\node [style=label] (17) at (3.5, 1.75) {$A$};
		\node [style=label] (18) at (2.75, -1.75) {$\dc{Alice}$};
		\node [style=label] (19) at (4.25, -1.75) {$\dc{Bob}$};
		\node [style=none] (20) at (6.25, -1.25) {};
		\node [style=none] (21) at (8.25, -1.25) {};
		\node [style=upground] (22) at (6.25, 0) {};
		\node [style=upground] (23) at (8.25, 0) {};
		\node [style=none] (24) at (7.25, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (22) to (20.center);
		\draw (23) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcirc-questions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4.5, -0.5) {$\syn{likes}?$};
		\node [style=none] (1) at (-5.25, -1.75) {};
		\node [style=none] (2) at (-3.75, -1.75) {};
		\node [style=none] (3) at (-5.25, -0.5) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=medium map] (5) at (0, -0.5) {$\syn{knows}?$};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (0.75, -1.75) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=medium map] (10) at (4, -0.5) {$\syn{happy}?$};
		\node [style=none] (12) at (4, -1.75) {};
		\node [style=none] (14) at (4, 0.75) {};
		\node [style=none] (15) at (-4.5, 0) {};
		\node [style=none] (16) at (-4.5, 0.75) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=label] (19) at (-4.5, 1.25) {$A$};
		\node [style=label] (20) at (0, 1.25) {$A$};
		\node [style=label] (21) at (4, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (9.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcirc-text-question-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (10) at (10.5, -0.25) {$\syn{knows}?$};
		\node [style=none] (11) at (9.75, -2) {};
		\node [style=none] (12) at (11.25, -2) {};
		\node [style=none] (13) at (9.75, -0.25) {};
		\node [style=none] (14) at (11.25, -0.25) {};
		\node [style=none] (15) at (10.5, 0.25) {};
		\node [style=none] (16) at (10.5, 1) {};
		\node [style=label] (17) at (10.5, 1.5) {$A$};
		\node [style=label] (18) at (9, -1.25) {$\syn{Alice}$};
		\node [style=label] (19) at (12, -1.25) {$\syn{Bob}$};
		\node [style=none] (20) at (13.25, -2) {};
		\node [style=none] (21) at (15.25, -2) {};
		\node [style=upground] (22) at (13.25, -0.75) {};
		\node [style=upground] (23) at (15.25, -0.75) {};
		\node [style=none] (24) at (14.25, -1.25) {$\dots$};
		\node [style=large map] (25) at (12.25, -2.5) {$\qquad \qquad \syn{text} \qquad \qquad $};
		\node [style=map] (27) at (9.75, -4) {$\star$};
		\node [style=none] (28) at (15.25, -3) {};
		\node [style=none] (29) at (9.75, -3) {};
		\node [style=label] (35) at (14.25, -3.75) {$\dots$};
		\node [style=none] (36) at (13.25, -3) {};
		\node [style=none] (40) at (11.25, -3) {};
		\node [style=map] (41) at (11.25, -4) {$\star$};
		\node [style=map] (42) at (13.25, -4) {$\star$};
		\node [style=map] (43) at (15.25, -4) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (22) to (20.center);
		\draw (23) to (21.center);
		\draw (27) to (29.center);
		\draw (28.center) to (43);
		\draw (36.center) to (42);
		\draw (40.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcirclevel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-2.25, 2) {\dc{Alice}};
		\node [style=label] (1) at (-0.25, 2) {\dc{Bob}};
		\node [style=none] (26) at (-2.25, 0.5) {};
		\node [style=none] (27) at (-2.25, 1.5) {};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=none] (29) at (-0.25, 1.5) {};
		\node [style=medium map] (30) at (-1.25, 0.25) {\dc{likes}};
		\node [style=none] (31) at (-0.25, -1) {};
		\node [style=medium map] (33) at (0.75, -1.25) {\dc{hates}};
		\node [style=none] (34) at (-0.25, -0.25) {};
		\node [style=none] (35) at (-2.25, -0.25) {};
		\node [style=none] (36) at (-2.25, -2.5) {};
		\node [style=none] (37) at (-0.25, -1.5) {};
		\node [style=none] (38) at (-0.25, -2.5) {};
		\node [style=none] (39) at (1.75, -1.5) {};
		\node [style=none] (40) at (1.75, -2.5) {};
		\node [style=none] (41) at (1.75, -1) {};
		\node [style=none] (42) at (1.75, 1.5) {};
		\node [style=label] (43) at (1.75, 2) {\dc{Claire}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw (36.center) to (35.center);
		\draw (34.center) to (31.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcircneural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.75, 0) {$=$};
		\node [style=whitedot] (12) at (1.25, -0.75) {};
		\node [style=whitedot] (13) at (3.5, -0.75) {};
		\node [style=none] (14) at (2.5, -1.25) {$\dots$};
		\node [style=none] (15) at (1.25, -2.25) {};
		\node [style=none] (16) at (3.5, -2.25) {};
		\node [style=whitedot] (17) at (5, -0.75) {};
		\node [style=whitedot] (18) at (7.25, -0.75) {};
		\node [style=none] (19) at (6.25, -1.25) {$\dots$};
		\node [style=none] (20) at (5, -2.25) {};
		\node [style=none] (21) at (7.25, -2.25) {};
		\node [style=graydot] (22) at (1.25, 1.25) {\footnotesize{$u_1$}};
		\node [style=graydot] (23) at (3.5, 1.25) {\footnotesize{$u_n$}};
		\node [style=none] (24) at (2.5, 1.75) {$\dots$};
		\node [style=none] (25) at (1.25, 3) {};
		\node [style=none] (26) at (3.5, 3) {};
		\node [style=graydot] (27) at (5, 1.25) {\footnotesize{$v_1$}};
		\node [style=graydot] (28) at (7.25, 1.25) {\footnotesize{$v_n$}};
		\node [style=none] (29) at (6.25, 1.75) {$\dots$};
		\node [style=none] (30) at (5, 3) {};
		\node [style=none] (31) at (7.25, 3) {};
		\node [style=label] (32) at (2.25, 3.75) {\dc{Alice}};
		\node [style=label] (33) at (6.25, 3.75) {\dc{Bob}};
		\node [style=none] (34) at (-6.25, 1.25) {};
		\node [style=none] (35) at (-6.25, 2.25) {};
		\node [style=none] (36) at (-4.25, 1.25) {};
		\node [style=none] (37) at (-4.25, 2.25) {};
		\node [style=medium map] (38) at (-5.25, 1) {\dc{likes}};
		\node [style=none] (39) at (-4.25, -0.25) {};
		\node [style=medium map] (40) at (-3.25, -0.5) {\dc{hates}};
		\node [style=none] (41) at (-4.25, 0.5) {};
		\node [style=none] (42) at (-6.25, 0.5) {};
		\node [style=none] (43) at (-6.25, -1.75) {};
		\node [style=none] (44) at (-4.25, -0.75) {};
		\node [style=none] (45) at (-4.25, -1.75) {};
		\node [style=none] (46) at (-2.25, -0.75) {};
		\node [style=none] (47) at (-2.25, -1.75) {};
		\node [style=none] (48) at (-2.25, -0.25) {};
		\node [style=none] (49) at (-2.25, 2.25) {};
		\node [style=label] (50) at (-3.75, 3.75) {\dc{Claire}};
		\node [style=none] (51) at (0.5, 2.25) {};
		\node [style=none] (52) at (8, 2.25) {};
		\node [style=none] (53) at (8, -1.75) {};
		\node [style=none] (54) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13);
		\draw (15.center) to (12);
		\draw (21.center) to (18);
		\draw (20.center) to (17);
		\draw (26.center) to (23);
		\draw [in=90, out=-90] (25.center) to (22);
		\draw (31.center) to (28);
		\draw (30.center) to (27);
		\draw (12) to (23);
		\draw (12) to (27);
		\draw (12) to (28);
		\draw (13) to (22);
		\draw (22) to (12);
		\draw (13) to (23);
		\draw (13) to (27);
		\draw (13) to (28);
		\draw (17) to (22);
		\draw (17) to (23);
		\draw (17) to (27);
		\draw (17) to (28);
		\draw (18) to (28);
		\draw (18) to (22);
		\draw (18) to (23);
		\draw (18) to (27);
		\draw (37.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (39.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw [style=dashline] (51.center) to (52.center);
		\draw [style=dashline] (53.center) to (52.center);
		\draw [style=dashline] (54.center) to (51.center);
		\draw [style=dashline] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcircneural3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (12) at (1.25, 3.5) {};
		\node [style=whitedot] (13) at (3.5, 3.5) {};
		\node [style=none] (14) at (2.5, 4) {$\dots$};
		\node [style=none] (15) at (1.25, -5.25) {};
		\node [style=none] (16) at (3.5, -5.25) {};
		\node [style=whitedot] (17) at (5, 3.5) {};
		\node [style=whitedot] (18) at (7.25, 3.5) {};
		\node [style=none] (19) at (6.25, 4) {$\dots$};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (21) at (7.25, 0) {};
		\node [style=graydot] (22) at (1.25, 1.5) {\footnotesize{$u_1$}};
		\node [style=graydot] (23) at (3.5, 1.5) {\footnotesize{$u_n$}};
		\node [style=none] (24) at (2.5, 1) {$\dots$};
		\node [style=none] (25) at (1.25, 5.25) {};
		\node [style=none] (26) at (3.5, 5.25) {};
		\node [style=graydot] (27) at (5, 1.5) {\footnotesize{$v_1$}};
		\node [style=graydot] (28) at (7.25, 1.5) {\footnotesize{$v_n$}};
		\node [style=none] (29) at (6.25, 1) {$\dots$};
		\node [style=none] (30) at (5, 5.25) {};
		\node [style=none] (31) at (7.25, 5.25) {};
		\node [style=none] (51) at (0.5, 0.5) {};
		\node [style=none] (52) at (8, 0.5) {};
		\node [style=none] (53) at (8, 4.5) {};
		\node [style=none] (54) at (0.5, 4.5) {};
		\node [style=whitedot] (55) at (5, -1.75) {};
		\node [style=whitedot] (56) at (7.25, -1.75) {};
		\node [style=none] (57) at (6.25, -1.25) {$\dots$};
		\node [style=none] (58) at (5, -5.25) {};
		\node [style=none] (59) at (7.25, -5.25) {};
		\node [style=whitedot] (60) at (8.75, -1.75) {};
		\node [style=whitedot] (61) at (11, -1.75) {};
		\node [style=none] (62) at (10, -1.25) {$\dots$};
		\node [style=none] (63) at (8.75, -5.25) {};
		\node [style=none] (64) at (11, -5.25) {};
		\node [style=graydot] (65) at (5, -3.75) {\footnotesize{$x_1$}};
		\node [style=graydot] (66) at (7.25, -3.75) {\footnotesize{$x_n$}};
		\node [style=none] (67) at (6.25, -4.25) {$\dots$};
		\node [style=none] (68) at (5, 0) {};
		\node [style=none] (69) at (7.25, 0) {};
		\node [style=graydot] (70) at (8.75, -3.75) {\footnotesize{$y_1$}};
		\node [style=graydot] (71) at (11, -3.75) {\footnotesize{$y_n$}};
		\node [style=none] (72) at (10, -4.25) {$\dots$};
		\node [style=none] (73) at (8.75, 5.25) {};
		\node [style=none] (74) at (11, 5.25) {};
		\node [style=none] (77) at (4.25, -4.75) {};
		\node [style=none] (78) at (11.75, -4.75) {};
		\node [style=none] (79) at (11.75, -0.75) {};
		\node [style=none] (80) at (4.25, -0.75) {};
		\node [style=none] (81) at (10, 4) {$\dots$};
		\node [style=none] (82) at (2.5, -4) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13);
		\draw (15.center) to (12);
		\draw (21.center) to (18);
		\draw (20.center) to (17);
		\draw (26.center) to (23);
		\draw [in=90, out=-90] (25.center) to (22);
		\draw (31.center) to (28);
		\draw (30.center) to (27);
		\draw (12) to (23);
		\draw (12) to (27);
		\draw (12) to (28);
		\draw (13) to (22);
		\draw (22) to (12);
		\draw (13) to (23);
		\draw (13) to (27);
		\draw (13) to (28);
		\draw (17) to (22);
		\draw (17) to (23);
		\draw (17) to (27);
		\draw (17) to (28);
		\draw (18) to (28);
		\draw (18) to (22);
		\draw (18) to (23);
		\draw (18) to (27);
		\draw [style=dashline] (51.center) to (52.center);
		\draw [style=dashline] (53.center) to (52.center);
		\draw [style=dashline] (54.center) to (51.center);
		\draw [style=dashline] (53.center) to (54.center);
		\draw (59.center) to (56);
		\draw (58.center) to (55);
		\draw (64.center) to (61);
		\draw (63.center) to (60);
		\draw (69.center) to (66);
		\draw [in=90, out=-90] (68.center) to (65);
		\draw (74.center) to (71);
		\draw (73.center) to (70);
		\draw (55) to (66);
		\draw (55) to (70);
		\draw (55) to (71);
		\draw (56) to (65);
		\draw (65) to (55);
		\draw (56) to (66);
		\draw (56) to (70);
		\draw (56) to (71);
		\draw (60) to (65);
		\draw (60) to (66);
		\draw (60) to (70);
		\draw (60) to (71);
		\draw (61) to (71);
		\draw (61) to (65);
		\draw (61) to (66);
		\draw (61) to (70);
		\draw [style=dashline] (77.center) to (78.center);
		\draw [style=dashline] (79.center) to (78.center);
		\draw [style=dashline] (80.center) to (77.center);
		\draw [style=dashline] (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcircneural3_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (12) at (1, 3.5) {};
		\node [style=whitedot] (13) at (3, 3.5) {};
		\node [style=none] (14) at (2, 4) {$\dots$};
		\node [style=none] (15) at (1, -5.5) {};
		\node [style=none] (16) at (3, -5.5) {};
		\node [style=whitedot] (17) at (5.25, 3.5) {};
		\node [style=whitedot] (18) at (7.25, 3.5) {};
		\node [style=none] (19) at (6.25, 4) {$\dots$};
		\node [style=none] (20) at (5.25, 0) {};
		\node [style=none] (21) at (7.25, 0) {};
		\node [style=graydot] (22) at (1, 1.5) {\footnotesize{$u_1$}};
		\node [style=graydot] (23) at (3, 1.5) {\footnotesize{$u_n$}};
		\node [style=none] (24) at (2, 0.75) {$\dots$};
		\node [style=none] (25) at (1, 5.25) {};
		\node [style=none] (26) at (3, 5.25) {};
		\node [style=graydot] (27) at (5.25, 1.5) {\footnotesize{$v_1$}};
		\node [style=graydot] (28) at (7.25, 1.5) {\footnotesize{$v_n$}};
		\node [style=none] (29) at (6.25, 0.75) {$\dots$};
		\node [style=none] (30) at (5.25, 5.25) {};
		\node [style=none] (31) at (7.25, 5.25) {};
		\node [style=none] (51) at (0.25, 0.25) {};
		\node [style=none] (52) at (8, 0.25) {};
		\node [style=none] (53) at (8, 4.5) {};
		\node [style=none] (54) at (0.25, 4.5) {};
		\node [style=whitedot] (55) at (5.25, -1.75) {};
		\node [style=whitedot] (56) at (7.25, -1.75) {};
		\node [style=none] (57) at (6.25, -1.25) {$\dots$};
		\node [style=none] (58) at (5.25, -5.5) {};
		\node [style=none] (59) at (7.25, -5.5) {};
		\node [style=whitedot] (60) at (9.5, -1.75) {};
		\node [style=whitedot] (61) at (11.5, -1.75) {};
		\node [style=none] (62) at (10.5, -1.25) {$\dots$};
		\node [style=none] (63) at (9.5, -5.5) {};
		\node [style=none] (64) at (11.5, -5.5) {};
		\node [style=graydot] (65) at (5.25, -3.75) {\footnotesize{$x_1$}};
		\node [style=graydot] (66) at (7.25, -3.75) {\footnotesize{$x_n$}};
		\node [style=none] (67) at (6.25, -4.5) {$\dots$};
		\node [style=none] (68) at (5.25, 0) {};
		\node [style=none] (69) at (7.25, 0) {};
		\node [style=graydot] (70) at (9.5, -3.75) {\footnotesize{$y_1$}};
		\node [style=graydot] (71) at (11.5, -3.75) {\footnotesize{$y_n$}};
		\node [style=none] (72) at (10.5, -4.5) {$\dots$};
		\node [style=none] (73) at (9.5, 5.25) {};
		\node [style=none] (74) at (11.5, 5.25) {};
		\node [style=none] (77) at (4.5, -5) {};
		\node [style=none] (78) at (12.25, -5) {};
		\node [style=none] (79) at (12.25, -0.75) {};
		\node [style=none] (80) at (4.5, -0.75) {};
		\node [style=none] (81) at (10.5, 4) {$\dots$};
		\node [style=none] (82) at (1.75, -3) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13);
		\draw (15.center) to (12);
		\draw (21.center) to (18);
		\draw (20.center) to (17);
		\draw (26.center) to (23);
		\draw [in=90, out=-90] (25.center) to (22);
		\draw (31.center) to (28);
		\draw (30.center) to (27);
		\draw (12) to (23);
		\draw (12) to (27);
		\draw (12) to (28);
		\draw (13) to (22);
		\draw (22) to (12);
		\draw (13) to (23);
		\draw (13) to (27);
		\draw (13) to (28);
		\draw (17) to (22);
		\draw (17) to (23);
		\draw (17) to (27);
		\draw (17) to (28);
		\draw (18) to (28);
		\draw (18) to (22);
		\draw (18) to (23);
		\draw (18) to (27);
		\draw [style=dashline] (51.center) to (52.center);
		\draw [style=dashline] (53.center) to (52.center);
		\draw [style=dashline] (54.center) to (51.center);
		\draw [style=dashline] (53.center) to (54.center);
		\draw (59.center) to (56);
		\draw (58.center) to (55);
		\draw (64.center) to (61);
		\draw (63.center) to (60);
		\draw (69.center) to (66);
		\draw [in=90, out=-90] (68.center) to (65);
		\draw (74.center) to (71);
		\draw (73.center) to (70);
		\draw (55) to (66);
		\draw (55) to (70);
		\draw (55) to (71);
		\draw (56) to (65);
		\draw (65) to (55);
		\draw (56) to (66);
		\draw (56) to (70);
		\draw (56) to (71);
		\draw (60) to (65);
		\draw (60) to (66);
		\draw (60) to (70);
		\draw (60) to (71);
		\draw (61) to (71);
		\draw (61) to (65);
		\draw (61) to (66);
		\draw (61) to (70);
		\draw [style=dashline] (77.center) to (78.center);
		\draw [style=dashline] (79.center) to (78.center);
		\draw [style=dashline] (80.center) to (77.center);
		\draw [style=dashline] (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcircquantum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, -4.25) {};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=none] (25) at (1.25, 4.75) {};
		\node [style=none] (26) at (3.25, 4.75) {};
		\node [style=none] (51) at (0, 4) {};
		\node [style=none] (52) at (4.5, 4) {};
		\node [style=none] (53) at (4.5, 0.75) {};
		\node [style=none] (54) at (0, 0.75) {};
		\node [style=map] (55) at (1.25, 1.75) {$R(\theta)$};
		\node [style=map] (56) at (3.25, 1.75) {$R(\phi)$};
		\node [style=blackdot] (58) at (3.25, 3) {};
		\node [style=none] (59) at (3.25, -4.25) {};
		\node [style=none] (60) at (5.25, -4.25) {};
		\node [style=none] (61) at (3.25, 0.5) {};
		\node [style=none] (62) at (5.25, 4.75) {};
		\node [style=none] (63) at (2, -0.25) {};
		\node [style=none] (64) at (6.5, -0.25) {};
		\node [style=none] (65) at (6.5, -3.5) {};
		\node [style=none] (66) at (2, -3.5) {};
		\node [style=map] (67) at (3.25, -2.5) {$R(\eta)$};
		\node [style=map] (68) at (5.25, -2.5) {$R(\nu)$};
		\node [style=blackdot] (70) at (5.25, -1.25) {};
		\node [style=plus] (71) at (1.25, 3) {};
		\node [style=none] (72) at (1.25, 3) {$+$};
		\node [style=plus] (73) at (3.25, -1.25) {};
		\node [style=none] (74) at (3.25, -1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashline] (51.center) to (52.center);
		\draw [style=dashline] (53.center) to (52.center);
		\draw [style=dashline] (54.center) to (51.center);
		\draw [style=dashline] (53.center) to (54.center);
		\draw (15.center) to (25.center);
		\draw (26.center) to (16.center);
		\draw [style=dashline] (63.center) to (64.center);
		\draw [style=dashline] (65.center) to (64.center);
		\draw [style=dashline] (66.center) to (63.center);
		\draw [style=dashline] (65.center) to (66.center);
		\draw (59.center) to (61.center);
		\draw (62.center) to (60.center);
		\draw (72.center) to (58);
		\draw (74.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcnouns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=label] (6) at (-1, -1) {\dc{A}};
		\node [style=label] (7) at (0, -1) {\dc{B}};
		\node [style=label] (8) at (2.5, -1) {\dc{N}};
		\node [style=none] (9) at (1.25, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de-SCM-refine.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, 0) {$ \ \ \ \  \ \ f_i \ \ \ \ \ \ $};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=label] (3) at (1.75, 1.75) {$X_i$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=map] (7) at (3, -1.75) {$\lambda_i$};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=label] (11) at (3.75, -1) {$U_i$};
		\node [style=medium map] (13) at (-3.25, 0) {$c_i$};
		\node [style=none] (14) at (-3.25, 0.25) {};
		\node [style=none] (15) at (-3.25, 1.25) {};
		\node [style=label] (16) at (-3.25, 1.75) {$X_i$};
		\node [style=none] (17) at (-4, -0.5) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (22) at (-4, -1.5) {};
		\node [style=none] (23) at (-3.25, -1) {$\dots$};
		\node [style=none] (24) at (-1, 0) {$=$};
		\node [style=label] (25) at (-3.25, -2) {\rl{$\Pa(X_i)$}};
		\node [style=label] (26) at (1.25, -2) {\rl{$\Pa(X_i)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7) to (6.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (17.center);
		\draw (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de-SCM.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, 0) {$ \ \ \ \  \ \ f_i \ \ \ \ \ \ $};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=label] (3) at (1.75, 1.75) {$X_i$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=map] (7) at (3, -1.75) {$\lambda_i$};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=label] (11) at (3.75, -1) {$U_i$};
		\node [style=medium map] (13) at (-3.25, 0) {$c_i$};
		\node [style=none] (14) at (-3.25, 0.25) {};
		\node [style=none] (15) at (-3.25, 1.25) {};
		\node [style=label] (16) at (-3.25, 1.75) {$X_i$};
		\node [style=none] (17) at (-4, -0.5) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (22) at (-4, -1.5) {};
		\node [style=none] (23) at (-3.25, -1) {$\dots$};
		\node [style=none] (24) at (-1, 0) {$:=$};
		\node [style=label] (25) at (-3.25, -2) {$\Pa'(X_i)$};
		\node [style=label] (26) at (1.25, -2) {$\Pa'(X_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7) to (6.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (17.center);
		\draw (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dec-list-again.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=map] (16) at (8, -0.75) {$\geq 3$};
		\node [style=none] (18) at (4.5, 3.25) {};
		\node [style=none] (19) at (5, 2.75) {};
		\node [style=none] (20) at (5.5, 3.25) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (1.5, -1.25) {};
		\node [style=none] (26) at (-0.5, -2.75) {};
		\node [style=label] (27) at (-0.5, -3.25) {$S$};
		\node [style=whitedot] (28) at (2.75, -2) {};
		\node [style=none] (29) at (4, -1.25) {};
		\node [style=none] (30) at (2.75, -2.75) {};
		\node [style=label] (31) at (2.75, -3.25) {$A$};
		\node [style=none] (32) at (6, -1.25) {};
		\node [style=none] (33) at (8, -1.25) {};
		\node [style=whitedot] (34) at (6.75, -2) {};
		\node [style=none] (35) at (6.75, -2.75) {};
		\node [style=label] (36) at (6.75, -3.25) {$P$};
		\node [style=none] (37) at (5, 4.75) {};
		\node [style=none] (38) at (5, 3.75) {};
		\node [style=label] (39) at (5, 5.25) {$O$};
		\node [style=map] (47) at (-0.5, -0.75) {M};
		\node [style=map] (48) at (1.5, -0.75) {18-20};
		\node [style=multiply] (49) at (0.5, 0.5) {$\mult$};
		\node [style=none] (50) at (0.5, 1) {};
		\node [style=none] (51) at (-0.5, -1.25) {};
		\node [style=none] (52) at (1.5, -1.25) {};
		\node [style=map] (53) at (4, -0.75) {21-23};
		\node [style=map] (54) at (6, -0.75) {2-3};
		\node [style=multiply] (55) at (5, 0.5) {$\mult$};
		\node [style=none] (56) at (5, 2.75) {};
		\node [style=none] (57) at (4, -1.25) {};
		\node [style=none] (58) at (6, -1.25) {};
		\node [style=none] (59) at (3, 2.75) {};
		\node [style=none] (60) at (5, 2.75) {};
		\node [style=none] (61) at (6.75, 2.75) {};
		\node [style=large map] (65) at (5, 3.25) {\ \ \ \ \ \ first \ \ \ \ \ \ };
		\node [style=none] (66) at (8, 0) {};
		\node [style=none] (67) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (21.center);
		\draw [in=-90, out=-180, looseness=1.25] (28) to (22.center);
		\draw [in=0, out=-90] (29.center) to (28);
		\draw (30.center) to (28);
		\draw [in=270, out=0, looseness=1.25] (34) to (33.center);
		\draw [in=-90, out=-180] (34) to (32.center);
		\draw (35.center) to (34);
		\draw (38.center) to (37.center);
		\draw (50.center) to (49);
		\draw [in=90, out=-180, looseness=1.25] (49) to (47);
		\draw [in=90, out=0, looseness=1.25] (49) to (48);
		\draw (52.center) to (48);
		\draw (51.center) to (47);
		\draw (56.center) to (55);
		\draw [in=90, out=-180, looseness=1.25] (55) to (53);
		\draw [in=90, out=0, looseness=1.25] (55) to (54);
		\draw (58.center) to (54);
		\draw (57.center) to (53);
		\draw (33.center) to (16);
		\draw [in=90, out=-90, looseness=0.75] (59.center) to (50.center);
		\draw [in=-90, out=90] (66.center) to (61.center);
		\draw (67.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dec-list-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=map] (16) at (8, -0.75) {$\geq 3$};
		\node [style=none] (18) at (4.5, 3.25) {};
		\node [style=none] (19) at (5, 2.75) {};
		\node [style=none] (20) at (5.5, 3.25) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (1.5, -1.25) {};
		\node [style=none] (26) at (-0.5, -2.75) {};
		\node [style=label] (27) at (-0.5, -3.25) {$S$};
		\node [style=whitedot] (28) at (2.75, -2) {};
		\node [style=none] (29) at (4, -1.25) {};
		\node [style=none] (30) at (2.75, -2.75) {};
		\node [style=label] (31) at (2.75, -3.25) {$A$};
		\node [style=none] (32) at (6, -1.25) {};
		\node [style=none] (33) at (8, -1.25) {};
		\node [style=whitedot] (34) at (6.75, -2) {};
		\node [style=none] (35) at (6.75, -2.75) {};
		\node [style=label] (36) at (6.75, -3.25) {$P$};
		\node [style=none] (37) at (5, 4.75) {};
		\node [style=none] (38) at (5, 3.75) {};
		\node [style=label] (39) at (5, 5.25) {$O$};
		\node [style=map] (47) at (-0.5, -0.75) {M};
		\node [style=map] (48) at (1.5, -0.75) {18-20};
		\node [style=multiply] (49) at (0.5, 0.5) {$\wedge$};
		\node [style=none] (50) at (0.5, 1) {};
		\node [style=none] (51) at (-0.5, -1.25) {};
		\node [style=none] (52) at (1.5, -1.25) {};
		\node [style=map] (53) at (4, -0.75) {21-23};
		\node [style=map] (54) at (6, -0.75) {2-3};
		\node [style=multiply] (55) at (5, 0.5) {$\wedge$};
		\node [style=none] (56) at (5, 2.75) {};
		\node [style=none] (57) at (4, -1.25) {};
		\node [style=none] (58) at (6, -1.25) {};
		\node [style=none] (59) at (3, 2.75) {};
		\node [style=none] (60) at (5, 2.75) {};
		\node [style=none] (61) at (6.75, 2.75) {};
		\node [style=large map] (65) at (5, 3.25) {\ \ \ \ \ \ first \ \ \ \ \ \ };
		\node [style=none] (66) at (8, 0) {};
		\node [style=none] (67) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (21.center);
		\draw [in=-90, out=-180, looseness=1.25] (28) to (22.center);
		\draw [in=0, out=-90] (29.center) to (28);
		\draw (30.center) to (28);
		\draw [in=270, out=0, looseness=1.25] (34) to (33.center);
		\draw [in=-90, out=-180] (34) to (32.center);
		\draw (35.center) to (34);
		\draw (38.center) to (37.center);
		\draw (50.center) to (49);
		\draw [in=90, out=-180, looseness=1.25] (49) to (47);
		\draw [in=90, out=0, looseness=1.25] (49) to (48);
		\draw (52.center) to (48);
		\draw (51.center) to (47);
		\draw (56.center) to (55);
		\draw [in=90, out=-180, looseness=1.25] (55) to (53);
		\draw [in=90, out=0, looseness=1.25] (55) to (54);
		\draw (58.center) to (54);
		\draw (57.center) to (53);
		\draw (33.center) to (16);
		\draw [in=90, out=-90, looseness=0.75] (59.center) to (50.center);
		\draw [in=-90, out=90] (66.center) to (61.center);
		\draw (67.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dec-list.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (14) at (2.5, 0) {$ \ R_1 \ $};
		\node [style=map] (15) at (4.5, 0) {$ \  R_2 \ $};
		\node [style=map] (16) at (6.25, 0) {$R_3$};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=none] (19) at (4.5, 1.25) {};
		\node [style=none] (20) at (6.25, 1.25) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (3, -0.5) {};
		\node [style=none] (26) at (2, -2) {};
		\node [style=label] (27) at (2, -2.5) {$S$};
		\node [style=whitedot] (28) at (3.5, -1.25) {};
		\node [style=none] (29) at (4, -0.5) {};
		\node [style=none] (30) at (3.5, -2) {};
		\node [style=label] (31) at (3.5, -2.5) {$A$};
		\node [style=none] (32) at (5, -0.5) {};
		\node [style=none] (33) at (6.25, -0.5) {};
		\node [style=whitedot] (34) at (5.5, -1.25) {};
		\node [style=none] (35) at (5.5, -2) {};
		\node [style=label] (36) at (5.5, -2.5) {$P$};
		\node [style=none] (37) at (4.5, 3.25) {};
		\node [style=none] (38) at (4.5, 2.25) {};
		\node [style=label] (39) at (4.5, 3.75) {$O$};
		\node [style=large map] (40) at (4.5, 1.75) {\ \ \ \ \ \ first \ \ \ \ \ \ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (20.center) to (16);
		\draw (19.center) to (15);
		\draw (18.center) to (14);
		\draw (26.center) to (21.center);
		\draw [in=-90, out=-180, looseness=1.25] (28) to (22.center);
		\draw [in=0, out=-90] (29.center) to (28);
		\draw (30.center) to (28);
		\draw [in=270, out=0, looseness=1.25] (34) to (33.center);
		\draw [in=-90, out=-180] (34) to (32.center);
		\draw (35.center) to (34);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dec-tree-sd-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {400 days since 2011?};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=label] (9) at (0, 1.5) {$Y$};
		\node [style=label] (10) at (1.5, 1.5) {$N$};
		\node [style=label] (11) at (2.25, -3.5) {$D$};
		\node [style=medium map] (14) at (2.75, 2.75) {Temperature $\geq$ 11?};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, 2.5) {};
		\node [style=none] (17) at (3.5, 2.5) {};
		\node [style=none] (18) at (3.5, 0.5) {};
		\node [style=none] (19) at (3.5, 3.25) {};
		\node [style=none] (20) at (2, 3.25) {};
		\node [style=none] (21) at (2, 4.5) {};
		\node [style=none] (22) at (3.5, 4.5) {};
		\node [style=label] (23) at (1.5, 4) {$Y$};
		\node [style=label] (24) at (3, 4) {$N$};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=medium map] (28) at (-0.25, 2.75) {100 days since 2011?};
		\node [style=none] (29) at (0.5, 1.25) {};
		\node [style=none] (31) at (-1, 2.5) {};
		\node [style=none] (32) at (-1, -3) {};
		\node [style=none] (33) at (-1, 3.25) {};
		\node [style=none] (34) at (0.5, 3.25) {};
		\node [style=none] (35) at (0.5, 4) {};
		\node [style=none] (36) at (-1, 4) {};
		\node [style=label] (37) at (0, 4) {$N$};
		\node [style=label] (38) at (-1.5, 4) {$Y$};
		\node [style=label] (39) at (-1, -3.5) {$T$};
		\node [style=none] (41) at (0.5, 1) {};
		\node [style=whitedot] (42) at (2.25, -2) {};
		\node [style=none] (43) at (3.5, -1) {};
		\node [style=none] (44) at (2.25, -3) {};
		\node [style=map] (45) at (-1, 5.25) {$o_1$};
		\node [style=map] (46) at (0.5, 5.25) {$o_2$};
		\node [style=map] (47) at (2, 5.25) {$o_3$};
		\node [style=map] (48) at (3.5, 5.25) {$o_4$};
		\node [style=none] (49) at (-1, 5.5) {};
		\node [style=none] (50) at (-1, 4) {};
		\node [style=none] (51) at (0.5, 4) {};
		\node [style=none] (52) at (0.5, 5.5) {};
		\node [style=none] (53) at (2, 4.5) {};
		\node [style=none] (54) at (2, 5.5) {};
		\node [style=none] (55) at (3.5, 4.5) {};
		\node [style=none] (56) at (3.5, 5.5) {};
		\node [style=plus] (57) at (1.25, 7.25) {$+$};
		\node [style=none] (58) at (1.25, 9) {};
		\node [style=none] (59) at (0.5, 5.5) {};
		\node [style=none] (60) at (1, 7) {};
		\node [style=none] (61) at (-1, 5.5) {};
		\node [style=none] (62) at (0.75, 7.25) {};
		\node [style=none] (63) at (1.5, 7) {};
		\node [style=none] (64) at (2, 5.5) {};
		\node [style=none] (65) at (3.5, 5.5) {};
		\node [style=none] (66) at (1.75, 7.25) {};
		\node [style=label] (67) at (1.25, 9.5) {$O$};
		\node [style=none] (68) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw [style=dir] (27.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
		\draw [style=dir] (41.center) to (29.center);
		\draw [bend right=45] (4.center) to (42);
		\draw [in=0, out=-90] (43.center) to (42);
		\draw (44.center) to (42);
		\draw (43.center) to (18.center);
		\draw [in=90, out=-90] (41.center) to (7.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57);
		\draw [in=90, out=-150] (60.center) to (59.center);
		\draw [in=90, out=-180] (62.center) to (61.center);
		\draw [in=-45, out=90] (64.center) to (63.center);
		\draw [in=90, out=0] (66.center) to (65.center);
		\draw (68.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dec-tree-sd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\geq 400$};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=label] (9) at (0, 1.5) {$Y$};
		\node [style=label] (10) at (1.5, 1.5) {$N$};
		\node [style=label] (11) at (2.25, -3.5) {$D$};
		\node [style=medium map] (14) at (2.75, 2.75) {$\geq 100$};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, 2.5) {};
		\node [style=none] (17) at (3.5, 2.5) {};
		\node [style=none] (18) at (3.5, 0.5) {};
		\node [style=none] (19) at (3.5, 3.25) {};
		\node [style=none] (20) at (2, 3.25) {};
		\node [style=none] (21) at (2, 4.5) {};
		\node [style=none] (22) at (3.5, 4.5) {};
		\node [style=label] (23) at (1.5, 4) {$Y$};
		\node [style=label] (24) at (3, 4) {$N$};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=medium map] (28) at (-0.25, 2.75) {$\geq 11$};
		\node [style=none] (29) at (0.5, 1.25) {};
		\node [style=none] (31) at (-1, 2.5) {};
		\node [style=none] (32) at (-1, -3) {};
		\node [style=none] (33) at (-1, 3.25) {};
		\node [style=none] (34) at (0.5, 3.25) {};
		\node [style=none] (35) at (0.5, 4) {};
		\node [style=none] (36) at (-1, 4) {};
		\node [style=label] (37) at (0, 4) {$N$};
		\node [style=label] (38) at (-1.5, 4) {$Y$};
		\node [style=label] (39) at (-1, -3.5) {$T$};
		\node [style=none] (41) at (0.5, 1) {};
		\node [style=whitedot] (42) at (2.25, -2) {};
		\node [style=none] (43) at (3.5, -1) {};
		\node [style=none] (44) at (2.25, -3) {};
		\node [style=map] (45) at (-1, 5.25) {$o_1$};
		\node [style=map] (46) at (0.5, 5.25) {$o_2$};
		\node [style=map] (47) at (2, 5.25) {$o_3$};
		\node [style=map] (48) at (3.5, 5.25) {$o_4$};
		\node [style=none] (49) at (-1, 5.5) {};
		\node [style=none] (50) at (-1, 4) {};
		\node [style=none] (51) at (0.5, 4) {};
		\node [style=none] (52) at (0.5, 5.5) {};
		\node [style=none] (53) at (2, 4.5) {};
		\node [style=none] (54) at (2, 5.5) {};
		\node [style=none] (55) at (3.5, 4.5) {};
		\node [style=none] (56) at (3.5, 5.5) {};
		\node [style=plus] (57) at (1.25, 7.25) {$+$};
		\node [style=none] (58) at (1.25, 9) {};
		\node [style=none] (59) at (0.5, 5.5) {};
		\node [style=none] (60) at (1, 7) {};
		\node [style=none] (61) at (-1, 5.5) {};
		\node [style=none] (62) at (0.75, 7.25) {};
		\node [style=none] (63) at (1.5, 7) {};
		\node [style=none] (64) at (2, 5.5) {};
		\node [style=none] (65) at (3.5, 5.5) {};
		\node [style=none] (66) at (1.75, 7.25) {};
		\node [style=label] (67) at (1.25, 9.5) {$O$};
		\node [style=none] (68) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw [style=dir] (27.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
		\draw [style=dir] (41.center) to (29.center);
		\draw [bend right=45] (4.center) to (42);
		\draw [in=0, out=-90] (43.center) to (42);
		\draw (44.center) to (42);
		\draw (43.center) to (18.center);
		\draw [in=90, out=-90] (41.center) to (7.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57);
		\draw [in=90, out=-150] (60.center) to (59.center);
		\draw [in=90, out=-180] (62.center) to (61.center);
		\draw [in=-45, out=90] (64.center) to (63.center);
		\draw [in=90, out=0] (66.center) to (65.center);
		\draw (68.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoder-con-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (4) at (3.75, -1.5) {$\SpaceofCon$};
		\node [style=label] (5) at (3.75, 1.5) {$Z$};
		\node [style=map] (7) at (3.75, 0) {$\conrep$};
		\node [style=none] (8) at (3.75, -1) {};
		\node [style=none] (9) at (3.75, 1) {};
		\node [style=none] (11) at (1.75, 0) {$,$};
		\node [style=medium map] (12) at (-0.5, 0) {$\syn{Data}$};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (0.25, 1.5) {};
		\node [style=none] (16) at (-1.25, 1.5) {};
		\node [style=label] (17) at (-1.25, 2) {$X$};
		\node [style=label] (18) at (0.25, 2) {$\SpaceofCon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoder-con-genmodel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1, 3.5) {};
		\node [style=label] (3) at (1, 4) {$\syn{X}$};
		\node [style=label] (4) at (-1, 0.25) {$\SpaceofCon$};
		\node [style=label] (5) at (1.75, 1.25) {$\syn{Z}$};
		\node [style=graydot] (6) at (0, -2.25) {};
		\node [style=map] (7) at (1, 0.25) {$\syn{R}$};
		\node [style=map] (8) at (1, 2.25) {$\syn{d}$};
		\node [style=whitedot] (9) at (0, -1.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (0, -2.25) {};
		\node [style=medium map] (13) at (-6, 0) {Data};
		\node [style=none] (14) at (-6.75, 0.5) {};
		\node [style=none] (15) at (-5.25, 0.5) {};
		\node [style=none] (16) at (-6.75, 1.5) {};
		\node [style=none] (17) at (-5.25, 1.5) {};
		\node [style=none] (18) at (-6.75, 2) {$\SpaceofCon$};
		\node [style=label] (19) at (-5.25, 2) {$\syn{X}$};
		\node [style=none] (20) at (-3, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (12.center) to (9);
		\draw [in=-90, out=0] (9) to (11.center);
		\draw [in=-90, out=-180] (9) to (10.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoder-con.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=label] (3) at (0, 3) {$\syn{X}$};
		\node [style=label] (4) at (-1, -1.5) {$\SpaceofCon$};
		\node [style=label] (5) at (-0.75, 0.25) {$\syn{Z}$};
		\node [style=graydot] (6) at (0, -2) {};
		\node [style=map] (7) at (0, -0.75) {$\syn{R}$};
		\node [style=map] (8) at (0, 1.25) {$\syn{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{?}\big(\text{open}_{\pi(X)}(\modelF_L)\big) \  }$  \end{minipage}};
		\node [style=none] (117) at (-3, -2.25) {$\dots$};
		\node [style=none] (124) at (-3, -1) {};
		\node [style=none] (125) at (-4, -2.75) {};
		\node [style=none] (126) at (-1.5, -1) {};
		\node [style=none] (127) at (-2.5, -2.75) {};
		\node [style=none] (128) at (1.25, -1.5) {$\dots$};
		\node [style=none] (129) at (0.5, -0.75) {};
		\node [style=none] (130) at (0.5, -2) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (2, -2) {};
		\node [style=none] (149) at (1.25, -2.5) {\small  $r$};
		\node [style=none] (150) at (0, -2) {};
		\node [style=none] (151) at (2.5, -2) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (1.25, -3.25) {};
		\node [style=none] (154) at (2.5, -2) {};
		\node [style=none] (155) at (1.25, -3.25) {};
		\node [style=none] (156) at (2.5, -1.5) {\small  $R$};
		\node [style=none] (157) at (-2.5, -1.5) {\tiny $\pi(X)$};
		\node [style=large map] (158) at (13.75, 1.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (162) at (12, 1) {};
		\node [style=none] (163) at (12, -0.5) {};
		\node [style=none] (165) at (14.75, 1) {};
		\node [style=none] (166) at (14.75, -0.5) {};
		\node [style=none] (167) at (16.25, 1) {};
		\node [style=none] (168) at (16.25, -0.5) {};
		\node [style=none] (176) at (15.5, -2.75) {\small $r$};
		\node [style=none] (177) at (14.25, -2.25) {};
		\node [style=none] (178) at (16.75, -2.25) {};
		\node [style=none] (179) at (14.25, -2.25) {};
		\node [style=none] (180) at (15.5, -3.5) {};
		\node [style=none] (181) at (16.75, -2.25) {};
		\node [style=none] (182) at (15.5, -3.5) {};
		\node [style=none] (183) at (16.75, 0.25) {\small  $U$};
		\node [style=none] (185) at (5.25, 0) {$=$};
		\node [style=none] (188) at (14.75, -1) {};
		\node [style=none] (189) at (14.75, -2.25) {};
		\node [style=none] (190) at (16.25, -1) {};
		\node [style=none] (191) at (16.25, -2.25) {};
		\node [style=none] (192) at (16.75, -1.75) {\small  $R$};
		\node [style=map] (193) at (15.5, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (13.75, 2.25) {$\dots$};
		\node [style=none] (195) at (12, 2.5) {};
		\node [style=none] (196) at (12, 1.5) {};
		\node [style=none] (197) at (15.5, 2.5) {};
		\node [style=none] (198) at (15.5, 1.5) {};
		\node [style=none] (199) at (12, 3) {\small $X_1$};
		\node [style=map] (227) at (12, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X}$  \end{minipage}};
		\node [style=none] (229) at (15.5, 0.25) {\small $\dots$};
		\node [style=none] (230) at (15.5, -1.75) {\small $\dots$};
		\node [style=map] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (15.5, 3) {\small $X_n$};
		\node [style=none] (243) at (-2.5, 2.5) {};
		\node [style=none] (244) at (-2.5, 1.75) {};
		\node [style=none] (245) at (1.25, 2.5) {};
		\node [style=none] (246) at (1.25, 1.75) {};
		\node [style=none] (247) at (-2.5, 3) {\small $X_1$};
		\node [style=none] (248) at (1.25, 3) {\small $X_n$};
		\node [style=map] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (11.5, 0.25) {\small $X$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny $\pi(X_1)$};
		\node [style=none] (285) at (3, 0.5) {\tiny $\pi(X_n)$};
		\node [style=large map] (286) at (-4.5, -3.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{?}( \modelF_L) \  }$  \end{minipage}};
		\node [style=none] (287) at (-4.5, -4.25) {$\dots$};
		\node [style=none] (288) at (-5.25, -3.5) {};
		\node [style=none] (289) at (-5.25, -4.75) {};
		\node [style=none] (290) at (-3.75, -3.5) {};
		\node [style=none] (291) at (-3.75, -4.75) {};
		\node [style=none] (292) at (-4.5, -5.25) {\small  $r'$};
		\node [style=none] (293) at (-5.75, -4.75) {};
		\node [style=none] (294) at (-3.25, -4.75) {};
		\node [style=none] (295) at (-5.75, -4.75) {};
		\node [style=none] (296) at (-4.5, -6) {};
		\node [style=none] (297) at (-3.25, -4.75) {};
		\node [style=none] (298) at (-4.5, -6) {};
		\node [style=none] (299) at (-3.25, -4.25) {\small  $R$};
		\node [style=none] (300) at (-5.75, -2.5) {\small $\dots$};
		\node [style=none] (305) at (-6.5, -3) {};
		\node [style=none] (306) at (-6.5, -2.25) {};
		\node [style=upground] (307) at (-6.5, -2.1) {};
		\node [style=none] (308) at (-5, -3) {};
		\node [style=none] (309) at (-5, -2.25) {};
		\node [style=upground] (310) at (-5, -2.1) {};
		\node [style=none] (311) at (11.25, -2.5) {$\dots$};
		\node [style=none] (312) at (11.25, -1.25) {};
		\node [style=none] (313) at (10.25, -3) {};
		\node [style=none] (314) at (12.75, -1.25) {};
		\node [style=none] (315) at (11.75, -3) {};
		\node [style=none] (316) at (11.75, -1.75) {\tiny $\pi(X)$};
		\node [style=large map] (317) at (9.75, -3.5) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{?}( \modelF_L) \  }$  \end{minipage}};
		\node [style=none] (318) at (9.75, -4.5) {$\dots$};
		\node [style=none] (319) at (9, -3.75) {};
		\node [style=none] (320) at (9, -5) {};
		\node [style=none] (321) at (10.5, -3.75) {};
		\node [style=none] (322) at (10.5, -5) {};
		\node [style=none] (323) at (9.75, -5.5) {\small  $r'$};
		\node [style=none] (324) at (8.5, -5) {};
		\node [style=none] (325) at (11, -5) {};
		\node [style=none] (326) at (8.5, -5) {};
		\node [style=none] (327) at (9.75, -6.25) {};
		\node [style=none] (328) at (11, -5) {};
		\node [style=none] (329) at (9.75, -6.25) {};
		\node [style=none] (330) at (11, -4.5) {\small  $R$};
		\node [style=none] (331) at (8.5, -2.75) {\small $\dots$};
		\node [style=none] (332) at (7.75, -3.25) {};
		\node [style=none] (333) at (7.75, -2.5) {};
		\node [style=upground] (334) at (7.75, -2.35) {};
		\node [style=none] (335) at (9.25, -3.25) {};
		\node [style=none] (336) at (9.25, -2.5) {};
		\node [style=upground] (337) at (9.25, -2.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (125.center) to (124.center);
		\draw [in=-90, out=90] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (163.center) to (162.center);
		\draw [in=-90, out=90, looseness=1.25] (166.center) to (165.center);
		\draw [in=-90, out=90, looseness=1.25] (168.center) to (167.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [in=-90, out=90, looseness=1.25] (196.center) to (195.center);
		\draw [in=-90, out=90, looseness=1.25] (198.center) to (197.center);
		\draw [in=-90, out=90, looseness=1.25] (244.center) to (243.center);
		\draw [in=-90, out=90, looseness=1.25] (246.center) to (245.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
		\draw [in=-90, out=90, looseness=1.25] (289.center) to (288.center);
		\draw [in=-90, out=90, looseness=1.25] (291.center) to (290.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw (308.center) to (309.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int_coloured.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{?}\big(\text{open}_{\pi(X)}(\modelF_L)\big) \  }$  \end{minipage}};
		\node [style=none] (117) at (-3, -2.25) {$\dots$};
		\node [style=none] (124) at (-3, -1) {};
		\node [style=none] (125) at (-4, -2.75) {};
		\node [style=none] (126) at (-1.5, -1) {};
		\node [style=none] (127) at (-2.5, -2.75) {};
		\node [style=none] (128) at (1.25, -1.5) {$\dots$};
		\node [style=none] (129) at (0.5, -0.75) {};
		\node [style=none] (130) at (0.5, -2) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (2, -2) {};
		\node [style=none] (149) at (1.25, -2.5) {\small  $r$};
		\node [style=none] (150) at (0, -2) {};
		\node [style=none] (151) at (2.5, -2) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (1.25, -3.25) {};
		\node [style=none] (154) at (2.5, -2) {};
		\node [style=none] (155) at (1.25, -3.25) {};
		\node [style=none] (156) at (2.5, -1.5) {\small  $R$};
		\node [style=none] (157) at (-2.5, -1.5) {\tiny $\pi(X)$};
		\node [style=none] (176) at (15.5, -2.75) {\small $r$};
		\node [style=none] (177) at (14.25, -2.25) {};
		\node [style=none] (178) at (16.75, -2.25) {};
		\node [style=none] (179) at (14.25, -2.25) {};
		\node [style=none] (180) at (15.5, -3.5) {};
		\node [style=none] (181) at (16.75, -2.25) {};
		\node [style=none] (182) at (15.5, -3.5) {};
		\node [style=none] (183) at (16.75, 0.25) {\color{blue}  \small  $U$};
		\node [style=none] (185) at (5.25, 0) {$=$};
		\node [style=none] (188) at (14.75, -1) {};
		\node [style=none] (189) at (14.75, -2.25) {};
		\node [style=none] (190) at (16.25, -1) {};
		\node [style=none] (191) at (16.25, -2.25) {};
		\node [style=none] (192) at (16.75, -1.75) {\small  $R$};
		\node [style=map] (193) at (15.5, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (13.75, 2.25) {\color{blue}  $\dots$};
		\node [style=none] (199) at (12, 3) {\color{blue}  \small $X_1$};
		\node [style=map] (227) at (12, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{\color{black} X}$  \end{minipage}};
		\node [style=none] (229) at (15.5, 0.25) {\color{blue}  \small $\dots$};
		\node [style=none] (230) at (15.5, -1.75) {\small $\dots$};
		\node [style=map] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{\color{black} X_1}$  \end{minipage}};
		\node [style=none] (241) at (15.5, 3) {\color{blue}  \small $X_n$};
		\node [style=none] (247) at (-2.5, 3) {\color{blue} \small $X_1$};
		\node [style=none] (248) at (1.25, 3) {\color{blue}  \small $X_n$};
		\node [style=map] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{\color{black} X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (11.5, 0.25) {\color{blue}  \small $X$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny $\pi({\color{black} X_1})$};
		\node [style=none] (285) at (3, 0.5) {\tiny $\pi({\color{black} X_n})$};
		\node [style=large map] (286) at (-4.5, -3.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{?}( \modelF_L) \  }$  \end{minipage}};
		\node [style=none] (287) at (-4.5, -4.25) {$\dots$};
		\node [style=none] (288) at (-5.25, -3.5) {};
		\node [style=none] (289) at (-5.25, -4.75) {};
		\node [style=none] (290) at (-3.75, -3.5) {};
		\node [style=none] (291) at (-3.75, -4.75) {};
		\node [style=none] (292) at (-4.5, -5.25) {\small  $r'$};
		\node [style=none] (293) at (-5.75, -4.75) {};
		\node [style=none] (294) at (-3.25, -4.75) {};
		\node [style=none] (295) at (-5.75, -4.75) {};
		\node [style=none] (296) at (-4.5, -6) {};
		\node [style=none] (297) at (-3.25, -4.75) {};
		\node [style=none] (298) at (-4.5, -6) {};
		\node [style=none] (299) at (-3.25, -4.25) {\small  $R$};
		\node [style=none] (300) at (-5.75, -2.5) {\small $\dots$};
		\node [style=none] (305) at (-6.5, -3) {};
		\node [style=none] (306) at (-6.5, -2.25) {};
		\node [style=upground] (307) at (-6.5, -2.1) {};
		\node [style=none] (308) at (-5, -3) {};
		\node [style=none] (309) at (-5, -2.25) {};
		\node [style=upground] (310) at (-5, -2.1) {};
		\node [style=none] (311) at (11.25, -2.5) {$\dots$};
		\node [style=none] (312) at (11.25, -1.25) {};
		\node [style=none] (313) at (10.25, -3) {};
		\node [style=none] (314) at (12.75, -1.25) {};
		\node [style=none] (315) at (11.75, -3) {};
		\node [style=none] (316) at (11.75, -1.75) {\tiny $\pi(X)$};
		\node [style=large map] (317) at (9.75, -3.5) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{?}( \modelF_L) \  }$  \end{minipage}};
		\node [style=none] (318) at (9.75, -4.5) {$\dots$};
		\node [style=none] (319) at (9, -3.75) {};
		\node [style=none] (320) at (9, -5) {};
		\node [style=none] (321) at (10.5, -3.75) {};
		\node [style=none] (322) at (10.5, -5) {};
		\node [style=none] (323) at (9.75, -5.5) {\small  $r'$};
		\node [style=none] (324) at (8.5, -5) {};
		\node [style=none] (325) at (11, -5) {};
		\node [style=none] (326) at (8.5, -5) {};
		\node [style=none] (327) at (9.75, -6.25) {};
		\node [style=none] (328) at (11, -5) {};
		\node [style=none] (329) at (9.75, -6.25) {};
		\node [style=none] (330) at (11, -4.5) {\small  $R$};
		\node [style=none] (331) at (8.5, -2.75) {\small $\dots$};
		\node [style=none] (332) at (7.75, -3.25) {};
		\node [style=none] (333) at (7.75, -2.5) {};
		\node [style=upground] (334) at (7.75, -2.35) {};
		\node [style=none] (335) at (9.25, -3.25) {};
		\node [style=none] (336) at (9.25, -2.5) {};
		\node [style=upground] (337) at (9.25, -2.35) {};
		\node [style=none] (341) at (15.5, 1.5) {};
		\node [style=none] (342) at (15.5, 2.5) {};
		\node [style=none] (343) at (12, 1.5) {};
		\node [style=none] (344) at (12, 2.5) {};
		\node [style=none] (345) at (12, -0.5) {};
		\node [style=none] (346) at (12, 1) {};
		\node [style=none] (347) at (16.25, -0.5) {};
		\node [style=none] (348) at (16.25, 1) {};
		\node [style=none] (349) at (14.75, -0.5) {};
		\node [style=none] (350) at (14.75, 1) {};
		\node [style=map, color=blue, fill=white] (351) at (13.75, 1.25) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (352) at (1.25, 1.75) {};
		\node [style=none] (353) at (1.25, 2.5) {};
		\node [style=none] (354) at (-2.5, 1.75) {};
		\node [style=none] (355) at (-2.5, 2.5) {};
		\node [style=none] (356) at (-0.5, 2.25) {\color{blue}  $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (125.center) to (124.center);
		\draw [in=-90, out=90] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
		\draw [in=-90, out=90, looseness=1.25] (289.center) to (288.center);
		\draw [in=-90, out=90, looseness=1.25] (291.center) to (290.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw (308.center) to (309.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
		\draw [color=blue] (342.center) to (341.center);
		\draw [color=blue] (344.center) to (343.center);
		\draw [color=blue] (346.center) to (345.center);
		\draw [color=blue] (348.center) to (347.center);
		\draw [color=blue] (350.center) to (349.center);
		\draw [color=blue] (353.center) to (352.center);
		\draw [color=blue] (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int_coloured_noE_setS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_{\color{orange} \pi(S)}(\modelF_L)\  }$  \end{minipage}};
		\node [style=none] (117) at (-3, -2.25) {$\dots$};
		\node [style=none] (124) at (-3, -1) {};
		\node [style=none] (125) at (-4, -2.75) {};
		\node [style=none] (126) at (-1.5, -1) {};
		\node [style=none] (127) at (-2.5, -2.75) {};
		\node [style=none] (128) at (1.25, -1.5) {$\dots$};
		\node [style=none] (129) at (0.5, -0.75) {};
		\node [style=none] (130) at (0.5, -2) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (2, -2) {};
		\node [style=none] (149) at (1.25, -2.5) {\small  $r$};
		\node [style=none] (150) at (0, -2) {};
		\node [style=none] (151) at (2.5, -2) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (1.25, -3.25) {};
		\node [style=none] (154) at (2.5, -2) {};
		\node [style=none] (155) at (1.25, -3.25) {};
		\node [style=none] (156) at (2.5, -1.5) {\small  $R$};
		\node [style=none] (157) at (-2.5, -1.5) {\tiny \color{orange} $\pi(S)$};
		\node [style=none] (176) at (15.5, -2.75) {\small $r$};
		\node [style=none] (177) at (14.25, -2.25) {};
		\node [style=none] (178) at (16.75, -2.25) {};
		\node [style=none] (179) at (14.25, -2.25) {};
		\node [style=none] (180) at (15.5, -3.5) {};
		\node [style=none] (181) at (16.75, -2.25) {};
		\node [style=none] (182) at (15.5, -3.5) {};
		\node [style=none] (183) at (16.75, 0.25) {\color{blue}  \small  $U$};
		\node [style=none] (185) at (5.25, 0) {$=$};
		\node [style=none] (188) at (14.75, -1) {};
		\node [style=none] (189) at (14.75, -2.25) {};
		\node [style=none] (190) at (16.25, -1) {};
		\node [style=none] (191) at (16.25, -2.25) {};
		\node [style=none] (192) at (16.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (193) at (15.5, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (194) at (13.75, 2.25) {\color{blue}  $\dots$};
		\node [style=none] (199) at (12, 3) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (227) at (12, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{S}$  \end{minipage}};
		\node [style=none] (229) at (15.5, 0.25) {\color{blue}  \small $\dots$};
		\node [style=none] (230) at (15.5, -1.75) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (15.5, 3) {\color{blue}  \small $X_n$};
		\node [style=none] (247) at (-2.5, 3) {\color{blue} \small $X_1$};
		\node [style=none] (248) at (1.25, 3) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (11.5, 0.25) {\color{blue}  \small $S$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (285) at (3, 0.5) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=large map] (286) at (-4.5, -3.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{  \ \modelF_L \  } $ \end{minipage}};
		\node [style=none] (287) at (-4.5, -4.25) {$\dots$};
		\node [style=none] (288) at (-5.25, -3.5) {};
		\node [style=none] (289) at (-5.25, -4.75) {};
		\node [style=none] (290) at (-3.75, -3.5) {};
		\node [style=none] (291) at (-3.75, -4.75) {};
		\node [style=none] (292) at (-4.5, -5.25) {\small  $r'$};
		\node [style=none] (293) at (-5.75, -4.75) {};
		\node [style=none] (294) at (-3.25, -4.75) {};
		\node [style=none] (295) at (-5.75, -4.75) {};
		\node [style=none] (296) at (-4.5, -6) {};
		\node [style=none] (297) at (-3.25, -4.75) {};
		\node [style=none] (298) at (-4.5, -6) {};
		\node [style=none] (299) at (-3.25, -4.25) {\small  $R$};
		\node [style=none] (300) at (-5.75, -2.5) {\small $\dots$};
		\node [style=none] (305) at (-6.5, -3) {};
		\node [style=none] (306) at (-6.5, -2.25) {};
		\node [style=upground] (307) at (-6.5, -2.1) {};
		\node [style=none] (308) at (-5, -3) {};
		\node [style=none] (309) at (-5, -2.25) {};
		\node [style=upground] (310) at (-5, -2.1) {};
		\node [style=none] (311) at (11.25, -2.5) {$\dots$};
		\node [style=none] (312) at (11.25, -1.25) {};
		\node [style=none] (313) at (10.25, -3) {};
		\node [style=none] (314) at (12.75, -1.25) {};
		\node [style=none] (315) at (11.75, -3) {};
		\node [style=none] (316) at (11.75, -1.75) {\tiny \color{orange} $\pi(S)$};
		\node [style=large map] (317) at (9.75, -3.5) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \modelF_L \  }$  \end{minipage}};
		\node [style=none] (318) at (9.75, -4.5) {$\dots$};
		\node [style=none] (319) at (9, -3.75) {};
		\node [style=none] (320) at (9, -5) {};
		\node [style=none] (321) at (10.5, -3.75) {};
		\node [style=none] (322) at (10.5, -5) {};
		\node [style=none] (323) at (9.75, -5.5) {\small  $r'$};
		\node [style=none] (324) at (8.5, -5) {};
		\node [style=none] (325) at (11, -5) {};
		\node [style=none] (326) at (8.5, -5) {};
		\node [style=none] (327) at (9.75, -6.25) {};
		\node [style=none] (328) at (11, -5) {};
		\node [style=none] (329) at (9.75, -6.25) {};
		\node [style=none] (330) at (11, -4.5) {\small  $R$};
		\node [style=none] (331) at (8.5, -2.75) {\small $\dots$};
		\node [style=none] (332) at (7.75, -3.25) {};
		\node [style=none] (333) at (7.75, -2.5) {};
		\node [style=upground] (334) at (7.75, -2.35) {};
		\node [style=none] (335) at (9.25, -3.25) {};
		\node [style=none] (336) at (9.25, -2.5) {};
		\node [style=upground] (337) at (9.25, -2.35) {};
		\node [style=none] (341) at (15.5, 1.5) {};
		\node [style=none] (342) at (15.5, 2.5) {};
		\node [style=none] (343) at (12, 1.5) {};
		\node [style=none] (344) at (12, 2.5) {};
		\node [style=none] (345) at (12, -0.5) {};
		\node [style=none] (346) at (12, 1) {};
		\node [style=none] (347) at (16.25, -0.5) {};
		\node [style=none] (348) at (16.25, 1) {};
		\node [style=none] (349) at (14.75, -0.5) {};
		\node [style=none] (350) at (14.75, 1) {};
		\node [style=map, color=blue, fill=white] (351) at (13.75, 1.25) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_S(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (352) at (1.25, 1.75) {};
		\node [style=none] (353) at (1.25, 2.5) {};
		\node [style=none] (354) at (-2.5, 1.75) {};
		\node [style=none] (355) at (-2.5, 2.5) {};
		\node [style=none] (356) at (-0.5, 2.25) {\color{blue}  $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (125.center) to (124.center);
		\draw [in=-90, out=90] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
		\draw [in=-90, out=90, looseness=1.25] (289.center) to (288.center);
		\draw [in=-90, out=90, looseness=1.25] (291.center) to (290.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw (308.center) to (309.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
		\draw [color=blue] (342.center) to (341.center);
		\draw [color=blue] (344.center) to (343.center);
		\draw [color=blue] (346.center) to (345.center);
		\draw [color=blue] (348.center) to (347.center);
		\draw [color=blue] (350.center) to (349.center);
		\draw [color=blue] (353.center) to (352.center);
		\draw [color=blue] (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int_coloured_v2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{E}\big(\text{open}_{\color{orange} \pi(X)}(\modelF_L)\big) \  }$  \end{minipage}};
		\node [style=none] (117) at (-3, -2.25) {$\dots$};
		\node [style=none] (124) at (-3, -1) {};
		\node [style=none] (125) at (-4, -2.75) {};
		\node [style=none] (126) at (-1.5, -1) {};
		\node [style=none] (127) at (-2.5, -2.75) {};
		\node [style=none] (128) at (1.25, -1.5) {$\dots$};
		\node [style=none] (129) at (0.5, -0.75) {};
		\node [style=none] (130) at (0.5, -2) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (2, -2) {};
		\node [style=none] (149) at (1.25, -2.5) {\small  $r$};
		\node [style=none] (150) at (0, -2) {};
		\node [style=none] (151) at (2.5, -2) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (1.25, -3.25) {};
		\node [style=none] (154) at (2.5, -2) {};
		\node [style=none] (155) at (1.25, -3.25) {};
		\node [style=none] (156) at (2.5, -1.5) {\small  $R$};
		\node [style=none] (157) at (-2.5, -1.5) {\tiny \color{orange} $\pi(X)$};
		\node [style=none] (176) at (15.5, -2.75) {\small $r$};
		\node [style=none] (177) at (14.25, -2.25) {};
		\node [style=none] (178) at (16.75, -2.25) {};
		\node [style=none] (179) at (14.25, -2.25) {};
		\node [style=none] (180) at (15.5, -3.5) {};
		\node [style=none] (181) at (16.75, -2.25) {};
		\node [style=none] (182) at (15.5, -3.5) {};
		\node [style=none] (183) at (16.75, 0.25) {\color{blue}  \small  $U$};
		\node [style=none] (185) at (5.25, 0) {$=$};
		\node [style=none] (188) at (14.75, -1) {};
		\node [style=none] (189) at (14.75, -2.25) {};
		\node [style=none] (190) at (16.25, -1) {};
		\node [style=none] (191) at (16.25, -2.25) {};
		\node [style=none] (192) at (16.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (193) at (15.5, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (194) at (13.75, 2.25) {\color{blue}  $\dots$};
		\node [style=none] (199) at (12, 3) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (227) at (12, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X}$  \end{minipage}};
		\node [style=none] (229) at (15.5, 0.25) {\color{blue}  \small $\dots$};
		\node [style=none] (230) at (15.5, -1.75) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (15.5, 3) {\color{blue}  \small $X_n$};
		\node [style=none] (247) at (-2.5, 3) {\color{blue} \small $X_1$};
		\node [style=none] (248) at (1.25, 3) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (11.5, 0.25) {\color{blue}  \small $X$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (285) at (3, 0.5) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=large map] (286) at (-4.5, -3.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{E}( \modelF_L) \  }$  \end{minipage}};
		\node [style=none] (287) at (-4.5, -4.25) {$\dots$};
		\node [style=none] (288) at (-5.25, -3.5) {};
		\node [style=none] (289) at (-5.25, -4.75) {};
		\node [style=none] (290) at (-3.75, -3.5) {};
		\node [style=none] (291) at (-3.75, -4.75) {};
		\node [style=none] (292) at (-4.5, -5.25) {\small  $r'$};
		\node [style=none] (293) at (-5.75, -4.75) {};
		\node [style=none] (294) at (-3.25, -4.75) {};
		\node [style=none] (295) at (-5.75, -4.75) {};
		\node [style=none] (296) at (-4.5, -6) {};
		\node [style=none] (297) at (-3.25, -4.75) {};
		\node [style=none] (298) at (-4.5, -6) {};
		\node [style=none] (299) at (-3.25, -4.25) {\small  $R$};
		\node [style=none] (300) at (-5.75, -2.5) {\small $\dots$};
		\node [style=none] (305) at (-6.5, -3) {};
		\node [style=none] (306) at (-6.5, -2.25) {};
		\node [style=upground] (307) at (-6.5, -2.1) {};
		\node [style=none] (308) at (-5, -3) {};
		\node [style=none] (309) at (-5, -2.25) {};
		\node [style=upground] (310) at (-5, -2.1) {};
		\node [style=none] (311) at (11.25, -2.5) {$\dots$};
		\node [style=none] (312) at (11.25, -1.25) {};
		\node [style=none] (313) at (10.25, -3) {};
		\node [style=none] (314) at (12.75, -1.25) {};
		\node [style=none] (315) at (11.75, -3) {};
		\node [style=none] (316) at (11.75, -1.75) {\tiny \color{orange} $\pi(X)$};
		\node [style=large map] (317) at (9.75, -3.5) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{E}( \modelF_L) \  }$  \end{minipage}};
		\node [style=none] (318) at (9.75, -4.5) {$\dots$};
		\node [style=none] (319) at (9, -3.75) {};
		\node [style=none] (320) at (9, -5) {};
		\node [style=none] (321) at (10.5, -3.75) {};
		\node [style=none] (322) at (10.5, -5) {};
		\node [style=none] (323) at (9.75, -5.5) {\small  $r'$};
		\node [style=none] (324) at (8.5, -5) {};
		\node [style=none] (325) at (11, -5) {};
		\node [style=none] (326) at (8.5, -5) {};
		\node [style=none] (327) at (9.75, -6.25) {};
		\node [style=none] (328) at (11, -5) {};
		\node [style=none] (329) at (9.75, -6.25) {};
		\node [style=none] (330) at (11, -4.5) {\small  $R$};
		\node [style=none] (331) at (8.5, -2.75) {\small $\dots$};
		\node [style=none] (332) at (7.75, -3.25) {};
		\node [style=none] (333) at (7.75, -2.5) {};
		\node [style=upground] (334) at (7.75, -2.35) {};
		\node [style=none] (335) at (9.25, -3.25) {};
		\node [style=none] (336) at (9.25, -2.5) {};
		\node [style=upground] (337) at (9.25, -2.35) {};
		\node [style=none] (341) at (15.5, 1.5) {};
		\node [style=none] (342) at (15.5, 2.5) {};
		\node [style=none] (343) at (12, 1.5) {};
		\node [style=none] (344) at (12, 2.5) {};
		\node [style=none] (345) at (12, -0.5) {};
		\node [style=none] (346) at (12, 1) {};
		\node [style=none] (347) at (16.25, -0.5) {};
		\node [style=none] (348) at (16.25, 1) {};
		\node [style=none] (349) at (14.75, -0.5) {};
		\node [style=none] (350) at (14.75, 1) {};
		\node [style=map, color=blue, fill=white] (351) at (13.75, 1.25) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (352) at (1.25, 1.75) {};
		\node [style=none] (353) at (1.25, 2.5) {};
		\node [style=none] (354) at (-2.5, 1.75) {};
		\node [style=none] (355) at (-2.5, 2.5) {};
		\node [style=none] (356) at (-0.5, 2.25) {\color{blue}  $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (125.center) to (124.center);
		\draw [in=-90, out=90] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
		\draw [in=-90, out=90, looseness=1.25] (289.center) to (288.center);
		\draw [in=-90, out=90, looseness=1.25] (291.center) to (290.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw (308.center) to (309.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
		\draw [color=blue] (342.center) to (341.center);
		\draw [color=blue] (344.center) to (343.center);
		\draw [color=blue] (346.center) to (345.center);
		\draw [color=blue] (348.center) to (347.center);
		\draw [color=blue] (350.center) to (349.center);
		\draw [color=blue] (353.center) to (352.center);
		\draw [color=blue] (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int_just_states.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (311) at (1, 1.75) {$\dots$};
		\node [style=none] (312) at (0.25, 2.25) {};
		\node [style=none] (313) at (0.25, 0.75) {};
		\node [style=none] (314) at (1.75, 2.25) {};
		\node [style=none] (315) at (1.75, 0.75) {};
		\node [style=none] (316) at (1, 3) {\small \color{orange} $\pi(S)$};
		\node [style=large map] (317) at (-0.25, 0.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \modelF_L \  }$  \end{minipage}};
		\node [style=none] (318) at (-0.25, -0.75) {$\dots$};
		\node [style=none] (319) at (-1, 0) {};
		\node [style=none] (320) at (-1, -1.25) {};
		\node [style=none] (321) at (0.5, 0) {};
		\node [style=none] (322) at (0.5, -1.25) {};
		\node [style=none] (323) at (-0.25, -1.75) {\small  $r'$};
		\node [style=none] (324) at (-1.5, -1.25) {};
		\node [style=none] (325) at (1, -1.25) {};
		\node [style=none] (326) at (-1.5, -1.25) {};
		\node [style=none] (327) at (-0.25, -2.5) {};
		\node [style=none] (328) at (1, -1.25) {};
		\node [style=none] (329) at (-0.25, -2.5) {};
		\node [style=none] (330) at (1, -0.75) {\small  $R$};
		\node [style=none] (331) at (-1.5, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.25, 0.5) {};
		\node [style=none] (333) at (-2.25, 1.5) {};
		\node [style=upground] (334) at (-2.25, 1.65) {};
		\node [style=none] (335) at (-0.75, 0.5) {};
		\node [style=none] (336) at (-0.75, 1.5) {};
		\node [style=upground] (337) at (-0.75, 1.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int_just_states_black.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (311) at (1, 1.75) {$\dots$};
		\node [style=none] (312) at (0.25, 2.25) {};
		\node [style=none] (313) at (0.25, 0.75) {};
		\node [style=none] (314) at (1.75, 2.25) {};
		\node [style=none] (315) at (1.75, 0.75) {};
		\node [style=none] (316) at (1, 3) {\small \color{black} $\pi(S)$};
		\node [style=large map] (317) at (-0.25, 0.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\absem{ \ \lowlevel \  }$  \end{minipage}};
		\node [style=none] (318) at (-0.25, -0.75) {$\dots$};
		\node [style=none] (319) at (-1, 0) {};
		\node [style=none] (320) at (-1, -1.25) {};
		\node [style=none] (321) at (0.5, 0) {};
		\node [style=none] (322) at (0.5, -1.25) {};
		\node [style=none] (323) at (-0.25, -1.75) {\small  $r'$};
		\node [style=none] (324) at (-1.5, -1.25) {};
		\node [style=none] (325) at (1, -1.25) {};
		\node [style=none] (326) at (-1.5, -1.25) {};
		\node [style=none] (327) at (-0.25, -2.5) {};
		\node [style=none] (328) at (1, -1.25) {};
		\node [style=none] (329) at (-0.25, -2.5) {};
		\node [style=none] (330) at (1, -0.75) {\small  $R$};
		\node [style=none] (331) at (-1.5, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.25, 0.5) {};
		\node [style=none] (333) at (-2.25, 1.5) {};
		\node [style=upground] (334) at (-2.25, 1.65) {};
		\node [style=none] (335) at (-0.75, 0.5) {};
		\node [style=none] (336) at (-0.75, 1.5) {};
		\node [style=upground] (337) at (-0.75, 1.65) {};
		\node [style=none] (338) at (4.5, 1.75) {$\dots$};
		\node [style=none] (339) at (3.75, 2.25) {};
		\node [style=none] (340) at (3.75, 0.75) {};
		\node [style=none] (341) at (5.25, 2.25) {};
		\node [style=none] (342) at (5.25, 0.75) {};
		\node [style=none] (343) at (4.5, 0.25) {\small  $r$};
		\node [style=none] (344) at (3.25, 0.75) {};
		\node [style=none] (345) at (5.75, 0.75) {};
		\node [style=none] (346) at (3.25, 0.75) {};
		\node [style=none] (347) at (4.5, -0.5) {};
		\node [style=none] (348) at (5.75, 0.75) {};
		\node [style=none] (349) at (4.5, -0.5) {};
		\node [style=none] (350) at (4.5, 3) {\small  $R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
		\draw [in=-90, out=90, looseness=1.25] (340.center) to (339.center);
		\draw [in=-90, out=90, looseness=1.25] (342.center) to (341.center);
		\draw (345.center) to (344.center);
		\draw (347.center) to (346.center);
		\draw (349.center) to (348.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (0, -0.5) {\begin{minipage}{3.0cm} \centering \small \vspace*{0.05cm} $\text{ext}_{?}(\text{open}_{\pi(S)}(\modelF_L))$  \end{minipage}};
		\node [style=none] (117) at (-1.5, -1.75) {$\dots$};
		\node [style=none] (124) at (-2.25, -0.75) {};
		\node [style=none] (125) at (-2.25, -2.5) {};
		\node [style=none] (126) at (-0.75, -0.75) {};
		\node [style=none] (127) at (-0.75, -2.5) {};
		\node [style=none] (128) at (1.5, -1.75) {$\dots$};
		\node [style=none] (129) at (0.75, -0.75) {};
		\node [style=none] (130) at (0.75, -2.5) {};
		\node [style=none] (131) at (2.25, -0.75) {};
		\node [style=none] (132) at (2.25, -2.5) {};
		\node [style=none] (133) at (-1.5, -3) {$s$};
		\node [style=none] (134) at (-2.75, -2.5) {};
		\node [style=none] (135) at (-0.25, -2.5) {};
		\node [style=none] (136) at (-2.75, -2.5) {};
		\node [style=none] (137) at (-1.5, -3.75) {};
		\node [style=none] (138) at (-0.25, -2.5) {};
		\node [style=none] (139) at (-1.5, -3.75) {};
		\node [style=none] (149) at (1.5, -3) {$p$};
		\node [style=none] (150) at (0.25, -2.5) {};
		\node [style=none] (151) at (2.75, -2.5) {};
		\node [style=none] (152) at (0.25, -2.5) {};
		\node [style=none] (153) at (1.5, -3.75) {};
		\node [style=none] (154) at (2.75, -2.5) {};
		\node [style=none] (155) at (1.5, -3.75) {};
		\node [style=none] (156) at (2.75, -1.75) {\small  $I$};
		\node [style=none] (157) at (-3.25, -1.75) {\small $\pi(S)$};
		\node [style=large map] (158) at (12, 0.5) {\begin{minipage}{4.5cm} \centering \small \vspace*{0.05cm} $\text{open}_S(\modelF_H)$  \end{minipage}};
		\node [style=none] (160) at (8.5, 0.25) {};
		\node [style=none] (161) at (8.5, -1.25) {};
		\node [style=none] (162) at (12, 0.25) {};
		\node [style=none] (163) at (12, -1.25) {};
		\node [style=none] (165) at (14.25, 0.25) {};
		\node [style=none] (166) at (14.25, -1.25) {};
		\node [style=none] (167) at (15.75, 0.25) {};
		\node [style=none] (168) at (15.75, -1.25) {};
		\node [style=none] (176) at (15, -3.5) {$p$};
		\node [style=none] (177) at (13.75, -3) {};
		\node [style=none] (178) at (16.25, -3) {};
		\node [style=none] (179) at (13.75, -3) {};
		\node [style=none] (180) at (15, -4.25) {};
		\node [style=none] (181) at (16.25, -3) {};
		\node [style=none] (182) at (15, -4.25) {};
		\node [style=none] (183) at (16.25, -0.5) {$U$};
		\node [style=none] (185) at (4.75, -1) {$=$};
		\node [style=none] (188) at (14.25, -1.75) {};
		\node [style=none] (189) at (14.25, -3) {};
		\node [style=none] (190) at (15.75, -1.75) {};
		\node [style=none] (191) at (15.75, -3) {};
		\node [style=none] (192) at (16.25, -2.5) {\small  $I$};
		\node [style=map] (193) at (15, -1.5) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (12, 1.5) {$\dots$};
		\node [style=none] (195) at (10.25, 2) {};
		\node [style=none] (196) at (10.25, 0.75) {};
		\node [style=none] (197) at (13.75, 2) {};
		\node [style=none] (198) at (13.75, 0.75) {};
		\node [style=none] (199) at (12, 2.75) {\small $V_H$};
		\node [style=none] (201) at (7.5, -3) {};
		\node [style=none] (202) at (9.5, -3) {};
		\node [style=none] (203) at (7.5, -3) {};
		\node [style=none] (204) at (8.5, -4) {};
		\node [style=none] (205) at (9.5, -3) {};
		\node [style=none] (206) at (8.5, -4) {};
		\node [style=none] (207) at (11, -3) {};
		\node [style=none] (208) at (13, -3) {};
		\node [style=none] (209) at (11, -3) {};
		\node [style=none] (210) at (12, -4) {};
		\node [style=none] (211) at (13, -3) {};
		\node [style=none] (212) at (12, -4) {};
		\node [style=none] (213) at (8.5, -2.5) {\small $\dots$};
		\node [style=none] (215) at (10.25, -3) {\small $\dots$};
		\node [style=none] (217) at (8, -1.75) {};
		\node [style=none] (218) at (8, -3) {};
		\node [style=none] (219) at (9, -1.75) {};
		\node [style=none] (220) at (9, -3) {};
		\node [style=none] (221) at (12, -2.5) {\small $\dots$};
		\node [style=none] (222) at (11.5, -1.75) {};
		\node [style=none] (223) at (11.5, -3) {};
		\node [style=none] (224) at (12.5, -1.75) {};
		\node [style=none] (225) at (12.5, -3) {};
		\node [style=map] (226) at (8.5, -1.5) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=map] (227) at (12, -1.5) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (228) at (10.25, -0.5) {\small $\dots$};
		\node [style=none] (229) at (15, -0.5) {\small $\dots$};
		\node [style=none] (230) at (15, -2.5) {\small $\dots$};
		\node [style=none] (231) at (0, 0.5) {$\dots$};
		\node [style=none] (232) at (-1.75, 1.25) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (1.5, 1.25) {};
		\node [style=none] (235) at (1.5, -0.25) {};
		\node [style=none] (236) at (-5, 1.25) {};
		\node [style=none] (237) at (-3, -0.75) {};
		\node [style=none] (238) at (-3.75, 1.25) {};
		\node [style=none] (239) at (-3, -0.25) {};
		\node [style=map] (240) at (-3.75, 2.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (161.center) to (160.center);
		\draw (163.center) to (162.center);
		\draw [in=-90, out=90, looseness=1.25] (166.center) to (165.center);
		\draw [in=-90, out=90, looseness=1.25] (168.center) to (167.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [in=-90, out=90, looseness=1.25] (196.center) to (195.center);
		\draw [in=-90, out=90, looseness=1.25] (198.center) to (197.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw (206.center) to (205.center);
		\draw (208.center) to (207.center);
		\draw (210.center) to (209.center);
		\draw (212.center) to (211.center);
		\draw (218.center) to (217.center);
		\draw (220.center) to (219.center);
		\draw (223.center) to (222.center);
		\draw (225.center) to (224.center);
		\draw [in=-90, out=90, looseness=1.25] (233.center) to (232.center);
		\draw [in=-90, out=90, looseness=1.25] (235.center) to (234.center);
		\draw [in=-90, out=-180, looseness=1.25] (237.center) to (236.center);
		\draw [in=-90, out=180, looseness=1.25] (239.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_black_open.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -1) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.25) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.25) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \  \text{open}_{\color{black} \pi(X)}(\modelF_L) \  }$  \end{minipage}};
		\node [style=none] (292) at (-1.75, -1) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (304) at (-1.75, -1.75) {\small  $R$};
		\node [style=none] (313) at (11, 1) {\color{black}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.25) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.25) {};
		\node [style=none] (319) at (9.75, -1.75) {\small  $R$};
		\node [style=map, color=black, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{black} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{black}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{black}  \small $X_1$};
		\node [style=map, color=black, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{black} $\tau_{X}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{black}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=black, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{black} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{black}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{black} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{black}  \small $X_n$};
		\node [style=map, color=black, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{black} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{black}  \small $X$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{black} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{black} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=black, fill=white] (403) at (8, 2) {\color{black}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{black}  $\dots$};
		\node [style=none] (409) at (-5.5, -1.75) {\small \color{black} $\pi({X})$};
		\node [style=none] (410) at (6.25, -1.75) {\small \color{black} $\pi({X})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=black] (394.center) to (393.center);
		\draw [color=black] (396.center) to (395.center);
		\draw [color=black] (398.center) to (397.center);
		\draw [color=black] (400.center) to (399.center);
		\draw [color=black] (402.center) to (401.center);
		\draw [color=black] (405.center) to (404.center);
		\draw [color=black] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_black_open_noE_setS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -1) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.25) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.25) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\absem{ \ \text{open}_{\color{black} \pi(S)}(\lowlevel) \  }$  \end{minipage}};
		\node [style=none] (292) at (-1.75, -1) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (304) at (-1.75, -1.75) {\small  $R$};
		\node [style=none] (313) at (11, 1) {\color{black}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.25) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.25) {};
		\node [style=none] (319) at (9.75, -1.75) {\small  $R$};
		\node [style=map, color=black, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{black} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{black}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{black}  \small $X_1$};
		\node [style=map, color=black, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{black} $\tau_{S}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{black}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=black, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{black} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{black}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{black} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{black}  \small $X_n$};
		\node [style=map, color=black, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{black} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{black}  \small $S$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{black} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{black} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=black, fill=white] (403) at (8, 2) {\color{black}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\absem{ \ \text{open}_S(\highlevel) \ }$  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{black}  $\dots$};
		\node [style=none] (409) at (-5.5, -1.75) {\small \color{black} $\pi({S})$};
		\node [style=none] (410) at (6.25, -1.75) {\small \color{black} $\pi({S})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=black] (394.center) to (393.center);
		\draw [color=black] (396.center) to (395.center);
		\draw [color=black] (398.center) to (397.center);
		\draw [color=black] (400.center) to (399.center);
		\draw [color=black] (402.center) to (401.center);
		\draw [color=black] (405.center) to (404.center);
		\draw [color=black] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_coloured.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -0.75) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (133) at (-5.5, -1.75) {\small $s$};
		\node [style=none] (134) at (-6.75, -1.25) {};
		\node [style=none] (135) at (-4.25, -1.25) {};
		\node [style=none] (136) at (-6.75, -1.25) {};
		\node [style=none] (137) at (-5.5, -2.5) {};
		\node [style=none] (138) at (-4.25, -1.25) {};
		\node [style=none] (139) at (-5.5, -2.5) {};
		\node [style=none] (262) at (6.25, -2) {\small $s$};
		\node [style=none] (263) at (5, -1.5) {};
		\node [style=none] (264) at (7.5, -1.5) {};
		\node [style=none] (265) at (5, -1.5) {};
		\node [style=none] (266) at (6.25, -2.75) {};
		\node [style=none] (267) at (7.5, -1.5) {};
		\node [style=none] (268) at (6.25, -2.75) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.5) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.5) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{E}\big(\text{open}_{\color{orange} \pi(X)}(\modelF_L)\big) \  }$  \end{minipage}};
		\node [style=none] (292) at (-1.75, -0.75) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (297) at (-1.75, -1.75) {\small  $r$};
		\node [style=none] (298) at (-3, -1.25) {};
		\node [style=none] (299) at (-0.5, -1.25) {};
		\node [style=none] (300) at (-3, -1.25) {};
		\node [style=none] (301) at (-1.75, -2.5) {};
		\node [style=none] (302) at (-0.5, -1.25) {};
		\node [style=none] (303) at (-1.75, -2.5) {};
		\node [style=none] (304) at (-0.5, -0.75) {\small  $R$};
		\node [style=none] (306) at (9.75, -2) {\small $r$};
		\node [style=none] (307) at (8.5, -1.5) {};
		\node [style=none] (308) at (11, -1.5) {};
		\node [style=none] (309) at (8.5, -1.5) {};
		\node [style=none] (310) at (9.75, -2.75) {};
		\node [style=none] (311) at (11, -1.5) {};
		\node [style=none] (312) at (9.75, -2.75) {};
		\node [style=none] (313) at (11, 1) {\color{blue}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.5) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.5) {};
		\node [style=none] (319) at (11, -1) {\small  $R$};
		\node [style=map, color=orange, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{blue}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{blue}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{blue}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{blue} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{blue}  \small $X$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=blue, fill=white] (403) at (8, 2) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{blue}  $\dots$};
		\node [style=none] (409) at (-7, -0.75) {\tiny \color{orange} $\pi({X})$};
		\node [style=none] (410) at (4.75, -1) {\tiny \color{orange} $\pi({X})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (264.center) to (263.center);
		\draw (266.center) to (265.center);
		\draw (268.center) to (267.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw (299.center) to (298.center);
		\draw (301.center) to (300.center);
		\draw (303.center) to (302.center);
		\draw (308.center) to (307.center);
		\draw (310.center) to (309.center);
		\draw (312.center) to (311.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=blue] (394.center) to (393.center);
		\draw [color=blue] (396.center) to (395.center);
		\draw [color=blue] (398.center) to (397.center);
		\draw [color=blue] (400.center) to (399.center);
		\draw [color=blue] (402.center) to (401.center);
		\draw [color=blue] (405.center) to (404.center);
		\draw [color=blue] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_coloured_open.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -1) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.25) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.25) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{E}\big(\text{open}_{\color{orange} \pi(X)}(\modelF_L)\big) \  }$  \end{minipage}};
		\node [style=none] (292) at (-1.75, -1) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (304) at (-1.75, -1.75) {\small  $R$};
		\node [style=none] (313) at (11, 1) {\color{blue}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.25) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.25) {};
		\node [style=none] (319) at (9.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{blue}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{blue}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{blue}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{blue} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{blue}  \small $X$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=blue, fill=white] (403) at (8, 2) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{blue}  $\dots$};
		\node [style=none] (409) at (-5.5, -1.75) {\small \color{orange} $\pi({X})$};
		\node [style=none] (410) at (6.25, -1.75) {\small \color{orange} $\pi({X})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=blue] (394.center) to (393.center);
		\draw [color=blue] (396.center) to (395.center);
		\draw [color=blue] (398.center) to (397.center);
		\draw [color=blue] (400.center) to (399.center);
		\draw [color=blue] (402.center) to (401.center);
		\draw [color=blue] (405.center) to (404.center);
		\draw [color=blue] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_coloured_open_noE.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -1) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.25) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.25) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_{\color{orange} \pi(X)}(\modelF_L) \  }$  \end{minipage}};
		\node [style=none] (292) at (-1.75, -1) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (304) at (-1.75, -1.75) {\small  $R$};
		\node [style=none] (313) at (11, 1) {\color{blue}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.25) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.25) {};
		\node [style=none] (319) at (9.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{blue}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{blue}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{blue}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{blue} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{blue}  \small $X$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=blue, fill=white] (403) at (8, 2) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{blue}  $\dots$};
		\node [style=none] (409) at (-5.5, -1.75) {\small \color{orange} $\pi({X})$};
		\node [style=none] (410) at (6.25, -1.75) {\small \color{orange} $\pi({X})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=blue] (394.center) to (393.center);
		\draw [color=blue] (396.center) to (395.center);
		\draw [color=blue] (398.center) to (397.center);
		\draw [color=blue] (400.center) to (399.center);
		\draw [color=blue] (402.center) to (401.center);
		\draw [color=blue] (405.center) to (404.center);
		\draw [color=blue] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_coloured_open_noE_setS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -1) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.25) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.25) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_{\color{orange} \pi(S)}(\modelF_L) \  }$  \end{minipage}};
		\node [style=none] (292) at (-1.75, -1) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (304) at (-1.75, -1.75) {\small  $R$};
		\node [style=none] (313) at (11, 1) {\color{blue}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.25) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.25) {};
		\node [style=none] (319) at (9.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{blue}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{S}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{blue}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{blue}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{blue} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{blue}  \small $S$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=blue, fill=white] (403) at (8, 2) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_S(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{blue}  $\dots$};
		\node [style=none] (409) at (-5.5, -1.75) {\small \color{orange} $\pi({S})$};
		\node [style=none] (410) at (6.25, -1.75) {\small \color{orange} $\pi({S})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=blue] (394.center) to (393.center);
		\draw [color=blue] (396.center) to (395.center);
		\draw [color=blue] (398.center) to (397.center);
		\draw [color=blue] (400.center) to (399.center);
		\draw [color=blue] (402.center) to (401.center);
		\draw [color=blue] (405.center) to (404.center);
		\draw [color=blue] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_v2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (0, -0.5) {\begin{minipage}{3.0cm} \centering \small \vspace*{0.05cm} $\text{ext}_{?}\big(\text{open}_{\pi(S)}(\modelF_L)\big)$  \end{minipage}};
		\node [style=none] (117) at (-1.5, -1.75) {$\dots$};
		\node [style=none] (124) at (-2.25, -0.75) {};
		\node [style=none] (125) at (-2.25, -2.5) {};
		\node [style=none] (126) at (-0.75, -0.75) {};
		\node [style=none] (127) at (-0.75, -2.5) {};
		\node [style=none] (128) at (1.5, -1.75) {$\dots$};
		\node [style=none] (129) at (0.75, -0.75) {};
		\node [style=none] (130) at (0.75, -2.5) {};
		\node [style=none] (131) at (2.25, -0.75) {};
		\node [style=none] (132) at (2.25, -2.5) {};
		\node [style=none] (133) at (-1.5, -3) {$s$};
		\node [style=none] (134) at (-2.75, -2.5) {};
		\node [style=none] (135) at (-0.25, -2.5) {};
		\node [style=none] (136) at (-2.75, -2.5) {};
		\node [style=none] (137) at (-1.5, -3.75) {};
		\node [style=none] (138) at (-0.25, -2.5) {};
		\node [style=none] (139) at (-1.5, -3.75) {};
		\node [style=none] (149) at (1.5, -3) {$p$};
		\node [style=none] (150) at (0.25, -2.5) {};
		\node [style=none] (151) at (2.75, -2.5) {};
		\node [style=none] (152) at (0.25, -2.5) {};
		\node [style=none] (153) at (1.5, -3.75) {};
		\node [style=none] (154) at (2.75, -2.5) {};
		\node [style=none] (155) at (1.5, -3.75) {};
		\node [style=none] (156) at (2.75, -1.75) {\small  $I$};
		\node [style=none] (157) at (-3.25, -1.75) {\small $\pi(S)$};
		\node [style=large map] (158) at (12, 0.5) {\begin{minipage}{4.5cm} \centering \small \vspace*{0.05cm} $\text{open}_S(\modelF_H)$  \end{minipage}};
		\node [style=none] (160) at (8.5, 0.25) {};
		\node [style=none] (161) at (8.5, -1.25) {};
		\node [style=none] (162) at (12, 0.25) {};
		\node [style=none] (163) at (12, -1.25) {};
		\node [style=none] (165) at (14.25, 0.25) {};
		\node [style=none] (166) at (14.25, -1.25) {};
		\node [style=none] (167) at (15.75, 0.25) {};
		\node [style=none] (168) at (15.75, -1.25) {};
		\node [style=none] (176) at (15, -3.5) {$p$};
		\node [style=none] (177) at (13.75, -3) {};
		\node [style=none] (178) at (16.25, -3) {};
		\node [style=none] (179) at (13.75, -3) {};
		\node [style=none] (180) at (15, -4.25) {};
		\node [style=none] (181) at (16.25, -3) {};
		\node [style=none] (182) at (15, -4.25) {};
		\node [style=none] (183) at (16.25, -0.5) {$U$};
		\node [style=none] (185) at (4.75, -1) {$=$};
		\node [style=none] (188) at (14.25, -1.75) {};
		\node [style=none] (189) at (14.25, -3) {};
		\node [style=none] (190) at (15.75, -1.75) {};
		\node [style=none] (191) at (15.75, -3) {};
		\node [style=none] (192) at (16.25, -2.5) {\small  $I$};
		\node [style=map] (193) at (15, -1.5) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (12, 1.5) {$\dots$};
		\node [style=none] (195) at (10.25, 2) {};
		\node [style=none] (196) at (10.25, 0.75) {};
		\node [style=none] (197) at (13.75, 2) {};
		\node [style=none] (198) at (13.75, 0.75) {};
		\node [style=none] (199) at (10.25, 2.5) {\small $X_1$};
		\node [style=none] (201) at (7.5, -3) {};
		\node [style=none] (202) at (9.5, -3) {};
		\node [style=none] (203) at (7.5, -3) {};
		\node [style=none] (204) at (8.5, -4) {};
		\node [style=none] (205) at (9.5, -3) {};
		\node [style=none] (206) at (8.5, -4) {};
		\node [style=none] (207) at (11, -3) {};
		\node [style=none] (208) at (13, -3) {};
		\node [style=none] (209) at (11, -3) {};
		\node [style=none] (210) at (12, -4) {};
		\node [style=none] (211) at (13, -3) {};
		\node [style=none] (212) at (12, -4) {};
		\node [style=none] (213) at (8.5, -2.5) {\small $\dots$};
		\node [style=none] (215) at (10.25, -3) {\small $\dots$};
		\node [style=none] (217) at (8, -1.75) {};
		\node [style=none] (218) at (8, -3) {};
		\node [style=none] (219) at (9, -1.75) {};
		\node [style=none] (220) at (9, -3) {};
		\node [style=none] (221) at (12, -2.5) {\small $\dots$};
		\node [style=none] (222) at (11.5, -1.75) {};
		\node [style=none] (223) at (11.5, -3) {};
		\node [style=none] (224) at (12.5, -1.75) {};
		\node [style=none] (225) at (12.5, -3) {};
		\node [style=map] (226) at (8.5, -1.5) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=map] (227) at (12, -1.5) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (228) at (10.25, -0.5) {\small $\dots$};
		\node [style=none] (229) at (15, -0.5) {\small $\dots$};
		\node [style=none] (230) at (15, -2.5) {\small $\dots$};
		\node [style=none] (231) at (0, 0.5) {$\dots$};
		\node [style=none] (232) at (-1.75, 1.25) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (1.5, 1.25) {};
		\node [style=none] (235) at (1.5, -0.25) {};
		\node [style=none] (236) at (-5, 1.25) {};
		\node [style=none] (237) at (-3, -0.75) {};
		\node [style=none] (238) at (-3.75, 1.25) {};
		\node [style=none] (239) at (-3, -0.25) {};
		\node [style=map] (240) at (-3.75, 2.75) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (13.75, 2.5) {\small $X_n$};
		\node [style=none] (242) at (-1.25, 3.75) {$\dots$};
		\node [style=none] (243) at (-3.75, 4.25) {};
		\node [style=none] (244) at (-3.75, 3) {};
		\node [style=none] (245) at (1, 4.25) {};
		\node [style=none] (246) at (1, 3) {};
		\node [style=none] (247) at (-3.75, 4.75) {\small $X_1$};
		\node [style=none] (248) at (1, 4.75) {\small $X_n$};
		\node [style=map] (249) at (1, 2.75) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (161.center) to (160.center);
		\draw (163.center) to (162.center);
		\draw [in=-90, out=90, looseness=1.25] (166.center) to (165.center);
		\draw [in=-90, out=90, looseness=1.25] (168.center) to (167.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [in=-90, out=90, looseness=1.25] (196.center) to (195.center);
		\draw [in=-90, out=90, looseness=1.25] (198.center) to (197.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw (206.center) to (205.center);
		\draw (208.center) to (207.center);
		\draw (210.center) to (209.center);
		\draw (212.center) to (211.center);
		\draw (218.center) to (217.center);
		\draw (220.center) to (219.center);
		\draw (223.center) to (222.center);
		\draw (225.center) to (224.center);
		\draw [in=-90, out=90, looseness=1.25] (233.center) to (232.center);
		\draw [in=-90, out=90, looseness=1.25] (235.center) to (234.center);
		\draw [in=-90, out=-180, looseness=1.25] (237.center) to (236.center);
		\draw [in=-90, out=180, looseness=1.25] (239.center) to (238.center);
		\draw [in=-90, out=90, looseness=1.25] (244.center) to (243.center);
		\draw [in=-90, out=90, looseness=1.25] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_v3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (0, -0.5) {\begin{minipage}{3.0cm} \centering \small \vspace*{0.05cm} $\text{ext}_{?}\big(\text{open}_{\pi(X)}(\modelF_L)\big)$  \end{minipage}};
		\node [style=none] (117) at (-1.5, -1.75) {$\dots$};
		\node [style=none] (124) at (-2.25, -0.75) {};
		\node [style=none] (125) at (-2.25, -2.25) {};
		\node [style=none] (126) at (-0.75, -0.75) {};
		\node [style=none] (127) at (-0.75, -2.25) {};
		\node [style=none] (128) at (1.5, -1.75) {$\dots$};
		\node [style=none] (129) at (0.75, -0.75) {};
		\node [style=none] (130) at (0.75, -2.25) {};
		\node [style=none] (131) at (2.25, -0.75) {};
		\node [style=none] (132) at (2.25, -2.25) {};
		\node [style=none] (133) at (-1.5, -2.75) {\small $s$};
		\node [style=none] (134) at (-2.75, -2.25) {};
		\node [style=none] (135) at (-0.25, -2.25) {};
		\node [style=none] (136) at (-2.75, -2.25) {};
		\node [style=none] (137) at (-1.5, -3.5) {};
		\node [style=none] (138) at (-0.25, -2.25) {};
		\node [style=none] (139) at (-1.5, -3.5) {};
		\node [style=none] (149) at (1.5, -2.75) {\small  $p$};
		\node [style=none] (150) at (0.25, -2.25) {};
		\node [style=none] (151) at (2.75, -2.25) {};
		\node [style=none] (152) at (0.25, -2.25) {};
		\node [style=none] (153) at (1.5, -3.5) {};
		\node [style=none] (154) at (2.75, -2.25) {};
		\node [style=none] (155) at (1.5, -3.5) {};
		\node [style=none] (156) at (2.75, -1.75) {\small  $I$};
		\node [style=none] (157) at (-3.25, -1.75) {\small $\pi(X)$};
		\node [style=large map] (158) at (12, 2) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\text{open}_X(\modelF_H)$  \end{minipage}};
		\node [style=none] (162) at (10.25, 1.75) {};
		\node [style=none] (163) at (10.25, 0.25) {};
		\node [style=none] (165) at (13, 1.75) {};
		\node [style=none] (166) at (13, 0.25) {};
		\node [style=none] (167) at (14.5, 1.75) {};
		\node [style=none] (168) at (14.5, 0.25) {};
		\node [style=none] (176) at (13.75, -2) {\small $p$};
		\node [style=none] (177) at (12.5, -1.5) {};
		\node [style=none] (178) at (15, -1.5) {};
		\node [style=none] (179) at (12.5, -1.5) {};
		\node [style=none] (180) at (13.75, -2.75) {};
		\node [style=none] (181) at (15, -1.5) {};
		\node [style=none] (182) at (13.75, -2.75) {};
		\node [style=none] (183) at (15, 1) {\small  $U$};
		\node [style=none] (185) at (5.5, 1) {$=$};
		\node [style=none] (188) at (13, -0.25) {};
		\node [style=none] (189) at (13, -1.5) {};
		\node [style=none] (190) at (14.5, -0.25) {};
		\node [style=none] (191) at (14.5, -1.5) {};
		\node [style=none] (192) at (15, -1) {\small  $I$};
		\node [style=map] (193) at (13.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (12, 3) {$\dots$};
		\node [style=none] (195) at (10.25, 3.5) {};
		\node [style=none] (196) at (10.25, 2.25) {};
		\node [style=none] (197) at (13.75, 3.5) {};
		\node [style=none] (198) at (13.75, 2.25) {};
		\node [style=none] (199) at (10.25, 4) {\small $X_1$};
		\node [style=map] (227) at (10.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X}$  \end{minipage}};
		\node [style=none] (229) at (13.75, 1) {\small $\dots$};
		\node [style=none] (230) at (13.75, -1) {\small $\dots$};
		\node [style=none] (231) at (0, 0.75) {$\dots$};
		\node [style=none] (232) at (-2, 1.25) {};
		\node [style=none] (233) at (-2, -0.25) {};
		\node [style=none] (234) at (1.75, 1.25) {};
		\node [style=none] (235) at (1.75, -0.25) {};
		\node [style=none] (236) at (-5, 1.25) {};
		\node [style=none] (237) at (-3, -0.75) {};
		\node [style=none] (238) at (-3, 1.25) {};
		\node [style=none] (239) at (-3, -0.25) {};
		\node [style=map] (240) at (-3.25, 3.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (13.75, 4) {\small $X_n$};
		\node [style=none] (243) at (-3.25, 4.5) {};
		\node [style=none] (244) at (-3.25, 3.5) {};
		\node [style=none] (245) at (0.5, 4.5) {};
		\node [style=none] (246) at (0.5, 3.5) {};
		\node [style=none] (247) at (-3.25, 5) {\small $X_1$};
		\node [style=none] (248) at (0.5, 5) {\small $X_n$};
		\node [style=map] (249) at (0.5, 3.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (0.5, 2.25) {\small $\dots$};
		\node [style=none] (256) at (-0.25, 3) {};
		\node [style=none] (257) at (-0.25, 2) {};
		\node [style=none] (258) at (1.25, 3) {};
		\node [style=none] (259) at (1.25, 2) {};
		\node [style=none] (260) at (-4, 0.75) {$\dots$};
		\node [style=none] (261) at (9.75, 1) {\small $X$};
		\node [style=none] (262) at (10.25, -2) {\small $s$};
		\node [style=none] (263) at (9, -1.5) {};
		\node [style=none] (264) at (11.5, -1.5) {};
		\node [style=none] (265) at (9, -1.5) {};
		\node [style=none] (266) at (10.25, -2.75) {};
		\node [style=none] (267) at (11.5, -1.5) {};
		\node [style=none] (268) at (10.25, -2.75) {};
		\node [style=none] (269) at (9.5, -0.25) {};
		\node [style=none] (270) at (9.5, -1.5) {};
		\node [style=none] (271) at (11, -0.25) {};
		\node [style=none] (272) at (11, -1.5) {};
		\node [style=none] (275) at (10.25, -1) {\small $\dots$};
		\node [style=none] (276) at (8.5, -1) {\small $\pi(X)$};
		\node [style=none] (277) at (-1.25, 3.25) {\small $\dots$};
		\node [style=none] (279) at (-3.25, 2.25) {\small $\dots$};
		\node [style=none] (280) at (-4, 3) {};
		\node [style=none] (281) at (-4, 2) {};
		\node [style=none] (282) at (-2.5, 3) {};
		\node [style=none] (283) at (-2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (163.center) to (162.center);
		\draw [in=-90, out=90, looseness=1.25] (166.center) to (165.center);
		\draw [in=-90, out=90, looseness=1.25] (168.center) to (167.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [in=-90, out=90, looseness=1.25] (196.center) to (195.center);
		\draw [in=-90, out=90, looseness=1.25] (198.center) to (197.center);
		\draw [in=-90, out=90, looseness=1.25] (233.center) to (232.center);
		\draw [in=-90, out=90, looseness=1.25] (235.center) to (234.center);
		\draw [in=-90, out=-180, looseness=1.25] (237.center) to (236.center);
		\draw [in=-90, out=180, looseness=1.25] (239.center) to (238.center);
		\draw [in=-90, out=90, looseness=1.25] (244.center) to (243.center);
		\draw [in=-90, out=90, looseness=1.25] (246.center) to (245.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (264.center) to (263.center);
		\draw (266.center) to (265.center);
		\draw (268.center) to (267.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_v4.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.0cm} \centering \small \vspace*{0.05cm} $\text{ext}_{?}\big(\text{open}_{\pi(X)}(\modelF_L)\big)$  \end{minipage}};
		\node [style=none] (117) at (-2, -1.75) {$\dots$};
		\node [style=none] (124) at (-2.75, -0.75) {};
		\node [style=none] (125) at (-2.75, -2.25) {};
		\node [style=none] (126) at (-1.25, -0.75) {};
		\node [style=none] (127) at (-1.25, -2.25) {};
		\node [style=none] (128) at (1, -1.75) {$\dots$};
		\node [style=none] (129) at (0.25, -0.75) {};
		\node [style=none] (130) at (0.25, -2.25) {};
		\node [style=none] (131) at (1.75, -0.75) {};
		\node [style=none] (132) at (1.75, -2.25) {};
		\node [style=none] (133) at (-2, -2.75) {\small $s$};
		\node [style=none] (134) at (-3.25, -2.25) {};
		\node [style=none] (135) at (-0.75, -2.25) {};
		\node [style=none] (136) at (-3.25, -2.25) {};
		\node [style=none] (137) at (-2, -3.5) {};
		\node [style=none] (138) at (-0.75, -2.25) {};
		\node [style=none] (139) at (-2, -3.5) {};
		\node [style=none] (149) at (1, -2.75) {\small  $p$};
		\node [style=none] (150) at (-0.25, -2.25) {};
		\node [style=none] (151) at (2.25, -2.25) {};
		\node [style=none] (152) at (-0.25, -2.25) {};
		\node [style=none] (153) at (1, -3.5) {};
		\node [style=none] (154) at (2.25, -2.25) {};
		\node [style=none] (155) at (1, -3.5) {};
		\node [style=none] (156) at (2.25, -1.75) {\small  $I$};
		\node [style=none] (157) at (-3.75, -1.75) {\tiny $\pi(X)$};
		\node [style=large map] (158) at (12, 1.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\text{open}_X(\modelF_H)$  \end{minipage}};
		\node [style=none] (162) at (10.25, 1) {};
		\node [style=none] (163) at (10.25, -0.5) {};
		\node [style=none] (165) at (13, 1) {};
		\node [style=none] (166) at (13, -0.5) {};
		\node [style=none] (167) at (14.5, 1) {};
		\node [style=none] (168) at (14.5, -0.5) {};
		\node [style=none] (176) at (13.75, -2.75) {\small $p$};
		\node [style=none] (177) at (12.5, -2.25) {};
		\node [style=none] (178) at (15, -2.25) {};
		\node [style=none] (179) at (12.5, -2.25) {};
		\node [style=none] (180) at (13.75, -3.5) {};
		\node [style=none] (181) at (15, -2.25) {};
		\node [style=none] (182) at (13.75, -3.5) {};
		\node [style=none] (183) at (15, 0.25) {\small  $U$};
		\node [style=none] (185) at (5.75, 0) {$=$};
		\node [style=none] (188) at (13, -1) {};
		\node [style=none] (189) at (13, -2.25) {};
		\node [style=none] (190) at (14.5, -1) {};
		\node [style=none] (191) at (14.5, -2.25) {};
		\node [style=none] (192) at (15, -1.75) {\small  $I$};
		\node [style=map] (193) at (13.75, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (12, 2.25) {$\dots$};
		\node [style=none] (195) at (10.25, 2.75) {};
		\node [style=none] (196) at (10.25, 1.5) {};
		\node [style=none] (197) at (13.75, 2.75) {};
		\node [style=none] (198) at (13.75, 1.5) {};
		\node [style=none] (199) at (10.25, 3.25) {\small $X_1$};
		\node [style=map] (227) at (10.25, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X}$  \end{minipage}};
		\node [style=none] (229) at (13.75, 0.25) {\small $\dots$};
		\node [style=none] (230) at (13.75, -1.75) {\small $\dots$};
		\node [style=map] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (13.75, 3.25) {\small $X_n$};
		\node [style=none] (243) at (-2.5, 2.75) {};
		\node [style=none] (244) at (-2.5, 1.75) {};
		\node [style=none] (245) at (1.25, 2.75) {};
		\node [style=none] (246) at (1.25, 1.75) {};
		\node [style=none] (247) at (-2.5, 3.25) {\small $X_1$};
		\node [style=none] (248) at (1.25, 3.25) {\small $X_n$};
		\node [style=map] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (9.75, 0.25) {\small $X$};
		\node [style=none] (262) at (10.25, -2.75) {\small $s$};
		\node [style=none] (263) at (9, -2.25) {};
		\node [style=none] (264) at (11.5, -2.25) {};
		\node [style=none] (265) at (9, -2.25) {};
		\node [style=none] (266) at (10.25, -3.5) {};
		\node [style=none] (267) at (11.5, -2.25) {};
		\node [style=none] (268) at (10.25, -3.5) {};
		\node [style=none] (269) at (9.5, -1) {};
		\node [style=none] (270) at (9.5, -2.25) {};
		\node [style=none] (271) at (11, -1) {};
		\node [style=none] (272) at (11, -2.25) {};
		\node [style=none] (275) at (10.25, -1.75) {\small $\dots$};
		\node [style=none] (276) at (8.5, -1.75) {\tiny $\pi(X)$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny $\pi(X_1)$};
		\node [style=none] (285) at (3, 0.5) {\tiny $\pi(X_n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (163.center) to (162.center);
		\draw [in=-90, out=90, looseness=1.25] (166.center) to (165.center);
		\draw [in=-90, out=90, looseness=1.25] (168.center) to (167.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [in=-90, out=90, looseness=1.25] (196.center) to (195.center);
		\draw [in=-90, out=90, looseness=1.25] (198.center) to (197.center);
		\draw [in=-90, out=90, looseness=1.25] (244.center) to (243.center);
		\draw [in=-90, out=90, looseness=1.25] (246.center) to (245.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (264.center) to (263.center);
		\draw (266.center) to (265.center);
		\draw (268.center) to (267.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_v5.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{E}\big(\text{open}_{\pi(X)}(\modelF_L)\big) \  }$  \end{minipage}};
		\node [style=none] (117) at (-2.25, -1.75) {$\dots$};
		\node [style=none] (124) at (-3, -0.75) {};
		\node [style=none] (125) at (-3, -2.25) {};
		\node [style=none] (126) at (-1.5, -0.75) {};
		\node [style=none] (127) at (-1.5, -2.25) {};
		\node [style=none] (128) at (1.25, -1.75) {$\dots$};
		\node [style=none] (129) at (0.5, -0.75) {};
		\node [style=none] (130) at (0.5, -2.25) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (2, -2.25) {};
		\node [style=none] (133) at (-2.25, -2.75) {\small $s$};
		\node [style=none] (134) at (-3.5, -2.25) {};
		\node [style=none] (135) at (-1, -2.25) {};
		\node [style=none] (136) at (-3.5, -2.25) {};
		\node [style=none] (137) at (-2.25, -3.5) {};
		\node [style=none] (138) at (-1, -2.25) {};
		\node [style=none] (139) at (-2.25, -3.5) {};
		\node [style=none] (149) at (1.25, -2.75) {\small  $r$};
		\node [style=none] (150) at (0, -2.25) {};
		\node [style=none] (151) at (2.5, -2.25) {};
		\node [style=none] (152) at (0, -2.25) {};
		\node [style=none] (153) at (1.25, -3.5) {};
		\node [style=none] (154) at (2.5, -2.25) {};
		\node [style=none] (155) at (1.25, -3.5) {};
		\node [style=none] (156) at (2.5, -1.75) {\small  $R$};
		\node [style=none] (157) at (-4, -1.75) {\tiny $\pi(X)$};
		\node [style=large map] (158) at (12, 1.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (162) at (10.25, 1) {};
		\node [style=none] (163) at (10.25, -0.5) {};
		\node [style=none] (165) at (13, 1) {};
		\node [style=none] (166) at (13, -0.5) {};
		\node [style=none] (167) at (14.5, 1) {};
		\node [style=none] (168) at (14.5, -0.5) {};
		\node [style=none] (176) at (13.75, -2.75) {\small $r$};
		\node [style=none] (177) at (12.5, -2.25) {};
		\node [style=none] (178) at (15, -2.25) {};
		\node [style=none] (179) at (12.5, -2.25) {};
		\node [style=none] (180) at (13.75, -3.5) {};
		\node [style=none] (181) at (15, -2.25) {};
		\node [style=none] (182) at (13.75, -3.5) {};
		\node [style=none] (183) at (15, 0.25) {\small  $U$};
		\node [style=none] (185) at (5.75, 0) {$=$};
		\node [style=none] (188) at (13, -1) {};
		\node [style=none] (189) at (13, -2.25) {};
		\node [style=none] (190) at (14.5, -1) {};
		\node [style=none] (191) at (14.5, -2.25) {};
		\node [style=none] (192) at (15, -1.75) {\small  $R$};
		\node [style=map] (193) at (13.75, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (12, 2.25) {$\dots$};
		\node [style=none] (195) at (10.25, 2.75) {};
		\node [style=none] (196) at (10.25, 1.5) {};
		\node [style=none] (197) at (13.75, 2.75) {};
		\node [style=none] (198) at (13.75, 1.5) {};
		\node [style=none] (199) at (10.25, 3.25) {\small $X_1$};
		\node [style=map] (227) at (10.25, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X}$  \end{minipage}};
		\node [style=none] (229) at (13.75, 0.25) {\small $\dots$};
		\node [style=none] (230) at (13.75, -1.75) {\small $\dots$};
		\node [style=map] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (13.75, 3.25) {\small $X_n$};
		\node [style=none] (243) at (-2.5, 2.75) {};
		\node [style=none] (244) at (-2.5, 1.75) {};
		\node [style=none] (245) at (1.25, 2.75) {};
		\node [style=none] (246) at (1.25, 1.75) {};
		\node [style=none] (247) at (-2.5, 3.25) {\small $X_1$};
		\node [style=none] (248) at (1.25, 3.25) {\small $X_n$};
		\node [style=map] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (9.75, 0.25) {\small $X$};
		\node [style=none] (262) at (10.25, -2.75) {\small $s$};
		\node [style=none] (263) at (9, -2.25) {};
		\node [style=none] (264) at (11.5, -2.25) {};
		\node [style=none] (265) at (9, -2.25) {};
		\node [style=none] (266) at (10.25, -3.5) {};
		\node [style=none] (267) at (11.5, -2.25) {};
		\node [style=none] (268) at (10.25, -3.5) {};
		\node [style=none] (269) at (9.5, -1) {};
		\node [style=none] (270) at (9.5, -2.25) {};
		\node [style=none] (271) at (11, -1) {};
		\node [style=none] (272) at (11, -2.25) {};
		\node [style=none] (275) at (10.25, -1.75) {\small $\dots$};
		\node [style=none] (276) at (8.5, -1.75) {\tiny $\pi(X)$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny $\pi(X_1)$};
		\node [style=none] (285) at (3, 0.5) {\tiny $\pi(X_n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (163.center) to (162.center);
		\draw [in=-90, out=90, looseness=1.25] (166.center) to (165.center);
		\draw [in=-90, out=90, looseness=1.25] (168.center) to (167.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [in=-90, out=90, looseness=1.25] (196.center) to (195.center);
		\draw [in=-90, out=90, looseness=1.25] (198.center) to (197.center);
		\draw [in=-90, out=90, looseness=1.25] (244.center) to (243.center);
		\draw [in=-90, out=90, looseness=1.25] (246.center) to (245.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (264.center) to (263.center);
		\draw (266.center) to (265.center);
		\draw (268.center) to (267.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (2.75, 0) {$=$};
		\node [style=map] (7) at (0, -0.5) {$f$};
		\node [style=whitedot] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (5.5, -1.5) {};
		\node [style=none] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (6.5, 1.75) {};
		\node [style=map] (14) at (4.5, 0.75) {$f$};
		\node [style=map] (15) at (6.5, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (2.center) to (0);
		\draw [bend right=45] (0) to (3.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (9.center) to (8);
		\draw [bend right=45] (10.center) to (8);
		\draw [bend right=45] (8) to (11.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-3-levels-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (6, 0) {$\mapsto$};
		\node [style=none] (80) at (-6, 0) {$\mapsfrom$};
		\node [style=medium map] (82) at (-11.5, 0) {$\syn{likes}$};
		\node [style=map] (83) at (-14, 0) {$\syn{Alice}$};
		\node [style=map] (84) at (-9, 0) {$\syn{Bob}$};
		\node [style=none] (85) at (-11.5, 2.25) {};
		\node [style=none] (86) at (-11, 0.5) {};
		\node [style=none] (87) at (-12, 0.5) {};
		\node [style=none] (88) at (-14, 0.5) {};
		\node [style=none] (89) at (-9, 0.5) {};
		\node [style=label] (90) at (-11.5, 2.75) {$\syn{S}$};
		\node [style=label] (91) at (-8.5, 1) {$\syn{N}$};
		\node [style=label] (92) at (-14.5, 1) {$\syn{N}$};
		\node [style=mapdiagc] (93) at (0, 0) {likes};
		\node [style=mapdiagc] (94) at (-2.5, 0) {Alice};
		\node [style=mapdiagc] (95) at (2.5, 0) {Bob};
		\node [style=none] (96) at (0, 2.25) {};
		\node [style=none] (97) at (0.5, 0.5) {};
		\node [style=none] (98) at (-0.5, 0.5) {};
		\node [style=none] (99) at (-2.5, 0.5) {};
		\node [style=none] (100) at (2.5, 0.5) {};
		\node [style=label] (101) at (0, 2.75) {$S$};
		\node [style=label] (102) at (3, 1) {$N$};
		\node [style=label] (103) at (-3, 1) {$N$};
		\node [style=medium map] (104) at (11, 0) {likes};
		\node [style=map] (105) at (8.5, 0) {Alice};
		\node [style=map] (106) at (13.5, 0) {Bob};
		\node [style=none] (107) at (11, 2.25) {};
		\node [style=none] (108) at (11.5, 0.5) {};
		\node [style=none] (109) at (10.5, 0.5) {};
		\node [style=none] (110) at (8.5, 0.5) {};
		\node [style=none] (111) at (13.5, 0.5) {};
		\node [style=label] (112) at (11, 2.75) {$S$};
		\node [style=label] (113) at (14, 1) {$N$};
		\node [style=label] (114) at (8, 1) {$N$};
		\node [style=none] (116) at (0, 5) {$\Diag(\catC)$};
		\node [style=none] (117) at (3, 5) {};
		\node [style=none] (118) at (8.75, 5) {};
		\node [style=none] (119) at (-3, 5) {};
		\node [style=none] (120) at (-8.75, 5) {};
		\node [style=none] (121) at (11, 5) {$\catC$};
		\node [style=none] (122) at (6, 5.75) {$\morfrom{-}$};
		\node [style=none] (123) at (-6, 5.75) {$U$};
		\node [style=none] (124) at (-11.5, 5) {$\Diag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82) to (85.center);
		\draw [bend left=90, looseness=1.50] (88.center) to (87.center);
		\draw [bend left=270, looseness=1.50] (89.center) to (86.center);
		\draw [style=diagCwire] (93) to (96.center);
		\draw [style=diagCwire, bend left=90, looseness=1.50] (99.center) to (98.center);
		\draw [style=diagCwire, bend left=270, looseness=1.50] (100.center) to (97.center);
		\draw (104) to (107.center);
		\draw [bend left=90, looseness=1.50] (110.center) to (109.center);
		\draw [bend left=270, looseness=1.50] (111.center) to (108.center);
		\draw [style=dir] (117.center) to (118.center);
		\draw [style=dir] (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-3-levels-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-0.5, -1.5) {$\Diag_X(\catC)$};
		\node [style=none] (31) at (5, 0) {$\mapsto$};
		\node [style=none] (32) at (5, 1) {$\sem{-}$};
		\node [style=none] (78) at (10.5, -1.5) {$\catC$};
		\node [style=none] (80) at (-6, 0) {$\mapsfrom$};
		\node [style=none] (81) at (-6, 1) {$U$};
		\node [style=medium map] (82) at (-12, 0) {$\syn{likes}$};
		\node [style=map] (83) at (-14.5, 0) {$\syn{Alice}$};
		\node [style=map] (84) at (-9.5, 0) {$\syn{Bob}$};
		\node [style=none] (85) at (-12, 2.25) {};
		\node [style=none] (86) at (-11.5, 0.5) {};
		\node [style=none] (87) at (-12.5, 0.5) {};
		\node [style=none] (88) at (-14.5, 0.5) {};
		\node [style=none] (89) at (-9.5, 0.5) {};
		\node [style=label] (90) at (-12, 2.75) {$\syn{S}$};
		\node [style=label] (91) at (-9, 1) {$\syn{N}$};
		\node [style=label] (92) at (-15, 1) {$\syn{N}$};
		\node [style=mapdiagc] (93) at (-0.5, 0) {likes};
		\node [style=mapdiagc] (94) at (-3, 0) {Alice};
		\node [style=mapdiagc] (95) at (2, 0) {Bob};
		\node [style=none] (96) at (-0.5, 2.25) {};
		\node [style=none] (97) at (0, 0.5) {};
		\node [style=none] (98) at (-1, 0.5) {};
		\node [style=none] (99) at (-3, 0.5) {};
		\node [style=none] (100) at (2, 0.5) {};
		\node [style=label] (101) at (-0.5, 2.75) {$S$};
		\node [style=label] (102) at (2.75, 1) {$N$};
		\node [style=label] (103) at (-3.5, 1) {$N$};
		\node [style=medium map] (104) at (10.5, 0) {likes};
		\node [style=map] (105) at (8, 0) {Alice};
		\node [style=map] (106) at (13, 0) {Bob};
		\node [style=none] (107) at (10.5, 2.25) {};
		\node [style=none] (108) at (11, 0.5) {};
		\node [style=none] (109) at (10, 0.5) {};
		\node [style=none] (110) at (8, 0.5) {};
		\node [style=none] (111) at (13, 0.5) {};
		\node [style=label] (112) at (10.5, 2.75) {$S$};
		\node [style=label] (113) at (13.5, 1) {$N$};
		\node [style=label] (114) at (7.5, 1) {$N$};
		\node [style=none] (115) at (-12, -1.5) {$\Diag_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82) to (85.center);
		\draw [bend left=90, looseness=1.50] (88.center) to (87.center);
		\draw [bend left=270, looseness=1.50] (89.center) to (86.center);
		\draw [style=diagCwire] (93) to (96.center);
		\draw [style=diagCwire, bend left=90, looseness=1.50] (99.center) to (98.center);
		\draw [style=diagCwire, bend left=270, looseness=1.50] (100.center) to (97.center);
		\draw (104) to (107.center);
		\draw [bend left=90, looseness=1.50] (110.center) to (109.center);
		\draw [bend left=270, looseness=1.50] (111.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-3-levels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-3.25, -1.5) {$X_1$};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.75, -2.25) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-0.25, 2.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-0.25, 2) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (1.25, -2.5) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-1, -2.5) {};
		\node [style=label] (11) at (-1, -3) {$X_2$};
		\node [style=label] (12) at (1.25, -3) {$X_3$};
		\node [style=label] (13) at (-0.25, 4) {$X_5$};
		\node [style=none] (14) at (-0.25, 3.5) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=mapdiagc] (16) at (-2.75, -2.5) {$a$};
		\node [style=whitedot] (17) at (1.25, -1.25) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=whitedot] (21) at (-1, -1.25) {};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=mapdiagc] (24) at (-2.25, 0) {$ \ \  \ \ b \ \ \ \  $};
		\node [style=mapdiagc] (26) at (-0.25, 2.25) {$ \quad c \quad $};
		\node [style=none] (27) at (0.5, 2) {};
		\node [style=label] (28) at (2, 0) {$X_3$};
		\node [style=label] (29) at (-2.5, 1.5) {$X_4$};
		\node [style=none] (30) at (-0.75, -4.25) {$\Diag_X(\catC)$};
		\node [style=none] (31) at (4.75, 0) {$\mapsto$};
		\node [style=none] (32) at (4.75, 1) {$\sem{-}$};
		\node [style=label] (33) at (6.75, -1.5) {$X_1$};
		\node [style=none] (34) at (7.75, 0.5) {};
		\node [style=none] (35) at (7.25, -2.25) {};
		\node [style=none] (36) at (7.25, -0.5) {};
		\node [style=none] (37) at (9.75, 2.75) {};
		\node [style=none] (38) at (9.75, -0.5) {};
		\node [style=none] (39) at (9.75, 1.75) {};
		\node [style=none] (40) at (11.25, -1.25) {};
		\node [style=none] (41) at (11.25, -2.5) {};
		\node [style=none] (42) at (9, -1.25) {};
		\node [style=none] (43) at (9, -2.5) {};
		\node [style=label] (44) at (9, -3) {$X_2$};
		\node [style=label] (45) at (11.25, -3) {$X_3$};
		\node [style=label] (46) at (9.75, 4) {$X_5$};
		\node [style=none] (47) at (9.75, 3.5) {};
		\node [style=none] (48) at (8.75, 1.75) {};
		\node [style=map] (49) at (7.25, -2.5) {$a$};
		\node [style=whitedot] (50) at (11.25, -1.25) {};
		\node [style=none] (51) at (10.5, -0.5) {};
		\node [style=none] (52) at (12, -0.5) {};
		\node [style=none] (53) at (9, -1.25) {};
		\node [style=whitedot] (54) at (9, -1.25) {};
		\node [style=none] (55) at (8.25, -0.5) {};
		\node [style=none] (56) at (9.75, -0.5) {};
		\node [style=medium map] (57) at (7.75, 0) {$b$};
		\node [style=none] (58) at (8.75, 1.75) {};
		\node [style=medium map] (59) at (9.75, 2.25) {$c$};
		\node [style=none] (60) at (10.5, 1.75) {};
		\node [style=label] (61) at (12, 0) {$X_3$};
		\node [style=label] (62) at (7.5, 1.5) {$X_4$};
		\node [style=none] (78) at (9, -4.25) {$\catC$};
		\node [style=none] (80) at (-5.75, 0) {$\mapsfrom$};
		\node [style=none] (81) at (-5.75, 1) {$U$};
		\node [style=label] (82) at (-13.75, -1.5) {$\syn{X_1}$};
		\node [style=none] (83) at (-12.75, 0.5) {};
		\node [style=none] (84) at (-13.25, -2.25) {};
		\node [style=none] (85) at (-13.25, -0.5) {};
		\node [style=none] (86) at (-10.75, 2.75) {};
		\node [style=none] (87) at (-10.75, -0.5) {};
		\node [style=none] (88) at (-10.75, 1.75) {};
		\node [style=none] (89) at (-9.25, -1.25) {};
		\node [style=none] (90) at (-9.25, -2.5) {};
		\node [style=none] (91) at (-11.5, -1.25) {};
		\node [style=none] (92) at (-11.5, -2.5) {};
		\node [style=label] (93) at (-11.5, -3) {$\syn{X_2}$};
		\node [style=label] (94) at (-9.25, -3) {$\syn{X_3}$};
		\node [style=label] (95) at (-10.75, 4) {$\syn{X_5}$};
		\node [style=none] (96) at (-10.75, 3.5) {};
		\node [style=none] (97) at (-11.75, 1.75) {};
		\node [style=map] (98) at (-13.25, -2.5) {$\syn{a}$};
		\node [style=whitedot] (99) at (-9.25, -1.25) {};
		\node [style=none] (100) at (-10, -0.5) {};
		\node [style=none] (101) at (-8.5, -0.5) {};
		\node [style=none] (102) at (-11.5, -1.25) {};
		\node [style=whitedot] (103) at (-11.5, -1.25) {};
		\node [style=none] (104) at (-12.25, -0.5) {};
		\node [style=none] (105) at (-10.75, -0.5) {};
		\node [style=medium map] (106) at (-12.75, 0) {$\syn{b}$};
		\node [style=none] (107) at (-11.75, 1.75) {};
		\node [style=medium map] (108) at (-10.75, 2.25) {$\syn{c}$};
		\node [style=none] (109) at (-10, 1.75) {};
		\node [style=label] (110) at (-8.5, 0) {$\syn{X_3}$};
		\node [style=label] (111) at (-13, 1.5) {$\syn{X_4}$};
		\node [style=none] (112) at (-11.5, -4.25) {$\Diag_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diagCwire] (10.center) to (9.center);
		\draw [style=diagCwire] (8.center) to (7.center);
		\draw [style=diagCwire] (2.center) to (3.center);
		\draw [style=diagCwire] (5.center) to (6.center);
		\draw [style=diagCwire, in=-90, out=90, looseness=0.75] (4.center) to (14.center);
		\draw [style=diagCwire, in=-90, out=90] (1.center) to (15.center);
		\draw [style=diagCwire, bend right=45] (18.center) to (17);
		\draw [style=diagCwire, bend right=45] (17) to (19.center);
		\draw [style=diagCwire, bend right=45] (22.center) to (21);
		\draw [style=diagCwire, bend right=45] (21) to (23.center);
		\draw [style=diagCwire] (27.center) to (18.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (40.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw [in=-90, out=90, looseness=0.75] (37.center) to (47.center);
		\draw [in=-90, out=90] (34.center) to (48.center);
		\draw [bend right=45] (51.center) to (50);
		\draw [bend right=45] (50) to (52.center);
		\draw [bend right=45] (55.center) to (54);
		\draw [bend right=45] (54) to (56.center);
		\draw (60.center) to (51.center);
		\draw (92.center) to (91.center);
		\draw (90.center) to (89.center);
		\draw (84.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw [in=-90, out=90, looseness=0.75] (86.center) to (96.center);
		\draw [in=-90, out=90] (83.center) to (97.center);
		\draw [bend right=45] (100.center) to (99);
		\draw [bend right=45] (99) to (101.center);
		\draw [bend right=45] (104.center) to (103);
		\draw [bend right=45] (103) to (105.center);
		\draw (109.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-exs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=label] (2) at (0, 1.5) {$\syn{A}$};
		\node [style=label] (3) at (0, -1.5) {$\syn{A}$};
		\node [style=none] (4) at (1.5, 0) {$,$};
		\node [style=medium map] (5) at (8, 0) {$b$};
		\node [style=none] (6) at (7.25, -0.5) {};
		\node [style=none] (7) at (8.75, -0.5) {};
		\node [style=none] (8) at (8, 0.5) {};
		\node [style=none] (9) at (8, 1.25) {};
		\node [style=label] (10) at (8, 1.75) {$\syn{E}$};
		\node [style=none] (11) at (7.25, -1.25) {};
		\node [style=none] (12) at (8.75, -1.25) {};
		\node [style=label] (13) at (7.25, -1.75) {$\syn{D}$};
		\node [style=label] (14) at (8.75, -1.75) {$\syn{E}$};
		\node [style=none] (15) at (10.5, -0.25) {$,$};
		\node [style=whitedot] (16) at (3.5, 0) {};
		\node [style=none] (17) at (4.25, 0.75) {};
		\node [style=none] (18) at (2.75, 0.75) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=none] (20) at (2.75, 0.75) {};
		\node [style=label] (21) at (2.75, 1.25) {$\syn{B}$};
		\node [style=none] (22) at (3.5, -0.75) {};
		\node [style=label] (23) at (4.25, 1.25) {$\syn{B}$};
		\node [style=label] (24) at (3.5, -1.25) {$\syn{B}$};
		\node [style=none] (25) at (5.5, 0) {$,$};
		\node [style=medium map] (26) at (15.75, 3) {$\syn{b}$};
		\node [style=none] (27) at (15, 2.5) {};
		\node [style=none] (28) at (16.5, 2.5) {};
		\node [style=none] (29) at (15.75, 3.5) {};
		\node [style=none] (30) at (15.75, 4.25) {};
		\node [style=label] (31) at (15.75, 4.75) {$\syn{E}$};
		\node [style=none] (32) at (15, 1) {};
		\node [style=none] (33) at (16.5, 0.5) {};
		\node [style=map] (36) at (15, 1.5) {$\syn{c}$};
		\node [style=medium map] (37) at (15, 0) {$\syn{a}$};
		\node [style=none] (38) at (14.25, -0.5) {};
		\node [style=none] (39) at (15.75, -0.5) {};
		\node [style=none] (40) at (14.25, -1.25) {};
		\node [style=none] (41) at (15.75, -1.25) {};
		\node [style=label] (42) at (14.25, -1.75) {$\syn{A}$};
		\node [style=label] (43) at (15.75, -1.75) {$\syn{B}$};
		\node [style=none] (44) at (15, 1) {};
		\node [style=whitedot] (45) at (17.25, -0.5) {};
		\node [style=none] (46) at (18, 0.5) {};
		\node [style=none] (47) at (16.5, 0.5) {};
		\node [style=none] (48) at (17.25, -0.5) {};
		\node [style=none] (49) at (16.5, 0.5) {};
		\node [style=none] (51) at (17.25, -1.25) {};
		\node [style=label] (53) at (17.25, -1.75) {$\syn{C}$};
		\node [style=none] (54) at (12.5, 1.25) {};
		\node [style=none] (55) at (12.5, -1.25) {};
		\node [style=map] (56) at (12.5, 0) {$c$};
		\node [style=label] (57) at (12.5, 1.75) {$\syn{D}$};
		\node [style=label] (58) at (12.5, -1.75) {$\syn{D}$};
		\node [style=label] (59) at (18, 1) {$\syn{C}$};
		\node [style=none] (60) at (19.75, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (6.center);
		\draw [in=-90, out=0] (16) to (17.center);
		\draw [in=-90, out=180] (19.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (28.center);
		\draw (32.center) to (27.center);
		\draw (41.center) to (39.center);
		\draw (40.center) to (38.center);
		\draw (44.center) to (37);
		\draw [in=-90, out=0] (45) to (46.center);
		\draw [in=-90, out=180] (48.center) to (49.center);
		\draw (51.center) to (48.center);
		\draw (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-in-C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (57) at (14, -0.25) {$a$};
		\node [style=none] (58) at (13.25, -0.75) {};
		\node [style=none] (59) at (14.75, -0.75) {};
		\node [style=none] (60) at (13.25, -1.75) {};
		\node [style=none] (61) at (14.75, -1.75) {};
		\node [style=label] (62) at (13.25, -2.25) {$A$};
		\node [style=label] (63) at (14.75, -2.25) {$B$};
		\node [style=whitedot] (64) at (14, 1) {};
		\node [style=medium map] (65) at (15.75, 2.5) {$b$};
		\node [style=none] (66) at (15, 2) {};
		\node [style=none] (67) at (16.5, 2) {};
		\node [style=none] (68) at (16.5, -1.75) {};
		\node [style=label] (69) at (16.5, -2.25) {$C$};
		\node [style=none] (70) at (15.75, 3) {};
		\node [style=none] (71) at (15.75, 3.75) {};
		\node [style=label] (72) at (15.75, 4.25) {$E$};
		\node [style=none] (73) at (13, 2) {};
		\node [style=none] (74) at (13, 3.75) {};
		\node [style=label] (75) at (13, 4.25) {$D$};
		\node [style=map] (76) at (13, 2.5) {$c$};
		\node [style=none] (77) at (14, 1) {};
		\node [style=none] (78) at (13, 2) {};
		\node [style=label] (79) at (14, 1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw (57) to (64);
		\draw [in=-90, out=0] (64) to (66.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (70.center);
		\draw (74.center) to (73.center);
		\draw [in=-90, out=180] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-ints-expl-highlight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5, -0.25) {$g$};
		\node [style=medium map] (1) at (-6.25, 2) {$h$};
		\node [style=whitedot] (2) at (-6.25, -1.75) {};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (-5.5, -1) {};
		\node [style=none] (5) at (-6.25, -2.75) {};
		\node [style=none] (6) at (-4.5, -0.5) {};
		\node [style=none] (7) at (-4.5, -2.75) {};
		\node [style=none] (8) at (-5.5, 1.5) {};
		\node [style=none] (9) at (-5.5, 0.25) {};
		\node [style=none] (10) at (-7, 1.75) {};
		\node [style=none] (11) at (-6.25, 2.5) {};
		\node [style=none] (12) at (-6.25, 3.5) {};
		\node [style=label] (13) at (-6.25, 4) {$D$};
		\node [style=label] (14) at (-6.25, -3.25) {$A$};
		\node [style=label] (15) at (-4.5, -3.25) {$B$};
		\node [style=label] (16) at (-4.75, 1) {$G$};
		\node [style=none] (17) at (-5.5, -0.5) {};
		\node [style=none] (18) at (-6.5, 0.75) {};
		\node [style=none] (19) at (-6.5, -1) {};
		\node [style=none] (20) at (-3.5, -1) {};
		\node [style=none] (21) at (-3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw [in=-90, out=0] (2) to (4.center);
		\draw [in=-90, out=-180] (2) to (3.center);
		\draw (10.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw (7.center) to (6.center);
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw (17.center) to (4.center);
		\draw [style=dashline] (18.center) to (21.center);
		\draw [style=dashline] (18.center) to (19.center);
		\draw [style=dashline] (19.center) to (20.center);
		\draw [style=dashline] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-ints-expl-signal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-8, 0) {$f$};
		\node [style=none] (1) at (-9, -0.5) {};
		\node [style=none] (2) at (-8, -0.5) {};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-8.5, 0.5) {};
		\node [style=none] (5) at (-7.5, 0.5) {};
		\node [style=upground] (6) at (-7.5, 1.75) {};
		\node [style=none] (7) at (-8.5, 1.5) {};
		\node [style=none] (8) at (-9, -1.75) {};
		\node [style=none] (9) at (-8, -1.75) {};
		\node [style=none] (10) at (-7, -1.75) {};
		\node [style=label] (11) at (-9, -2.25) {$A$};
		\node [style=label] (12) at (-8, -2.25) {$B$};
		\node [style=label] (13) at (-7, -2.25) {$C$};
		\node [style=label] (14) at (-8.5, 2) {$D$};
		\node [style=label] (15) at (-6.75, 1.25) {$E$};
		\node [style=none] (16) at (-5.5, 0) {$=$};
		\node [style=medium map] (18) at (-1.75, -0.75) {$g$};
		\node [style=medium map] (20) at (-3.25, 2.25) {$h$};
		\node [style=large map] (21) at (0.5, 2.25) {$k$};
		\node [style=whitedot] (22) at (-3.25, -1.75) {};
		\node [style=none] (23) at (-4, -1) {};
		\node [style=none] (24) at (-2.5, -1) {};
		\node [style=none] (25) at (-3.25, -2.75) {};
		\node [style=whitedot] (26) at (-0.25, -1.75) {};
		\node [style=none] (27) at (-1, -1) {};
		\node [style=none] (28) at (0.5, -1) {};
		\node [style=none] (29) at (-0.25, -2.75) {};
		\node [style=whitedot] (30) at (-1.75, 0.75) {};
		\node [style=none] (31) at (-2.75, 1.75) {};
		\node [style=none] (32) at (-0.75, 1.75) {};
		\node [style=none] (33) at (-1.75, -0.25) {};
		\node [style=none] (34) at (0.5, 1.75) {};
		\node [style=none] (35) at (1.75, 1.75) {};
		\node [style=none] (36) at (1.75, -2.75) {};
		\node [style=none] (37) at (-4, 2) {};
		\node [style=none] (38) at (-3.25, 2.75) {};
		\node [style=none] (39) at (-3.25, 3.75) {};
		\node [style=none] (40) at (0.5, 2.75) {};
		\node [style=upground] (41) at (0.5, 4) {};
		\node [style=label] (42) at (-3.25, 4.25) {$D$};
		\node [style=label] (43) at (1.5, 3.5) {$E$};
		\node [style=label] (44) at (-3.25, -3.25) {$A$};
		\node [style=label] (45) at (-0.25, -3.25) {$B$};
		\node [style=label] (46) at (1.75, -3.25) {$C$};
		\node [style=label] (47) at (-2.75, 0.5) {$G$};
		\node [style=none] (48) at (3.75, 0) {$=$};
		\node [style=medium map] (49) at (7.75, -0.25) {$g$};
		\node [style=medium map] (50) at (6.5, 2) {$h$};
		\node [style=whitedot] (52) at (6.5, -1.75) {};
		\node [style=none] (53) at (5.75, -1) {};
		\node [style=none] (54) at (7.25, -1) {};
		\node [style=none] (55) at (6.5, -2.75) {};
		\node [style=none] (57) at (8.25, -0.5) {};
		\node [style=none] (59) at (8.25, -2.75) {};
		\node [style=none] (61) at (7.25, 1.5) {};
		\node [style=none] (63) at (7.25, 0.25) {};
		\node [style=upground] (65) at (9.75, -1.75) {};
		\node [style=none] (66) at (9.75, -2.75) {};
		\node [style=none] (67) at (5.75, 1.75) {};
		\node [style=none] (68) at (6.5, 2.5) {};
		\node [style=none] (69) at (6.5, 3.5) {};
		\node [style=label] (72) at (6.5, 4) {$D$};
		\node [style=label] (74) at (6.5, -3.25) {$A$};
		\node [style=label] (75) at (8.25, -3.25) {$B$};
		\node [style=label] (76) at (9.75, -3.25) {$C$};
		\node [style=label] (77) at (8, 0.75) {$G$};
		\node [style=none] (78) at (7.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (6) to (5.center);
		\draw (10.center) to (3.center);
		\draw (9.center) to (2.center);
		\draw (8.center) to (1.center);
		\draw (25.center) to (22);
		\draw [in=-90, out=0] (22) to (24.center);
		\draw [in=-90, out=-180] (22) to (23.center);
		\draw (29.center) to (26);
		\draw [in=-90, out=0] (26) to (28.center);
		\draw [in=-90, out=-180] (26) to (27.center);
		\draw (33.center) to (30);
		\draw [in=-90, out=0] (30) to (32.center);
		\draw [in=-90, out=-180] (30) to (31.center);
		\draw (34.center) to (28.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (23.center);
		\draw (39.center) to (38.center);
		\draw (41) to (40.center);
		\draw (55.center) to (52);
		\draw [in=-90, out=0] (52) to (54.center);
		\draw [in=-90, out=-180] (52) to (53.center);
		\draw (66.center) to (65);
		\draw (67.center) to (53.center);
		\draw (69.center) to (68.center);
		\draw (59.center) to (57.center);
		\draw [in=90, out=-90] (61.center) to (63.center);
		\draw (78.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-ints-expl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-8, 0) {$f$};
		\node [style=none] (1) at (-9, -0.5) {};
		\node [style=none] (2) at (-8, -0.5) {};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-8.5, 0.5) {};
		\node [style=none] (5) at (-7.5, 0.5) {};
		\node [style=none] (6) at (-7.5, 1.5) {};
		\node [style=none] (7) at (-8.5, 1.5) {};
		\node [style=none] (8) at (-9, -1.75) {};
		\node [style=none] (9) at (-8, -1.75) {};
		\node [style=none] (10) at (-7, -1.75) {};
		\node [style=label] (11) at (-9, -2.25) {$A$};
		\node [style=label] (12) at (-8, -2.25) {$B$};
		\node [style=label] (13) at (-7, -2.25) {$C$};
		\node [style=label] (14) at (-8.5, 2) {$D$};
		\node [style=label] (15) at (-7.5, 2) {$E$};
		\node [style=none] (16) at (-5.5, 0) {$=$};
		\node [style=medium map] (18) at (-1.75, -0.75) {$g$};
		\node [style=medium map] (20) at (-3.25, 2.25) {$h$};
		\node [style=large map] (21) at (0.5, 2.25) {$k$};
		\node [style=whitedot] (22) at (-3.25, -1.75) {};
		\node [style=none] (23) at (-4, -1) {};
		\node [style=none] (24) at (-2.5, -1) {};
		\node [style=none] (25) at (-3.25, -2.75) {};
		\node [style=whitedot] (26) at (-0.25, -1.75) {};
		\node [style=none] (27) at (-1, -1) {};
		\node [style=none] (28) at (0.5, -1) {};
		\node [style=none] (29) at (-0.25, -2.75) {};
		\node [style=whitedot] (30) at (-1.75, 0.75) {};
		\node [style=none] (31) at (-2.75, 1.75) {};
		\node [style=none] (32) at (-0.75, 1.75) {};
		\node [style=none] (33) at (-1.75, -0.25) {};
		\node [style=none] (34) at (0.5, 1.75) {};
		\node [style=none] (35) at (1.75, 1.75) {};
		\node [style=none] (36) at (1.75, -2.75) {};
		\node [style=none] (37) at (-4, 2) {};
		\node [style=none] (38) at (-3.25, 2.75) {};
		\node [style=none] (39) at (-3.25, 3.75) {};
		\node [style=none] (40) at (0.5, 2.75) {};
		\node [style=none] (41) at (0.5, 3.75) {};
		\node [style=label] (42) at (-3.25, 4.25) {$D$};
		\node [style=label] (43) at (0.5, 4.25) {$E$};
		\node [style=label] (44) at (-3.25, -3.25) {$A$};
		\node [style=label] (45) at (-0.25, -3.25) {$B$};
		\node [style=label] (46) at (1.75, -3.25) {$C$};
		\node [style=label] (47) at (-2.75, 0.5) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (3.center);
		\draw (9.center) to (2.center);
		\draw (8.center) to (1.center);
		\draw (25.center) to (22);
		\draw [in=-90, out=0] (22) to (24.center);
		\draw [in=-90, out=-180] (22) to (23.center);
		\draw (29.center) to (26);
		\draw [in=-90, out=0] (26) to (28.center);
		\draw [in=-90, out=-180] (26) to (27.center);
		\draw (33.center) to (30);
		\draw [in=-90, out=0] (30) to (32.center);
		\draw [in=-90, out=-180] (30) to (31.center);
		\draw (34.center) to (28.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (23.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-surgery-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1.75, -1.75) {};
		\node [style=none] (1) at (0.5, -1.75) {};
		\node [style=none] (2) at (3, -1.75) {};
		\node [style=none] (3) at (3, 1.75) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (1.75, 2.25) {};
		\node [style=none] (6) at (1.75, 3.5) {};
		\node [style=none] (7) at (1.75, 2.25) {};
		\node [style=large map] (8) at (1.75, 1.75) {};
		\node [style=none] (9) at (5.75, 0) {$\mapsto$};
		\node [style=none] (10) at (1.75, -3.25) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=map] (15) at (3, 0) {$f$};
		\node [style=large map] (16) at (9.25, -1.75) {};
		\node [style=none] (17) at (8, -1.75) {};
		\node [style=none] (18) at (10.5, -1.75) {};
		\node [style=none] (19) at (10.5, 1.75) {};
		\node [style=none] (20) at (8, 1.75) {};
		\node [style=none] (21) at (9.25, 2.25) {};
		\node [style=none] (22) at (9.25, 3.5) {};
		\node [style=none] (23) at (9.25, 2.25) {};
		\node [style=large map] (24) at (9.25, 1.75) {};
		\node [style=none] (25) at (9.25, -3.25) {};
		\node [style=none] (26) at (9.5, 1) {};
		\node [style=none] (27) at (11.5, 1) {};
		\node [style=none] (28) at (11.5, -1) {};
		\node [style=none] (29) at (9.5, -1) {};
		\node [style=map] (30) at (10.5, 0) {$f'$};
		\node [style=none] (31) at (2, -3) {\tiny $A$};
		\node [style=none] (32) at (2, 3.25) {\tiny $B$};
		\node [style=none] (33) at (3.25, -0.75) {\tiny $C$};
		\node [style=none] (34) at (3.25, 0.75) {\tiny $D$};
		\node [style=none] (35) at (9.5, -3) {\tiny $A$};
		\node [style=none] (36) at (9.5, 3.25) {\tiny $B$};
		\node [style=none] (37) at (10.75, -0.75) {\hspace*{0.01cm} \tiny $C'$};
		\node [style=none] (38) at (10.75, 0.75) {\hspace*{0.01cm} \tiny $D'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (10.center) to (0);
		\draw [style=dashline] (14.center) to (11.center);
		\draw [style=dashline] (11.center) to (12.center);
		\draw [style=dashline] (12.center) to (13.center);
		\draw [style=dashline] (13.center) to (14.center);
		\draw (23.center) to (22.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (25.center) to (16);
		\draw [style=dashline] (29.center) to (26.center);
		\draw [style=dashline] (26.center) to (27.center);
		\draw [style=dashline] (27.center) to (28.center);
		\draw [style=dashline] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-surgery-highlight-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (6) at (-3.75, -2.5) {$\qquad \qquad \qquad \qquad $};
		\node [style=none] (7) at (-6, -2.5) {};
		\node [style=none] (8) at (-4, -2) {};
		\node [style=none] (9) at (-4, 2.25) {};
		\node [style=none] (10) at (-6, 2.25) {};
		\node [style=none] (12) at (-3.75, 2.75) {};
		\node [style=none] (13) at (-3.75, 4) {};
		\node [style=none] (14) at (-3.75, 2.75) {};
		\node [style=none] (18) at (0.5, 0) {$\mapsto$};
		\node [style=none] (19) at (-3.75, -4) {};
		\node [style=none] (34) at (-4.5, 1) {};
		\node [style=none] (35) at (-1.5, 1) {};
		\node [style=none] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (-4.5, -1) {};
		\node [style=medium map] (54) at (-3, 0) {$f$};
		\node [style=none] (55) at (-2, -2) {};
		\node [style=none] (56) at (-2, 2.25) {};
		\node [style=none] (57) at (-3, -1.5) {$\dots$};
		\node [style=none] (58) at (-3, 1.5) {$\dots$};
		\node [style=none] (59) at (-3.75, -2.75) {};
		\node [style=large map] (60) at (-3.75, 2.5) {$\qquad \qquad \qquad \qquad $};
		\node [style=large map] (61) at (4.75, -2.5) {$\qquad \qquad \qquad \qquad $};
		\node [style=none] (62) at (2.5, -2.5) {};
		\node [style=none] (63) at (4.5, -2) {};
		\node [style=none] (64) at (4.5, 2.25) {};
		\node [style=none] (65) at (2.5, 2.25) {};
		\node [style=none] (66) at (4.75, 2.75) {};
		\node [style=none] (67) at (4.75, 4) {};
		\node [style=none] (68) at (4.75, 2.75) {};
		\node [style=none] (69) at (4.75, -4) {};
		\node [style=none] (70) at (4, 1) {};
		\node [style=none] (71) at (7, 1) {};
		\node [style=none] (72) at (7, -1) {};
		\node [style=none] (73) at (4, -1) {};
		\node [style=medium map] (74) at (5.5, 0) {$f'$};
		\node [style=none] (75) at (6.5, -2) {};
		\node [style=none] (76) at (6.5, 2.25) {};
		\node [style=none] (77) at (5.5, -1.5) {$\dots$};
		\node [style=none] (78) at (5.5, 1.5) {$\dots$};
		\node [style=none] (79) at (4.75, -2.75) {};
		\node [style=large map] (80) at (4.75, 2.5) {$\qquad \qquad \qquad \qquad $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [style=dashline] (37.center) to (34.center);
		\draw [style=dashline] (34.center) to (35.center);
		\draw [style=dashline] (35.center) to (36.center);
		\draw [style=dashline] (36.center) to (37.center);
		\draw (8.center) to (9.center);
		\draw (55.center) to (56.center);
		\draw (55.center) to (56.center);
		\draw (59.center) to (19.center);
		\draw (68.center) to (67.center);
		\draw (65.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw [style=dashline] (73.center) to (70.center);
		\draw [style=dashline] (70.center) to (71.center);
		\draw [style=dashline] (71.center) to (72.center);
		\draw [style=dashline] (72.center) to (73.center);
		\draw (63.center) to (64.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (76.center);
		\draw (79.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-surgery-highlight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (6) at (-4.75, -1.75) {};
		\node [style=none] (7) at (-6, -1.75) {};
		\node [style=none] (8) at (-3.5, -1.75) {};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=none] (10) at (-6, 1.75) {};
		\node [style=none] (12) at (-4.75, 2.25) {};
		\node [style=none] (13) at (-4.75, 3.5) {};
		\node [style=none] (14) at (-4.75, 2.25) {};
		\node [style=large map] (15) at (-4.75, 1.75) {};
		\node [style=none] (18) at (-0.75, 0) {$\mapsto$};
		\node [style=none] (19) at (-4.75, -3.25) {};
		\node [style=none] (34) at (-4.5, 1) {};
		\node [style=none] (35) at (-2.5, 1) {};
		\node [style=none] (36) at (-2.5, -1) {};
		\node [style=none] (37) at (-4.5, -1) {};
		\node [style=map] (38) at (-3.5, 0) {$f$};
		\node [style=large map] (39) at (2.75, -1.75) {};
		\node [style=none] (40) at (1.5, -1.75) {};
		\node [style=none] (41) at (4, -1.75) {};
		\node [style=none] (42) at (4, 1.75) {};
		\node [style=none] (43) at (1.5, 1.75) {};
		\node [style=none] (44) at (2.75, 2.25) {};
		\node [style=none] (45) at (2.75, 3.5) {};
		\node [style=none] (46) at (2.75, 2.25) {};
		\node [style=large map] (47) at (2.75, 1.75) {};
		\node [style=none] (48) at (2.75, -3.25) {};
		\node [style=none] (49) at (3, 1) {};
		\node [style=none] (50) at (5, 1) {};
		\node [style=none] (51) at (5, -1) {};
		\node [style=none] (52) at (3, -1) {};
		\node [style=map] (53) at (4, 0) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (19.center) to (6);
		\draw [style=dashline] (37.center) to (34.center);
		\draw [style=dashline] (34.center) to (35.center);
		\draw [style=dashline] (35.center) to (36.center);
		\draw [style=dashline] (36.center) to (37.center);
		\draw (46.center) to (45.center);
		\draw (43.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (48.center) to (39);
		\draw [style=dashline] (52.center) to (49.center);
		\draw [style=dashline] (49.center) to (50.center);
		\draw [style=dashline] (50.center) to (51.center);
		\draw [style=dashline] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-surgery-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-5.5, -1.75) {};
		\node [style=none] (8) at (-3.5, -1.75) {};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=none] (10) at (-5.5, 1.75) {};
		\node [style=none] (12) at (-4.5, 2.25) {};
		\node [style=none] (13) at (-4.5, 3) {};
		\node [style=none] (14) at (-4.5, 2.25) {};
		\node [style=medium map] (15) at (-4.5, 1.75) {$ \qquad \qquad $};
		\node [style=none] (18) at (-1, 0) {$\mapsto$};
		\node [style=none] (19) at (-4.5, -3) {};
		\node [style=none] (34) at (-4.5, 1) {};
		\node [style=none] (35) at (-2.5, 1) {};
		\node [style=none] (36) at (-2.5, -1) {};
		\node [style=none] (37) at (-4.5, -1) {};
		\node [style=map] (38) at (-3.5, 0) {$f$};
		\node [style=medium map] (54) at (-4.5, -1.75) {$ \qquad \qquad $};
		\node [style=none] (55) at (0.75, -1.75) {};
		\node [style=none] (56) at (2.75, -1.75) {};
		\node [style=none] (57) at (2.75, 1.75) {};
		\node [style=none] (58) at (0.75, 1.75) {};
		\node [style=none] (59) at (1.75, 2.25) {};
		\node [style=none] (60) at (1.75, 3) {};
		\node [style=none] (61) at (1.75, 2.25) {};
		\node [style=medium map] (62) at (1.75, 1.75) {$ \qquad \qquad $};
		\node [style=none] (63) at (1.75, -3) {};
		\node [style=none] (64) at (1.75, 1) {};
		\node [style=none] (65) at (3.75, 1) {};
		\node [style=none] (66) at (3.75, -1) {};
		\node [style=none] (67) at (1.75, -1) {};
		\node [style=map] (68) at (2.75, 0) {$f'$};
		\node [style=medium map] (69) at (1.75, -1.75) {$ \qquad \qquad $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [style=dashline] (37.center) to (34.center);
		\draw [style=dashline] (34.center) to (35.center);
		\draw [style=dashline] (35.center) to (36.center);
		\draw [style=dashline] (36.center) to (37.center);
		\draw (19.center) to (54);
		\draw (61.center) to (60.center);
		\draw (58.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw [style=dashline] (67.center) to (64.center);
		\draw [style=dashline] (64.center) to (65.center);
		\draw [style=dashline] (65.center) to (66.center);
		\draw [style=dashline] (66.center) to (67.center);
		\draw (63.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-surgery-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, 0) {$\diagD$};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (-5, 1.75) {};
		\node [style=none] (5) at (-4, 1.25) {$\dots$};
		\node [style=none] (6) at (-5, -1.5) {};
		\node [style=none] (7) at (-3, -1.5) {};
		\node [style=none] (8) at (-3, -0.25) {};
		\node [style=none] (9) at (-5, -0.25) {};
		\node [style=none] (10) at (-4, -1) {$\dots$};
		\node [style=none] (11) at (-1, 0) {$\mapsto$};
		\node [style=medium map] (12) at (2, 0) {$\diagD'$};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3, 1.75) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=none] (17) at (2, 1.25) {$\dots$};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (3, -1.5) {};
		\node [style=none] (20) at (3, -0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (2, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (16.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-surgery.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-8, 0) {$f$};
		\node [style=none] (1) at (-9, -0.5) {};
		\node [style=none] (2) at (-8, -0.5) {};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-8.5, 0.5) {};
		\node [style=none] (5) at (-7.5, 0.5) {};
		\node [style=none] (6) at (-7.5, 1.5) {};
		\node [style=none] (7) at (-8.5, 1.5) {};
		\node [style=none] (8) at (-9, -1.75) {};
		\node [style=none] (9) at (-8, -1.75) {};
		\node [style=none] (10) at (-7, -1.75) {};
		\node [style=label] (11) at (-9, -2.25) {$A$};
		\node [style=label] (12) at (-8, -2.25) {$B$};
		\node [style=label] (13) at (-7, -2.25) {$C$};
		\node [style=label] (14) at (-8.5, 2) {$D$};
		\node [style=label] (15) at (-7.5, 2) {$E$};
		\node [style=none] (16) at (-5.5, 0) {$=$};
		\node [style=medium map] (18) at (-1.75, -0.75) {$g$};
		\node [style=medium map] (20) at (-3.25, 2.25) {$h$};
		\node [style=large map] (21) at (0.5, 2.25) {$k$};
		\node [style=whitedot] (22) at (-3.25, -1.75) {};
		\node [style=none] (23) at (-4, -1) {};
		\node [style=none] (24) at (-2.5, -1) {};
		\node [style=none] (25) at (-3.25, -2.75) {};
		\node [style=whitedot] (26) at (-0.25, -1.75) {};
		\node [style=none] (27) at (-1, -1) {};
		\node [style=none] (28) at (0.5, -1) {};
		\node [style=none] (29) at (-0.25, -2.75) {};
		\node [style=whitedot] (30) at (-1.75, 0.75) {};
		\node [style=none] (31) at (-2.75, 1.75) {};
		\node [style=none] (32) at (-0.75, 1.75) {};
		\node [style=none] (33) at (-1.75, -0.25) {};
		\node [style=none] (34) at (0.5, 1.75) {};
		\node [style=none] (35) at (1.75, 1.75) {};
		\node [style=none] (36) at (1.75, -2.75) {};
		\node [style=none] (37) at (-4, 2) {};
		\node [style=none] (38) at (-3.25, 2.75) {};
		\node [style=none] (39) at (-3.25, 3.75) {};
		\node [style=none] (40) at (0.5, 2.75) {};
		\node [style=none] (41) at (0.5, 3.75) {};
		\node [style=label] (42) at (-3.25, 4.25) {$D$};
		\node [style=label] (43) at (0.5, 4.25) {$E$};
		\node [style=label] (44) at (-3.25, -3.25) {$A$};
		\node [style=label] (45) at (-0.25, -3.25) {$B$};
		\node [style=label] (46) at (1.75, -3.25) {$C$};
		\node [style=label] (47) at (-2.75, 0.5) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (3.center);
		\draw (9.center) to (2.center);
		\draw (8.center) to (1.center);
		\draw (25.center) to (22);
		\draw [in=-90, out=0] (22) to (24.center);
		\draw [in=-90, out=-180] (22) to (23.center);
		\draw (29.center) to (26);
		\draw [in=-90, out=0] (26) to (28.center);
		\draw [in=-90, out=-180] (26) to (27.center);
		\draw (33.center) to (30);
		\draw [in=-90, out=0] (30) to (32.center);
		\draw [in=-90, out=-180] (30) to (31.center);
		\draw (34.center) to (28.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (23.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diags-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (61) at (13.5, -0.25) {$\syn{a}$};
		\node [style=none] (62) at (12.75, -0.75) {};
		\node [style=none] (63) at (14.25, -0.75) {};
		\node [style=none] (64) at (12.75, -1.75) {};
		\node [style=none] (65) at (14.25, -1.75) {};
		\node [style=label] (66) at (12.75, -2.25) {$\syn{A}$};
		\node [style=label] (67) at (14.25, -2.25) {$\syn{B}$};
		\node [style=whitedot] (68) at (13.5, 1) {};
		\node [style=medium map] (69) at (15.25, 2.5) {$\syn{b}$};
		\node [style=none] (70) at (14.5, 2) {};
		\node [style=none] (71) at (16, 2) {};
		\node [style=none] (72) at (16, -1.75) {};
		\node [style=label] (73) at (16, -2.25) {$\syn{C}$};
		\node [style=none] (74) at (15.25, 3) {};
		\node [style=upground] (75) at (15.25, 4.5) {};
		\node [style=label] (76) at (16, 3.75) {$\syn{E}$};
		\node [style=none] (77) at (12.5, 2) {};
		\node [style=none] (78) at (12.5, 3.75) {};
		\node [style=label] (79) at (12.5, 4.25) {$\syn{D}$};
		\node [style=map] (80) at (12.5, 2.5) {$\syn{c}$};
		\node [style=none] (81) at (13.5, 1) {};
		\node [style=none] (82) at (12.5, 2) {};
		\node [style=label] (83) at (13.5, 1.75) {$\syn{D}$};
		\node [style=none] (84) at (17.5, 0) {$=$};
		\node [style=medium map] (85) at (20.5, -0.25) {$\syn{a}$};
		\node [style=none] (86) at (19.75, -0.75) {};
		\node [style=none] (87) at (21.25, -0.75) {};
		\node [style=none] (88) at (19.75, -1.75) {};
		\node [style=none] (89) at (21.25, -1.75) {};
		\node [style=label] (90) at (19.75, -2.25) {$\syn{A}$};
		\node [style=label] (91) at (21.25, -2.25) {$\syn{B}$};
		\node [style=whitedot] (92) at (20.5, 1) {};
		\node [style=none] (94) at (21.5, 2) {};
		\node [style=none] (95) at (23, 2) {};
		\node [style=none] (96) at (23, -1.75) {};
		\node [style=label] (97) at (23, -2.25) {$\syn{C}$};
		\node [style=upground] (99) at (21.5, 2.25) {};
		\node [style=none] (101) at (19.5, 2) {};
		\node [style=none] (102) at (19.5, 3.75) {};
		\node [style=label] (103) at (19.5, 4.25) {$\syn{D}$};
		\node [style=map] (104) at (19.5, 2.5) {$\syn{c}$};
		\node [style=none] (105) at (20.5, 1) {};
		\node [style=none] (106) at (19.5, 2) {};
		\node [style=label] (107) at (20.5, 1.75) {$\syn{D}$};
		\node [style=upground] (108) at (23, 2.25) {};
		\node [style=none] (109) at (25, 0) {$=$};
		\node [style=medium map] (110) at (27, -0.25) {$\syn{a}$};
		\node [style=none] (111) at (26.25, -0.75) {};
		\node [style=none] (112) at (27.75, -0.75) {};
		\node [style=none] (113) at (26.25, -1.75) {};
		\node [style=none] (114) at (27.75, -1.75) {};
		\node [style=label] (115) at (26.25, -2.25) {$\syn{A}$};
		\node [style=label] (116) at (27.75, -2.25) {$\syn{B}$};
		\node [style=whitedot] (117) at (27, 1) {};
		\node [style=none] (118) at (28, 2) {};
		\node [style=none] (119) at (29.5, 2) {};
		\node [style=none] (120) at (29.5, -1.75) {};
		\node [style=label] (121) at (29.5, -2.25) {$\syn{C}$};
		\node [style=upground] (122) at (28, 2.25) {};
		\node [style=none] (123) at (26, 2) {};
		\node [style=none] (124) at (26, 3.75) {};
		\node [style=label] (125) at (26, 4.25) {$\syn{D}$};
		\node [style=map] (126) at (26, 2.5) {$\syn{c}$};
		\node [style=none] (127) at (27, 1) {};
		\node [style=none] (128) at (26, 2) {};
		\node [style=label] (129) at (27, 1.75) {$\syn{D}$};
		\node [style=upground] (130) at (29.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (63.center);
		\draw (64.center) to (62.center);
		\draw (61) to (68);
		\draw [in=-90, out=0] (68) to (70.center);
		\draw (72.center) to (71.center);
		\draw (75) to (74.center);
		\draw (78.center) to (77.center);
		\draw [in=-90, out=180] (81.center) to (82.center);
		\draw (89.center) to (87.center);
		\draw (88.center) to (86.center);
		\draw (85) to (92);
		\draw [in=-90, out=0] (92) to (94.center);
		\draw (96.center) to (95.center);
		\draw (102.center) to (101.center);
		\draw [in=-90, out=180] (105.center) to (106.center);
		\draw (114.center) to (112.center);
		\draw (113.center) to (111.center);
		\draw (110) to (117);
		\draw [in=-90, out=0] (117) to (118.center);
		\draw (120.center) to (119.center);
		\draw (124.center) to (123.center);
		\draw [in=-90, out=180] (127.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diags.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=label] (2) at (0, 1.5) {$\syn{A}$};
		\node [style=label] (3) at (0, -1.5) {$\syn{A}$};
		\node [style=none] (4) at (1.5, 0) {$,$};
		\node [style=medium map] (5) at (8, 0) {$\syn{b}$};
		\node [style=none] (6) at (7.25, -0.5) {};
		\node [style=none] (7) at (8.75, -0.5) {};
		\node [style=none] (8) at (8, 0.5) {};
		\node [style=none] (9) at (8, 1.25) {};
		\node [style=label] (10) at (8, 1.75) {$\syn{E}$};
		\node [style=none] (11) at (7.25, -1.25) {};
		\node [style=none] (12) at (8.75, -1.25) {};
		\node [style=label] (13) at (7.25, -1.75) {$\syn{D}$};
		\node [style=label] (14) at (8.75, -1.75) {$\syn{C}$};
		\node [style=none] (15) at (10.5, -0.25) {$,$};
		\node [style=whitedot] (16) at (3.5, 0) {};
		\node [style=none] (17) at (4.25, 0.75) {};
		\node [style=none] (18) at (2.75, 0.75) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=none] (20) at (2.75, 0.75) {};
		\node [style=label] (21) at (2.75, 1.25) {$\syn{B}$};
		\node [style=none] (22) at (3.5, -0.75) {};
		\node [style=label] (23) at (4.25, 1.25) {$\syn{B}$};
		\node [style=label] (24) at (3.5, -1.25) {$\syn{B}$};
		\node [style=none] (25) at (5.5, 0) {$,$};
		\node [style=medium map] (26) at (22.75, 3) {$\syn{b}$};
		\node [style=none] (27) at (22, 2.5) {};
		\node [style=none] (28) at (23.5, 2.5) {};
		\node [style=none] (29) at (22.75, 3.5) {};
		\node [style=none] (30) at (22.75, 4.25) {};
		\node [style=label] (31) at (22.75, 4.75) {$\syn{E}$};
		\node [style=none] (32) at (22, 1) {};
		\node [style=none] (33) at (23.5, 0.5) {};
		\node [style=map] (36) at (22, 1.5) {$\syn{c}$};
		\node [style=medium map] (37) at (22, 0) {$\syn{a}$};
		\node [style=none] (38) at (21.25, -0.5) {};
		\node [style=none] (39) at (22.75, -0.5) {};
		\node [style=none] (40) at (21.25, -1.25) {};
		\node [style=none] (41) at (22.75, -1.25) {};
		\node [style=label] (42) at (21.25, -1.75) {$\syn{A}$};
		\node [style=label] (43) at (22.75, -1.75) {$\syn{B}$};
		\node [style=none] (44) at (22, 1) {};
		\node [style=whitedot] (45) at (24.25, -0.5) {};
		\node [style=none] (46) at (25, 0.5) {};
		\node [style=none] (47) at (23.5, 0.5) {};
		\node [style=none] (48) at (24.25, -0.5) {};
		\node [style=none] (49) at (23.5, 0.5) {};
		\node [style=none] (51) at (24.25, -1.25) {};
		\node [style=label] (53) at (24.25, -1.75) {$\syn{C}$};
		\node [style=none] (54) at (19.5, 1.25) {};
		\node [style=none] (55) at (19.5, -1.25) {};
		\node [style=map] (56) at (19.5, 0) {$\syn{c}$};
		\node [style=label] (57) at (19.5, 1.75) {$\syn{D}$};
		\node [style=label] (58) at (19.5, -1.75) {$\syn{D}$};
		\node [style=label] (59) at (25, 1) {$\syn{C}$};
		\node [style=none] (60) at (26.75, 0) {$\dots$};
		\node [style=medium map] (61) at (13.5, -0.25) {$\syn{a}$};
		\node [style=none] (62) at (12.75, -0.75) {};
		\node [style=none] (63) at (14.25, -0.75) {};
		\node [style=none] (64) at (12.75, -1.75) {};
		\node [style=none] (65) at (14.25, -1.75) {};
		\node [style=label] (66) at (12.75, -2.25) {$\syn{A}$};
		\node [style=label] (67) at (14.25, -2.25) {$\syn{B}$};
		\node [style=whitedot] (68) at (13.5, 1) {};
		\node [style=medium map] (69) at (15.25, 2.5) {$\syn{b}$};
		\node [style=none] (70) at (14.5, 2) {};
		\node [style=none] (71) at (16, 2) {};
		\node [style=none] (72) at (16, -1.75) {};
		\node [style=label] (73) at (16, -2.25) {$\syn{C}$};
		\node [style=none] (74) at (15.25, 3) {};
		\node [style=none] (75) at (15.25, 3.75) {};
		\node [style=label] (76) at (15.25, 4.25) {$\syn{E}$};
		\node [style=none] (77) at (12.5, 2) {};
		\node [style=none] (78) at (12.5, 3.75) {};
		\node [style=label] (79) at (12.5, 4.25) {$\syn{D}$};
		\node [style=map] (80) at (12.5, 2.5) {$\syn{c}$};
		\node [style=none] (81) at (13.5, 1) {};
		\node [style=none] (82) at (12.5, 2) {};
		\node [style=label] (83) at (13.5, 1.75) {$\syn{D}$};
		\node [style=none] (84) at (17.5, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (6.center);
		\draw [in=-90, out=0] (16) to (17.center);
		\draw [in=-90, out=180] (19.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (28.center);
		\draw (32.center) to (27.center);
		\draw (41.center) to (39.center);
		\draw (40.center) to (38.center);
		\draw (44.center) to (37);
		\draw [in=-90, out=0] (45) to (46.center);
		\draw [in=-90, out=180] (48.center) to (49.center);
		\draw (51.center) to (48.center);
		\draw (55.center) to (54.center);
		\draw (65.center) to (63.center);
		\draw (64.center) to (62.center);
		\draw (61) to (68);
		\draw [in=-90, out=0] (68) to (70.center);
		\draw (72.center) to (71.center);
		\draw (75.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw [in=-90, out=180] (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/different-updating.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {$M$};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (4) at (-2.75, 2) {};
		\node [style=none] (12) at (-1.25, 0.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (16) at (-3.5, -0.75) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (-3.5, 1.25) {};
		\node [style=none] (19) at (0.5, 1.25) {};
		\node [style=label] (33) at (-2.75, 2.5) {$Y$};
		\node [style=none] (36) at (2.5, 0) {$\neq$};
		\node [style=medium map] (37) at (11.75, -1) {$M$};
		\node [style=none] (38) at (11, -0.5) {};
		\node [style=none] (39) at (11, 2) {};
		\node [style=label] (40) at (11, 2.5) {$Y$};
		\node [style=none] (41) at (12.5, -0.5) {};
		\node [style=none] (42) at (10.25, -1.75) {};
		\node [style=none] (43) at (13.5, -1.75) {};
		\node [style=none] (44) at (10.25, 1.25) {};
		\node [style=none] (45) at (13.5, 1.25) {};
		\node [style=none] (47) at (12.5, 0.25) {};
		\node [style=none] (49) at (9.5, 0) {$=$};
		\node [style=medium map] (50) at (6, 0) {$M$};
		\node [style=none] (51) at (5.25, 0.5) {};
		\node [style=none] (52) at (5.25, 2) {};
		\node [style=none] (53) at (6.75, 0.5) {};
		\node [style=none] (54) at (8, 0.5) {};
		\node [style=none] (55) at (8, -0.75) {};
		\node [style=none] (56) at (4.5, -1.75) {};
		\node [style=none] (57) at (8.75, -1.75) {};
		\node [style=none] (58) at (4.5, 1.25) {};
		\node [style=none] (59) at (8.75, 1.25) {};
		\node [style=label] (60) at (5.25, 2.5) {$Y$};
		\node [style=map] (62) at (12.5, 0.5) {$\omega$};
		\node [style=map] (64) at (8, -1) {$\omega$};
		\node [style=map] (65) at (0, -1.75) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=90, looseness=1.50] (12.center) to (13.center);
		\draw (14.center) to (13.center);
		\draw [style=norm] (19.center) to (18.center);
		\draw [style=norm] (18.center) to (16.center);
		\draw [style=norm] (16.center) to (17.center);
		\draw [style=norm] (17.center) to (19.center);
		\draw (38.center) to (39.center);
		\draw [style=norm] (45.center) to (44.center);
		\draw [style=norm] (44.center) to (42.center);
		\draw [style=norm] (42.center) to (43.center);
		\draw [style=norm] (43.center) to (45.center);
		\draw (47.center) to (41.center);
		\draw (51.center) to (52.center);
		\draw [in=90, out=90, looseness=1.50] (53.center) to (54.center);
		\draw (55.center) to (54.center);
		\draw [style=norm] (59.center) to (58.center);
		\draw [style=norm] (58.center) to (56.center);
		\draw [style=norm] (56.center) to (57.center);
		\draw [style=norm] (57.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-I.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (34) at (14.25, 0.75) {};
		\node [style=none] (35) at (14.25, -0.5) {};
		\node [style=label] (36) at (14.25, -1) {$I$};
		\node [style=none] (37) at (15.5, 0) {$=$};
		\node [style=none] (38) at (16.75, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-circ-init-state-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {Happy};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=label] (2) at (0, 2) {$\syn{Alice}$};
		\node [style=none] (3) at (2, 0) {$:=$};
		\node [style=map] (4) at (4.5, 0) {$\natlang{happy}$};
		\node [style=none] (5) at (4.5, 1.25) {};
		\node [style=label] (6) at (4.5, 2) {$\syn{Alice}$};
		\node [style=none] (7) at (4.5, -1.25) {};
		\node [style=map] (8) at (4.5, -1.5) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-nat.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (24) at (9.25, 0.75) {};
		\node [style=none] (25) at (9.25, -0.5) {};
		\node [style=label] (26) at (9.25, -1) {$A \otimes B$};
		\node [style=none] (27) at (10.75, 0) {$=$};
		\node [style=upground] (28) at (12, 0.75) {};
		\node [style=none] (29) at (12, -0.5) {};
		\node [style=label] (30) at (12, -1) {$A$};
		\node [style=upground] (31) at (13.25, 0.75) {};
		\node [style=none] (32) at (13.25, -0.5) {};
		\node [style=label] (33) at (13.25, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24);
		\draw (29.center) to (28);
		\draw (32.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disent-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {$G_1 \times \dots \times G_n$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (3) at (3.5, 0) {$\catC$};
		\node [style=none] (4) at (0.25, 0.75) {$\modelM_1 \otimes \dots \otimes \modelM_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disent-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=label] (2) at (-2, 1.5) {$Z$};
		\node [style=label] (3) at (-2, -1.5) {$Z$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=label] (7) at (2, 1.5) {$Z_1$};
		\node [style=label] (8) at (2, -1.5) {$Z_1$};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=label] (11) at (5, 1.5) {$Z_n$};
		\node [style=label] (12) at (5, -1.5) {$Z_n$};
		\node [style=none] (13) at (3.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/do-from-open.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (13.25, 0) {$ \ \ \ \openmodel_S(\modelM) \ \ \ $};
		\node [style=none] (1) at (13, -0.5) {};
		\node [style=none] (2) at (15, -0.5) {};
		\node [style=none] (3) at (14.25, 0.5) {};
		\node [style=none] (4) at (12.25, 0.5) {};
		\node [style=none] (5) at (12.25, 1.5) {};
		\node [style=none] (6) at (14.25, 1.5) {};
		\node [style=none] (7) at (15, -2) {};
		\node [style=none] (8) at (13, -2) {};
		\node [style=label] (9) at (13.25, 2) {$\iset{Y}$};
		\node [style=none] (10) at (13.25, 1.25) {$\dots$};
		\node [style=none] (11) at (14, -1.5) {$\dots$};
		\node [style=none] (12) at (12.25, 0.25) {};
		\node [style=none] (13) at (12.25, -0.25) {};
		\node [style=label] (14) at (14, -2.5) {$\iset{X}$};
		\node [style=none] (15) at (11.75, -0.5) {};
		\node [style=none] (16) at (11.75, -1.75) {};
		\node [style=label] (17) at (11, -1) {$S$};
		\node [style=sharpstate] (18) at (11.75, -2) {$s$};
		\node [style=medium map] (19) at (6, 0) {$  \Do(S=s)(\modelM)  $};
		\node [style=none] (20) at (5, -0.5) {};
		\node [style=none] (21) at (7, -0.5) {};
		\node [style=none] (22) at (7, 0.5) {};
		\node [style=none] (23) at (5, 0.5) {};
		\node [style=none] (24) at (5, 1.5) {};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (7, -2) {};
		\node [style=none] (27) at (5, -2) {};
		\node [style=label] (28) at (6, 2) {$\iset{Y}$};
		\node [style=none] (29) at (6, 1.25) {$\dots$};
		\node [style=none] (30) at (6, -1.5) {$\dots$};
		\node [style=none] (31) at (5, 0.25) {};
		\node [style=none] (32) at (5, -0.25) {};
		\node [style=label] (33) at (6, -2.5) {$\iset{X}$};
		\node [style=none] (34) at (9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (15.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (27.center) to (20.center);
		\draw (21.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/do-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (10) at (8.75, 0) {$c_i$};
		\node [style=none] (11) at (8.75, 1) {};
		\node [style=none] (12) at (8.75, -1.25) {};
		\node [style=label] (13) at (8.75, 1.5) {$V$};
		\node [style=label] (14) at (8.75, -1.75) {$V$};
		\node [style=none] (15) at (10.25, 0) {$=$};
		\node [style=none] (16) at (11.75, -1.5) {};
		\node [style=upground] (17) at (11.75, -0.75) {};
		\node [style=none] (18) at (11.75, 1.25) {};
		\node [style=none] (19) at (11.75, 0.25) {};
		\node [style=label] (20) at (11.75, -2) {$V$};
		\node [style=label] (21) at (11.75, 1.75) {$V$};
		\node [style=sharpstate] (22) at (11.75, 0.25) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11.center);
		\draw (17) to (16.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/do-meta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$c_X$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=label] (7) at (1.5, 1.5) {$X$};
		\node [style=label] (8) at (1.5, -1.75) {$\Pa(X)$};
		\node [style=label] (9) at (1.5, -1) {$\dots$};
		\node [style=none] (10) at (5.5, -0.5) {$\mapsto$};
		\node [style=none] (11) at (5.5, 0.5) {$\Do(X=x)$};
		\node [style=sharpstate] (12) at (8.75, -0.5) {$x$};
		\node [style=none] (13) at (8.75, 1) {};
		\node [style=label] (14) at (8.75, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/do-surgery.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, -2.25) {$c_B$};
		\node [style=whitedot] (1) at (4.25, -4) {};
		\node [style=none] (2) at (2.75, -2.5) {};
		\node [style=none] (3) at (4.25, -4.5) {};
		\node [style=map] (4) at (4.25, -5.25) {$c_A$};
		\node [style=none] (5) at (2.75, -1) {};
		\node [style=label] (6) at (6.75, 4.5) {$A$};
		\node [style=whitedot] (7) at (2.75, 1.75) {};
		\node [style=none] (8) at (3.75, 3) {};
		\node [style=none] (9) at (2, 3.75) {};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=whitedot] (11) at (2.75, -1) {};
		\node [style=none] (12) at (4.25, 2.25) {};
		\node [style=map] (13) at (2.75, 0.5) {$c_S$};
		\node [style=map] (14) at (4.25, 3.5) {$ \ c_L \ $};
		\node [style=none] (15) at (4.25, 2.25) {};
		\node [style=none] (16) at (4.25, 3) {};
		\node [style=none] (17) at (2, 3.75) {};
		\node [style=none] (18) at (2, 4.75) {};
		\node [style=none] (19) at (4.25, -4) {};
		\node [style=none] (20) at (4.75, 3) {};
		\node [style=label] (21) at (2.5, 4.5) {$S$};
		\node [style=label] (22) at (4.75, 4.5) {$L$};
		\node [style=whitedot] (23) at (4.25, -4) {};
		\node [style=whitedot] (24) at (2.75, -1) {};
		\node [style=none] (25) at (4.25, 3.5) {};
		\node [style=none] (26) at (4.25, 4.75) {};
		\node [style=none] (27) at (4.25, -4) {};
		\node [style=none] (28) at (6.25, 4.75) {};
		\node [style=map] (29) at (14.75, -1.25) {$c_B$};
		\node [style=whitedot] (30) at (15.75, -3.25) {};
		\node [style=none] (31) at (14.75, -1.5) {};
		\node [style=none] (32) at (15.75, -3.75) {};
		\node [style=map] (33) at (15.75, -4.5) {$c_A$};
		\node [style=none] (34) at (15, 2.75) {};
		\node [style=label] (35) at (17.75, 4.25) {$A$};
		\node [style=whitedot] (36) at (13.5, 1.5) {};
		\node [style=none] (37) at (14.5, 2.75) {};
		\node [style=none] (38) at (12.75, 3.5) {};
		\node [style=none] (39) at (13.5, 0.5) {};
		\node [style=map] (40) at (15, 3.25) {$ \ c_L \ $};
		\node [style=none] (41) at (12.75, 3.5) {};
		\node [style=none] (42) at (12.75, 4.5) {};
		\node [style=none] (43) at (15.75, -3.25) {};
		\node [style=none] (44) at (15.5, 2.75) {};
		\node [style=label] (45) at (13.25, 4.25) {$S$};
		\node [style=label] (46) at (15.5, 4.25) {$L$};
		\node [style=whitedot] (47) at (15.75, -3.25) {};
		\node [style=none] (48) at (15, 3.25) {};
		\node [style=none] (49) at (15, 4.5) {};
		\node [style=none] (50) at (15.75, -3.25) {};
		\node [style=none] (51) at (17.25, 4.5) {};
		\node [style=sharpstate] (52) at (13.5, 0.25) {\small $s$};
		\node [style=none] (53) at (9.5, 0) {$\mapsto$};
		\node [style=none] (54) at (19, 0) {$=$};
		\node [style=map] (55) at (22.5, 0) {$c_B$};
		\node [style=whitedot] (56) at (23.75, -2) {};
		\node [style=none] (57) at (22.5, -0.25) {};
		\node [style=none] (58) at (23.75, -2.5) {};
		\node [style=map] (59) at (23.75, -3.25) {$c_A$};
		\node [style=none] (60) at (22.5, 2.75) {};
		\node [style=label] (61) at (25.25, 4.25) {$A$};
		\node [style=none] (62) at (20.25, 3.5) {};
		\node [style=map] (63) at (22.5, 3.25) {$ \ c_L \ $};
		\node [style=none] (64) at (20.25, 3.5) {};
		\node [style=none] (65) at (20.25, 4.5) {};
		\node [style=none] (66) at (23.75, -2) {};
		\node [style=none] (67) at (23, 2.75) {};
		\node [style=label] (68) at (20.75, 4.25) {$S$};
		\node [style=label] (69) at (23, 4.25) {$L$};
		\node [style=whitedot] (70) at (23.75, -2) {};
		\node [style=none] (71) at (22.5, 3.25) {};
		\node [style=none] (72) at (22.5, 4.5) {};
		\node [style=none] (73) at (23.75, -2) {};
		\node [style=none] (74) at (24.75, 4.5) {};
		\node [style=sharpstate] (75) at (21.25, 1.5) {\small $s$};
		\node [style=sharpstate] (76) at (20.25, 3.25) {\small $s$};
		\node [style=none] (77) at (21.25, 1.75) {};
		\node [style=none] (78) at (22, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (2.center);
		\draw (7) to (10.center);
		\draw [in=-90, out=15] (7) to (8.center);
		\draw [in=150, out=-90] (9.center) to (7);
		\draw [in=270, out=15] (11) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [in=75, out=-90, looseness=0.75] (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw [in=15, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw (30) to (32.center);
		\draw [in=165, out=-90] (31.center) to (30);
		\draw (32.center) to (33);
		\draw [in=90, out=-90, looseness=1.25] (34.center) to (31.center);
		\draw (36) to (39.center);
		\draw [in=-90, out=15] (36) to (37.center);
		\draw [in=150, out=-90] (38.center) to (36);
		\draw (42.center) to (41.center);
		\draw [in=75, out=-90] (44.center) to (43.center);
		\draw (49.center) to (48.center);
		\draw [in=15, out=-90, looseness=0.75] (51.center) to (50.center);
		\draw (56) to (58.center);
		\draw [in=165, out=-90] (57.center) to (56);
		\draw (58.center) to (59);
		\draw [in=90, out=-90, looseness=1.25] (60.center) to (57.center);
		\draw (65.center) to (64.center);
		\draw [in=75, out=-90, looseness=1.25] (67.center) to (66.center);
		\draw (72.center) to (71.center);
		\draw [in=15, out=-90, looseness=0.75] (74.center) to (73.center);
		\draw [in=90, out=-90] (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4.25, 0) {$P(Y | \Do(X))$};
		\node [style=none] (1) at (-4.25, 1) {};
		\node [style=label] (2) at (-4.25, 1.5) {$Y$};
		\node [style=none] (3) at (-1.25, 0) {$=$};
		\node [style=map] (4) at (0.25, 0) {$c$};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (-4.25, -1) {};
		\node [style=label] (8) at (-4.25, -1.5) {$X$};
		\node [style=label] (9) at (0.25, 1.5) {$Y$};
		\node [style=label] (10) at (0.25, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doXx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4.75, 0) {$P(Y | \Do(X=x))$};
		\node [style=none] (1) at (-4.75, 1) {};
		\node [style=label] (2) at (-4.75, 1.5) {$Y$};
		\node [style=none] (3) at (-1.25, 0) {$=$};
		\node [style=map] (4) at (0.25, 0) {$c$};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=label] (9) at (0.25, 1.5) {$Y$};
		\node [style=sharpstate] (10) at (0.25, -1.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doXx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4.75, 0) {$P(Y | \Do(X=x))$};
		\node [style=none] (1) at (-4.75, 1) {};
		\node [style=label] (2) at (-4.75, 1.5) {$Y$};
		\node [style=none] (3) at (-1.25, 0) {$=$};
		\node [style=map] (4) at (1.75, 0) {$P(Y | \Do(X) )$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=label] (9) at (1.75, 1.5) {$Y$};
		\node [style=sharpstate] (10) at (1.75, -1.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5, 0) {$P(X | \Do(Y))$};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=label] (2) at (-5, 1.5) {$X$};
		\node [style=none] (3) at (-2, 0) {$=$};
		\node [style=map] (4) at (-0.5, 0.75) {$\sigma$};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=upground] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=label] (8) at (-5, -1.5) {$Y$};
		\node [style=label] (9) at (-0.5, 2.25) {$X$};
		\node [style=label] (10) at (-0.5, -1.75) {$Y$};
		\node [style=none] (11) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (6);
		\draw (7.center) to (0);
		\draw (11.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doYy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, 0) {$P(X | \Do(Y=y))$};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=label] (2) at (-6, 1.5) {$X$};
		\node [style=none] (3) at (-2.75, 0) {$=$};
		\node [style=map] (4) at (-1.5, 0) {$\sigma$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=label] (9) at (-1.5, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/domainfactor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=label] (2) at (-2, 1.5) {$Z$};
		\node [style=label] (3) at (-2, -1.5) {$Z$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=label] (7) at (2, 1.5) {$Z_1$};
		\node [style=label] (8) at (2, -1.5) {$Z_1$};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=label] (11) at (5, 1.5) {$Z_n$};
		\node [style=label] (12) at (5, -1.5) {$Z_n$};
		\node [style=none] (13) at (3.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubleswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -1.5) {};
		\node [style=none] (1) at (4.75, -1.5) {};
		\node [style=none] (2) at (4.75, 0) {};
		\node [style=none] (3) at (4.75, -1.5) {};
		\node [style=none] (4) at (6.25, 0) {};
		\node [style=label] (5) at (4.75, -2) {$A$};
		\node [style=label] (6) at (6.25, -2) {$B$};
		\node [style=none] (7) at (6.25, 0) {};
		\node [style=none] (8) at (4.75, 0) {};
		\node [style=none] (9) at (4.75, 1.5) {};
		\node [style=none] (10) at (4.75, 0) {};
		\node [style=none] (11) at (6.25, 1.5) {};
		\node [style=none] (12) at (7.75, 0) {$=$};
		\node [style=none] (13) at (9, 1.5) {};
		\node [style=none] (14) at (10.5, 1.5) {};
		\node [style=none] (15) at (9, -1.5) {};
		\node [style=none] (16) at (10.5, -1.5) {};
		\node [style=label] (17) at (9, -2) {$A$};
		\node [style=label] (18) at (10.5, -2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (0.center) to (2.center);
		\draw [in=-90, out=90] (3.center) to (4.center);
		\draw [in=-90, out=90] (7.center) to (9.center);
		\draw [in=-90, out=90] (10.center) to (11.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/drunkbob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (16) at (-0.75, -6.5) {\dc{Alice}};
		\node [style=label] (17) at (3.25, -6.5) {\dc{Bob}};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (3.25, -1.75) {};
		\node [style=none] (21) at (3.25, -1) {};
		\node [style=none] (22) at (-0.75, -6) {};
		\node [style=map] (23) at (-0.75, -4.75) {\dc{sober}};
		\node [style=map] (24) at (3.25, -4.75) {\dc{drunk}};
		\node [style=none] (25) at (3.25, -6) {};
		\node [style=none] (26) at (-1.75, -1.75) {};
		\node [style=none] (27) at (-1.75, -3.75) {};
		\node [style=none] (28) at (4, -1.75) {};
		\node [style=none] (29) at (4, -3.75) {};
		\node [style=none] (30) at (-1.25, -2.25) {};
		\node [style=none] (31) at (-1.25, -3.25) {};
		\node [style=none] (32) at (1.75, -3.25) {};
		\node [style=none] (33) at (1.75, -2.25) {};
		\node [style=none] (34) at (0.25, -2.75) {\dc{laughs}};
		\node [style=none] (35) at (2.75, -2.75) {\dc{at}};
		\node [style=none] (36) at (-0.75, -3.75) {};
		\node [style=none] (37) at (3.25, -3.75) {};
		\node [style=none] (38) at (-1.75, 2) {};
		\node [style=none] (39) at (4, 2) {};
		\node [style=none] (40) at (4, -1) {};
		\node [style=none] (41) at (-1.75, -1) {};
		\node [style=none] (42) at (-0.75, 2) {};
		\node [style=none] (43) at (-0.75, 3) {};
		\node [style=none] (44) at (3.25, 2) {};
		\node [style=none] (45) at (3.25, 3) {};
		\node [style=none] (46) at (-0.75, 0) {\dc{sees}};
		\node [style=none] (47) at (0.25, 1.75) {};
		\node [style=none] (48) at (3.75, 1.75) {};
		\node [style=none] (49) at (0.25, -0.5) {};
		\node [style=none] (50) at (3.75, -0.5) {};
		\node [style=none] (51) at (2, 0) {\dc{clumsily}};
		\node [style=map] (52) at (2.25, 1) {\dc{dance}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (26.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (36.center) to (22.center);
		\draw (37.center) to (25.center);
		\draw (41.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (43.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/drunkbob2intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (16) at (-0.75, -7.5) {\dc{Alice}};
		\node [style=label] (17) at (3.25, -7.5) {\dc{Bob}};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=none] (19) at (-0.75, -2.75) {};
		\node [style=none] (20) at (3.25, -2.75) {};
		\node [style=none] (21) at (3.25, -2) {};
		\node [style=none] (22) at (-0.75, -7) {};
		\node [style=map] (23) at (-0.75, -5.75) {\dc{sober}};
		\node [style=map] (24) at (3.25, -5.75) {\dc{drunk}};
		\node [style=none] (25) at (3.25, -7) {};
		\node [style=none] (26) at (-1.75, -2.75) {};
		\node [style=none] (27) at (-1.75, -4.75) {};
		\node [style=none] (28) at (4, -2.75) {};
		\node [style=none] (29) at (4, -4.75) {};
		\node [style=none] (30) at (-1.25, -3.25) {};
		\node [style=none] (31) at (-1.25, -4.25) {};
		\node [style=none] (32) at (1.75, -4.25) {};
		\node [style=none] (33) at (1.75, -3.25) {};
		\node [style=none] (34) at (0.25, -3.75) {\dc{laughs}};
		\node [style=none] (35) at (2.75, -3.75) {\dc{at}};
		\node [style=none] (36) at (-0.75, -4.75) {};
		\node [style=none] (37) at (3.25, -4.75) {};
		\node [style=none] (38) at (-1.75, 1) {};
		\node [style=none] (39) at (4, 1) {};
		\node [style=none] (40) at (4, -2) {};
		\node [style=none] (41) at (-1.75, -2) {};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (43) at (-0.75, 2) {};
		\node [style=none] (44) at (3.25, 1) {};
		\node [style=none] (45) at (3.25, 2) {};
		\node [style=none] (46) at (-0.75, -1) {\dc{sees}};
		\node [style=none] (47) at (0.25, 0.75) {};
		\node [style=none] (48) at (3.75, 0.75) {};
		\node [style=none] (49) at (0.25, -1.5) {};
		\node [style=none] (50) at (3.75, -1.5) {};
		\node [style=none] (51) at (2, -1) {\dc{clumsily}};
		\node [style=map] (52) at (2.25, 0) {\dc{dance}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (26.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (36.center) to (22.center);
		\draw (37.center) to (25.center);
		\draw (41.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (43.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/drunkbob3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (16) at (-0.75, -6.75) {\dc{Alice}};
		\node [style=label] (17) at (3.25, -6.75) {\dc{Bob}};
		\node [style=none] (18) at (-0.75, -3.75) {};
		\node [style=none] (21) at (3.25, -3.75) {};
		\node [style=none] (22) at (-0.75, -6.25) {};
		\node [style=map] (23) at (-0.75, -5) {\dc{sober}};
		\node [style=map] (24) at (3.25, -5) {\dc{drunk}};
		\node [style=none] (25) at (3.25, -6.25) {};
		\node [style=none] (38) at (-1.75, -0.75) {};
		\node [style=none] (39) at (4, -0.75) {};
		\node [style=none] (40) at (4, -3.75) {};
		\node [style=none] (41) at (-1.75, -3.75) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (-0.75, 0) {};
		\node [style=none] (44) at (3.25, -0.75) {};
		\node [style=none] (45) at (3.25, 0) {};
		\node [style=none] (46) at (-0.75, -2.75) {\dc{sees}};
		\node [style=none] (47) at (0.25, -1) {};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (0.25, -3.25) {};
		\node [style=none] (50) at (3.75, -3.25) {};
		\node [style=none] (51) at (2, -2.75) {\dc{clumsily}};
		\node [style=map] (52) at (2.25, -1.75) {\dc{dance}};
		\node [style=none] (53) at (-0.75, 2) {};
		\node [style=none] (54) at (3.25, 2) {};
		\node [style=none] (55) at (-1.75, 2) {};
		\node [style=none] (56) at (-1.75, 0) {};
		\node [style=none] (57) at (4, 2) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=none] (59) at (-1.25, 1.5) {};
		\node [style=none] (60) at (-1.25, 0.5) {};
		\node [style=none] (61) at (1.75, 0.5) {};
		\node [style=none] (62) at (1.75, 1.5) {};
		\node [style=none] (63) at (0.25, 1) {\dc{laughs}};
		\node [style=none] (64) at (2.75, 1) {\dc{at}};
		\node [style=none] (65) at (-0.75, 0) {};
		\node [style=none] (66) at (3.25, 0) {};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (3.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (43.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (55.center) to (57.center);
		\draw (58.center) to (56.center);
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (67.center) to (53.center);
		\draw (68.center) to (54.center);
		\draw (25.center) to (21.center);
		\draw (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/drunkbob3intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (16) at (-0.75, -6.75) {\dc{Alice}};
		\node [style=label] (17) at (3.25, -6.75) {\dc{Bob}};
		\node [style=none] (18) at (-0.75, -3.75) {};
		\node [style=none] (21) at (3.25, -3.75) {};
		\node [style=none] (22) at (-0.75, -6.25) {};
		\node [style=map] (23) at (-0.75, -5) {\dc{sober}};
		\node [style=map] (24) at (3.25, -5) {\dc{drunk}};
		\node [style=none] (25) at (3.25, -6.25) {};
		\node [style=none] (38) at (-1.75, -0.75) {};
		\node [style=none] (39) at (4, -0.75) {};
		\node [style=none] (40) at (4, -3.75) {};
		\node [style=none] (41) at (-1.75, -3.75) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (-0.75, 0) {};
		\node [style=none] (44) at (3.25, -0.75) {};
		\node [style=none] (45) at (3.25, 0) {};
		\node [style=none] (46) at (-0.75, -2.75) {\dc{sees}};
		\node [style=none] (47) at (0.25, -1) {};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (0.25, -3.25) {};
		\node [style=none] (50) at (3.75, -3.25) {};
		\node [style=none] (51) at (2, -2.75) {\dc{clumsily}};
		\node [style=map] (52) at (2.25, -1.75) {\dc{dance}};
		\node [style=none] (53) at (-0.75, 2) {};
		\node [style=none] (54) at (3.25, 2) {};
		\node [style=none] (55) at (-1.75, 2) {};
		\node [style=none] (56) at (-1.75, 0) {};
		\node [style=none] (57) at (4, 2) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=none] (59) at (-1.25, 1.5) {};
		\node [style=none] (60) at (-1.25, 0.5) {};
		\node [style=none] (61) at (1.75, 0.5) {};
		\node [style=none] (62) at (1.75, 1.5) {};
		\node [style=none] (63) at (0.25, 1) {\dc{laughs}};
		\node [style=none] (64) at (2.75, 1) {\dc{at}};
		\node [style=none] (65) at (-0.75, 0) {};
		\node [style=none] (66) at (3.25, 0) {};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (3.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (43.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (55.center) to (57.center);
		\draw (58.center) to (56.center);
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (67.center) to (53.center);
		\draw (68.center) to (54.center);
		\draw (25.center) to (21.center);
		\draw (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/duals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=label] (2) at (-3, -0.5) {$A$};
		\node [style=label] (3) at (-1.75, -0.5) {$A^l$};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=label] (6) at (1.25, 0.5) {$A$};
		\node [style=label] (7) at (0, 0.5) {$A^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder-KL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.25, 0.5) {$\syn{d}$};
		\node [style=whitedot] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=map] (6) at (1.25, -1.75) {$\syn{\sigma}$};
		\node [style=none] (7) at (0.25, 1.5) {};
		\node [style=label] (8) at (0.25, 2) {$\syn{Z}$};
		\node [style=label] (9) at (2.25, 2) {$\syn{X}$};
		\node [style=none] (10) at (-1, 0) {$,$};
		\node [style=map] (11) at (-4, 0.5) {$\syn{e}$};
		\node [style=whitedot] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-3, -1.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=map] (17) at (-3, -1.75) {$\syn{\omega}$};
		\node [style=none] (18) at (-4, 1.5) {};
		\node [style=label] (19) at (-4, 2) {$\syn{Z}$};
		\node [style=label] (20) at (-2, 2) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (15.center) to (17);
		\draw (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder-KL2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2, 0.5) {$d$};
		\node [style=whitedot] (1) at (1, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=map] (6) at (1, -1.75) {$\sigma$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=label] (8) at (0, 2) {$Z$};
		\node [style=label] (9) at (2, 2) {$X$};
		\node [style=none] (10) at (-1, 0) {$,$};
		\node [style=map] (11) at (-4, 0.5) {$e$};
		\node [style=whitedot] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-3, -1.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=map] (17) at (-3, -1.75) {$\latdata$};
		\node [style=none] (18) at (-4, 1.5) {};
		\node [style=label] (19) at (-4, 2) {$Z$};
		\node [style=label] (20) at (-2, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (15.center) to (17);
		\draw (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder-binv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, 0.5) {$\syn{d}$};
		\node [style=whitedot] (1) at (3, -0.5) {};
		\node [style=none] (2) at (4, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (3, -1.25) {};
		\node [style=none] (5) at (4, 1.5) {};
		\node [style=map] (6) at (3, -1.75) {$\syn{\sigma}$};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=label] (8) at (2, 2) {$\syn{Z}$};
		\node [style=label] (9) at (4, 2) {$\syn{X}$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=map] (11) at (-4, 0.5) {$\syn{e}$};
		\node [style=whitedot] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-3, -1.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=map] (17) at (-3, -1.75) {$\latdata$};
		\node [style=none] (18) at (-4, 1.5) {};
		\node [style=label] (19) at (-4, 2) {$\syn{Z}$};
		\node [style=label] (20) at (-2, 2) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (15.center) to (17);
		\draw (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder-decoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$\syn{d}$};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=label] (3) at (-2, -1.5) {$\syn{Z}$};
		\node [style=label] (4) at (-2, 1.5) {$\syn{X}$};
		\node [style=map] (5) at (0.5, 0) {$\syn{e}$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=label] (8) at (0.5, 1.5) {$\syn{Z}$};
		\node [style=label] (9) at (0.5, -1.5) {$\syn{X}$};
		\node [style=map] (10) at (3, 0) {$\syn{\sigma}$};
		\node [style=none] (11) at (3, 1) {};
		\node [style=label] (12) at (3, 1.5) {$\syn{Z}$};
		\node [style=map] (13) at (5.5, 0) {$\latdata$};
		\node [style=none] (14) at (5.5, 1) {};
		\node [style=label] (15) at (5.5, 1.5) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (10);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$\syn{d}$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=label] (3) at (0.5, 1.75) {$\syn{X}$};
		\node [style=map] (5) at (0.5, -1.75) {$\syn{\sigma}$};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (2.5, 0) {$=$};
		\node [style=map] (8) at (4.25, 0) {$\syn{\omega}$};
		\node [style=none] (9) at (4.25, 1.25) {};
		\node [style=label] (10) at (4.25, 1.75) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (5) at (-3, -1.5) {$\latdata$};
		\node [style=whitedot] (6) at (-3, 0) {};
		\node [style=label] (7) at (-4, 2.25) {$\syn{X}$};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-4, 1.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=label] (12) at (-2, 2.25) {$\syn{X}$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=map] (14) at (3, -3) {$\latdata$};
		\node [style=whitedot] (15) at (3, -1.5) {};
		\node [style=label] (16) at (2, 3) {$\syn{X}$};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (2, 2.5) {};
		\node [style=none] (20) at (4, 2.5) {};
		\node [style=label] (21) at (4, 3) {$\syn{X}$};
		\node [style=map] (22) at (4, -0.25) {$\syn{e}$};
		\node [style=map] (23) at (4, 1.5) {$\syn{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw [bend left=45] (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (15) to (14);
		\draw [bend left=45] (15) to (17.center);
		\draw [bend right=45] (15) to (18.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-to-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0) {$f$};
		\node [style=none] (1) at (2.5, 1.25) {};
		\node [style=none] (2) at (2.5, -1.5) {};
		\node [style=label] (3) at (2.5, -2) {$X$};
		\node [style=label] (4) at (2.5, 1.75) {$Y$};
		\node [style=none] (6) at (4, 0) {$=$};
		\node [style=none] (8) at (5.5, 1.25) {};
		\node [style=none] (9) at (5.5, 0.25) {};
		\node [style=label] (10) at (5.5, 1.75) {$Y_1$};
		\node [style=medium map] (11) at (6.5, 0) {$\diagD$};
		\node [style=none] (12) at (7.5, 1.25) {};
		\node [style=none] (13) at (7.5, 0.25) {};
		\node [style=label] (14) at (7.5, 1.75) {$Y_m$};
		\node [style=none] (15) at (6.5, 1) {$\dots$};
		\node [style=none] (16) at (5.5, -1.5) {};
		\node [style=none] (17) at (5.5, -0.5) {};
		\node [style=label] (18) at (5.5, -2) {$X_1$};
		\node [style=none] (19) at (7.5, -1.5) {};
		\node [style=none] (20) at (7.5, -0.5) {};
		\node [style=label] (21) at (7.5, -2) {$X_n$};
		\node [style=none] (22) at (6.5, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/factor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-2, 0) {$=$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (2, 0) {$\dots$};
		\node [style=label] (8) at (-4, 1.5) {$X$};
		\node [style=label] (9) at (0, 1.5) {$X_1$};
		\node [style=label] (10) at (4, 1.5) {$X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=label] (9) at (-1, 2) {$Y_1$};
		\node [style=label] (10) at (1, 2) {$Y_m$};
		\node [style=label] (11) at (-1, -2) {$X_1$};
		\node [style=label] (12) at (1, -2) {$X_n$};
		\node [style=none] (13) at (0, 1) {$\dots$};
		\node [style=none] (14) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feature-factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-2, 0) {$=$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (2, 0) {$\dots$};
		\node [style=label] (8) at (-4, 1.5) {$\mathbb{R}^n$};
		\node [style=label] (9) at (0, 1.5) {Feature 1};
		\node [style=label] (10) at (4, 1.5) {Feature n};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fi-det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (2.75, 0) {$=$};
		\node [style=map] (7) at (0, -0.5) {$f_i$};
		\node [style=whitedot] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (5.5, -1.5) {};
		\node [style=none] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (6.5, 1.75) {};
		\node [style=map] (14) at (4.5, 0.75) {$f$};
		\node [style=map] (15) at (6.5, 0.75) {$f$};
		\node [style=label] (16) at (-1, 2.5) {$f_i$};
		\node [style=label] (17) at (1, 2.5) {$f_i$};
		\node [style=label] (18) at (4.5, 2.25) {$f_i$};
		\node [style=label] (19) at (6.5, 2.25) {$f_i$};
		\node [style=label] (20) at (0, -2) {$\Pa(X_i)$};
		\node [style=label] (21) at (5.5, -2) {$\Pa(X_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (2.center) to (0);
		\draw [bend right=45] (0) to (3.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (9.center) to (8);
		\draw [bend right=45] (10.center) to (8);
		\draw [bend right=45] (8) to (11.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/first.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-3, 0) {first};
		\node [style=none] (1) at (-4.25, -0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (-4.25, -1.5) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=none] (7) at (-3, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (2.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$f_n$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=label] (3) at (0.5, -1.75) {$A_n$};
		\node [style=label] (4) at (0.5, 1.75) {$B_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/foodfactor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=label] (2) at (-2, -1.5) {};
		\node [style=label] (3) at (-2, -1.5) {};
		\node [style=label] (4) at (-2, -1.5) {Food};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=label] (6) at (-2, 1.5) {Food};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=label] (9) at (1, -1.5) {};
		\node [style=label] (10) at (1, -1.5) {};
		\node [style=label] (11) at (1, -1.5) {Taste};
		\node [style=label] (12) at (1, 1.5) {Taste};
		\node [style=none] (13) at (3.25, 1) {};
		\node [style=none] (14) at (3.25, -1) {};
		\node [style=label] (15) at (3.25, -1.5) {};
		\node [style=label] (16) at (3.25, -1.5) {};
		\node [style=label] (17) at (3.25, -1.5) {Colour};
		\node [style=label] (18) at (3.25, 1.5) {Colour};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (5.5, -1) {};
		\node [style=label] (21) at (5.5, -1.5) {};
		\node [style=label] (22) at (5.5, -1.5) {};
		\node [style=label] (23) at (5.5, -1.5) {Texture};
		\node [style=label] (24) at (5.5, 1.5) {Texture};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/foodfactor2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=label] (6) at (-2, 1.5) {Food};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=label] (12) at (1, 1.5) {Taste};
		\node [style=none] (13) at (3.25, 1) {};
		\node [style=none] (14) at (3.25, -1) {};
		\node [style=label] (18) at (3.25, 1.5) {Colour};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (5.5, -1) {};
		\node [style=label] (24) at (5.5, 1.5) {Texture};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/free-univ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (3.75, 1.5) {$\catC$};
		\node [style=label] (3) at (0, 1.5) {$\Free(\Sig)$};
		\node [style=label] (4) at (0, -1.5) {$\Sig$};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=label] (9) at (2.75, -0.5) {$F$};
		\node [style=label] (10) at (2, 2) {$\overline{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (1.center) to (0.center);
		\draw [style=dashdir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=whitedot] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=whitedot] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=whitedot] (13) at (3.75, 0.75) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (3.75, 1.5) {};
		\node [style=none] (17) at (4.5, -1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-3, 1.5) {};
		\node [style=none] (20) at (-1, 1.5) {};
		\node [style=none] (21) at (-3, -1.5) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=whitedot] (24) at (-6, -0.75) {};
		\node [style=none] (25) at (-5.25, 0) {};
		\node [style=none] (26) at (-6.75, 0) {};
		\node [style=none] (27) at (-6, -1.5) {};
		\node [style=whitedot] (28) at (-7.5, 0.75) {};
		\node [style=none] (29) at (-6.75, 0) {};
		\node [style=none] (30) at (-8.25, 0) {};
		\node [style=none] (31) at (-7.5, 1.5) {};
		\node [style=none] (32) at (-8.25, -1.5) {};
		\node [style=none] (33) at (-5.25, 1.5) {};
		\node [style=none] (34) at (-4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw (7.center) to (4);
		\draw [in=90, out=0] (4) to (6.center);
		\draw [in=90, out=180] (4) to (5.center);
		\draw (12.center) to (9);
		\draw [in=-90, out=0] (9) to (11.center);
		\draw [in=-90, out=-180] (9) to (10.center);
		\draw (16.center) to (13);
		\draw [in=90, out=0] (13) to (15.center);
		\draw [in=90, out=180] (13) to (14.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (10.center);
		\draw (19.center) to (1.center);
		\draw (20.center) to (2.center);
		\draw (22.center) to (6.center);
		\draw (21.center) to (5.center);
		\draw (27.center) to (24);
		\draw [in=-90, out=180] (24) to (26.center);
		\draw [in=-90, out=0] (24) to (25.center);
		\draw (31.center) to (28);
		\draw [in=90, out=180] (28) to (30.center);
		\draw [in=90, out=0] (28) to (29.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fruit-bitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (20.5, 0) {$=$};
		\node [style=none] (8) at (7.75, 0.5) {};
		\node [style=whitedot] (13) at (10.5, 0) {};
		\node [style=none] (14) at (10.5, 0.75) {};
		\node [style=whitedot] (16) at (9.5, -0.75) {};
		\node [style=none] (17) at (7.75, 0.75) {};
		\node [style=none] (18) at (11.5, 0.75) {};
		\node [style=none] (19) at (9.5, 0) {};
		\node [style=none] (25) at (9.5, 0.75) {};
		\node [style=none] (48) at (7.75, 0.75) {};
		\node [style=none] (49) at (9.5, 0.75) {};
		\node [style=none] (50) at (9.5, 2.25) {};
		\node [style=none] (51) at (7.75, 0.75) {};
		\node [style=label] (52) at (9.5, 2.75) {$\n$};
		\node [style=none] (53) at (10.5, 0.75) {};
		\node [style=none] (54) at (10.5, 1.5) {};
		\node [style=label] (55) at (12.5, 3) {$\s$};
		\node [style=none] (56) at (11.5, 0.75) {};
		\node [style=none] (57) at (11.5, 0.75) {};
		\node [style=none] (58) at (11.5, 0.75) {};
		\node [style=none] (59) at (13.5, 0.75) {};
		\node [style=none] (60) at (15.25, 0.75) {};
		\node [style=none] (61) at (15.25, 0.75) {};
		\node [style=none] (62) at (17.25, 0.75) {};
		\node [style=map] (63) at (17.25, 0.25) {\natlang{bitter}};
		\node [style=medium map] (64) at (14.5, 0.25) {\natlang{tastes}};
		\node [style=none] (65) at (14.5, 0.75) {};
		\node [style=none] (66) at (14.5, 1.5) {};
		\node [style=none] (67) at (13.5, 0.5) {};
		\node [style=none] (68) at (15.25, 0.5) {};
		\node [style=label] (69) at (16.25, 2) {$\n$};
		\node [style=label] (70) at (12.5, 2) {$\n$};
		\node [style=none] (71) at (7.75, 0.75) {};
		\node [style=none] (72) at (7.75, 0.75) {};
		\node [style=none] (73) at (6, 0.75) {};
		\node [style=map] (74) at (6, 0.25) {\natlang{fruit}};
		\node [style=label] (75) at (6.75, 2) {$\n$};
		\node [style=whitedot] (78) at (27, 1.25) {};
		\node [style=whitedot] (80) at (24.75, 1.5) {};
		\node [style=none] (81) at (23.25, 0.25) {};
		\node [style=none] (82) at (26.25, 0.25) {};
		\node [style=none] (86) at (24.75, 1.5) {};
		\node [style=none] (87) at (24.75, 2.5) {};
		\node [style=label] (89) at (24.75, 3) {$\n$};
		\node [style=none] (97) at (27.75, 0.75) {};
		\node [style=none] (98) at (27.75, 0.75) {};
		\node [style=none] (99) at (29.75, 0.75) {};
		\node [style=map] (100) at (29.75, 0) {\natlang{bitter}};
		\node [style=medium map] (101) at (27, 0) {\natlang{tastes}};
		\node [style=none] (102) at (27, 0.5) {};
		\node [style=none] (103) at (27, 1.25) {};
		\node [style=label] (106) at (28.75, 2) {$\n$};
		\node [style=none] (109) at (23.25, 0.25) {};
		\node [style=none] (110) at (23.25, 0.25) {};
		\node [style=map] (111) at (23.25, 0) {\natlang{fruit}};
		\node [style=none] (112) at (27.75, 0.25) {};
		\node [style=none] (113) at (10.25, -1.5) {\natlang{which}};
		\node [style=label] (114) at (26.5, 1.25) {$\s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14.center);
		\draw (19.center) to (16);
		\draw [in=-90, out=0] (16) to (18.center);
		\draw [in=-90, out=-180] (16) to (17.center);
		\draw (25.center) to (19.center);
		\draw (51.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [bend left=90, looseness=1.25] (58.center) to (59.center);
		\draw [bend left=90, looseness=1.25] (61.center) to (62.center);
		\draw (63) to (62.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (59.center);
		\draw (68.center) to (61.center);
		\draw [bend right=90, looseness=1.25] (72.center) to (73.center);
		\draw (74) to (73.center);
		\draw [in=90, out=90, looseness=0.75] (54.center) to (66.center);
		\draw [in=90, out=0] (80) to (82.center);
		\draw [in=90, out=180] (80) to (81.center);
		\draw (86.center) to (87.center);
		\draw [bend left=90, looseness=1.25] (98.center) to (99.center);
		\draw (100) to (99.center);
		\draw (103.center) to (102.center);
		\draw (111) to (110.center);
		\draw (112.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/function-as-det-OCM-3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (7.25, 1.25) {};
		\node [style=none] (3) at (7.25, 2.5) {};
		\node [style=upground] (15) at (7.25, 2.65) {};
		\node [style=none] (16) at (7.25, 1.25) {};
		\node [style=none] (17) at (8.25, 2.5) {};
		\node [style=upground] (18) at (8.25, 2.65) {};
		\node [style=label] (21) at (7.75, 2) {$\dots$};
		\node [style=large map] (24) at (0, 0) {$f$};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (-1.25, 1.5) {};
		\node [style=label] (33) at (0, 1) {\small $\dots$};
		\node [style=label] (35) at (-1.25, 2) { $Y_1$};
		\node [style=label] (36) at (1.25, 2) {$Y_k$};
		\node [style=none] (39) at (0, -0.25) {};
		\node [style=none] (40) at (0, -1.25) {};
		\node [style=label] (41) at (0, -1.75) { $X$};
		\node [style=large map] (42) at (5.75, 0) {$f$};
		\node [style=label] (47) at (5.75, 1) {$\dots$};
		\node [style=none] (50) at (5.75, -0.25) {};
		\node [style=none] (51) at (5.75, -1.25) {};
		\node [style=label] (52) at (5.75, -1.75) {$X$};
		\node [style=none] (53) at (2.75, 0) {$=$};
		\node [style=none] (64) at (14.5, -1.75) {};
		\node [style=none] (65) at (14.5, -2.75) {};
		\node [style=label] (66) at (14.5, -3.25) {$X$};
		\node [style=none] (67) at (9, 0) {$=$};
		\node [style=whitedot] (68) at (14.5, -1.75) {};
		\node [style=none] (78) at (7.25, 0.5) {};
		\node [style=none] (79) at (7.25, 1.25) {};
		\node [style=label] (80) at (6.5, 3) {$Y_k$};
		\node [style=whitedot] (81) at (7.25, 1.25) {};
		\node [style=none] (82) at (6.5, 2.5) {};
		\node [style=none] (83) at (7.25, 1.25) {};
		\node [style=none] (84) at (4.25, 1.25) {};
		\node [style=none] (85) at (4.25, 2.5) {};
		\node [style=upground] (86) at (4.25, 2.65) {};
		\node [style=none] (87) at (4.25, 1.25) {};
		\node [style=none] (88) at (5.25, 2.5) {};
		\node [style=upground] (89) at (5.25, 2.65) {};
		\node [style=label] (90) at (4.75, 2) {$\dots$};
		\node [style=none] (91) at (4.25, 0.5) {};
		\node [style=none] (92) at (4.25, 1.25) {};
		\node [style=label] (93) at (3.5, 3) {$Y_1$};
		\node [style=whitedot] (94) at (4.25, 1.25) {};
		\node [style=none] (95) at (3.5, 2.5) {};
		\node [style=none] (96) at (4.25, 1.25) {};
		\node [style=large map] (97) at (12, 0) {$f$};
		\node [style=none] (98) at (12, -0.5) {};
		\node [style=none] (99) at (14.5, -1.75) {};
		\node [style=large map] (100) at (17, 0) {$f$};
		\node [style=none] (101) at (17, -0.5) {};
		\node [style=none] (102) at (14.5, -1.75) {};
		\node [style=label] (103) at (14.5, 0) {$\dots$};
		\node [style=none] (104) at (10.75, 0.5) {};
		\node [style=none] (107) at (10.75, 1.5) {};
		\node [style=label] (109) at (10.75, 2) {$Y_1$};
		\node [style=none] (110) at (12, 0.5) {};
		\node [style=none] (111) at (12, 1.5) {};
		\node [style=upground] (112) at (12, 1.65) {};
		\node [style=none] (113) at (12, 0.5) {};
		\node [style=label] (114) at (12.5, 1) {$\dots$};
		\node [style=none] (115) at (12, 0.5) {};
		\node [style=none] (116) at (13.25, 0.5) {};
		\node [style=none] (117) at (13.25, 1.5) {};
		\node [style=upground] (118) at (13.25, 1.65) {};
		\node [style=none] (119) at (13.25, 0.5) {};
		\node [style=none] (120) at (13.25, 0.5) {};
		\node [style=none] (121) at (15.75, 0.5) {};
		\node [style=none] (122) at (15.75, 1.5) {};
		\node [style=upground] (123) at (15.75, 1.65) {};
		\node [style=none] (124) at (15.75, 0.5) {};
		\node [style=label] (125) at (16.5, 1) {$\dots$};
		\node [style=none] (126) at (15.75, 0.5) {};
		\node [style=none] (127) at (17, 0.5) {};
		\node [style=none] (128) at (17, 1.5) {};
		\node [style=upground] (129) at (17, 1.65) {};
		\node [style=none] (130) at (17, 0.5) {};
		\node [style=none] (131) at (17, 0.5) {};
		\node [style=none] (132) at (18.25, 0.5) {};
		\node [style=none] (133) at (18.25, 1.5) {};
		\node [style=label] (134) at (18.25, 2) {$Y_k$};
		\node [style=none] (138) at (19.75, 0) {$=$};
		\node [style=none] (139) at (24.5, -2.25) {};
		\node [style=none] (140) at (27, -2.25) {};
		\node [style=none] (141) at (27, -3) {};
		\node [style=none] (142) at (24.5, -3) {};
		\node [style=label] (143) at (25.75, -2.75) { $\dots$};
		\node [style=label] (144) at (24.5, -3.5) {$X_1$};
		\node [style=label] (145) at (27, -3.5) {$X_n$};
		\node [style=whitedot] (147) at (24.5, -2.25) {};
		\node [style=large map] (148) at (23.25, 2) {$f_{Y_1}$};
		\node [style=none] (149) at (23.5, -1.25) {};
		\node [style=none] (150) at (24.5, -2.25) {};
		\node [style=large map] (151) at (28.25, 2) {$f_{Y_k}$};
		\node [style=none] (152) at (28, -1.25) {};
		\node [style=none] (153) at (27, -2.25) {};
		\node [style=label] (154) at (25.75, 2) {$\dots$};
		\node [style=none] (155) at (23.25, 2.5) {};
		\node [style=none] (156) at (23.25, 3.5) {};
		\node [style=label] (157) at (23.25, 4) {$Y_1$};
		\node [style=none] (158) at (28.25, 2.5) {};
		\node [style=none] (159) at (28.25, 3.5) {};
		\node [style=label] (160) at (28.25, 4) {$Y_k$};
		\node [style=whitedot] (161) at (27, -2.25) {};
		\node [style=none] (162) at (25.5, -1.25) {};
		\node [style=none] (163) at (24.5, -2.25) {};
		\node [style=none] (164) at (26, -1.25) {};
		\node [style=none] (165) at (27, -2.25) {};
		\node [style=none] (166) at (27, -1.5) {$\dots$};
		\node [style=none] (167) at (24.5, -1.5) {$\dots$};
		\node [style=none] (168) at (22.25, 1) {};
		\node [style=none] (169) at (22.25, 1.75) {};
		\node [style=none] (170) at (24.25, 1) {};
		\node [style=none] (171) at (24.25, 1.75) {};
		\node [style=none] (172) at (23.25, 1.25) {$\dots$};
		\node [style=none] (173) at (23.25, 0.75) {$\underbrace{\hspace*{1.2cm}}$};
		\node [style=label] (174) at (23.25, 0.25) {$S_1$};
		\node [style=none] (175) at (27.25, 1) {};
		\node [style=none] (176) at (27.25, 1.75) {};
		\node [style=none] (177) at (29.25, 1) {};
		\node [style=none] (178) at (29.25, 1.75) {};
		\node [style=none] (179) at (28.25, 1.25) {$\dots$};
		\node [style=none] (180) at (28.25, 0.75) {$\underbrace{\hspace*{1.2cm}}$};
		\node [style=label] (181) at (28.25, 0.25) {$S_k$};
		\node [style=label] (182) at (25.75, -0.5) {$\vdots$};
		\node [style=label] (183) at (27.5, -0.5) {$\vdots$};
		\node [style=label] (184) at (24, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=-90, out=0] (16.center) to (17.center);
		\draw (28.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (40.center) to (39.center);
		\draw (51.center) to (50.center);
		\draw (65.center) to (64.center);
		\draw (79.center) to (78.center);
		\draw [in=-90, out=165] (83.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw [in=-90, out=0] (87.center) to (88.center);
		\draw (92.center) to (91.center);
		\draw [in=-90, out=165] (96.center) to (95.center);
		\draw [in=-90, out=180, looseness=0.75] (99.center) to (98.center);
		\draw [in=-90, out=0, looseness=0.75] (102.center) to (101.center);
		\draw (107.center) to (104.center);
		\draw (110.center) to (111.center);
		\draw (116.center) to (117.center);
		\draw (121.center) to (122.center);
		\draw (127.center) to (128.center);
		\draw (133.center) to (132.center);
		\draw (141.center) to (140.center);
		\draw (142.center) to (139.center);
		\draw [in=-90, out=135, looseness=0.75] (150.center) to (149.center);
		\draw [in=-90, out=45, looseness=0.75] (153.center) to (152.center);
		\draw (156.center) to (155.center);
		\draw (159.center) to (158.center);
		\draw [in=-90, out=60, looseness=0.75] (163.center) to (162.center);
		\draw [in=-90, out=120, looseness=0.75] (165.center) to (164.center);
		\draw (169.center) to (168.center);
		\draw (171.center) to (170.center);
		\draw (176.center) to (175.center);
		\draw (178.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/function-as-det-OCM.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (7.25, 0.5) {};
		\node [style=none] (3) at (7.25, 1.75) {};
		\node [style=upground] (15) at (7.25, 1.9) {};
		\node [style=none] (16) at (7.25, 0.5) {};
		\node [style=none] (17) at (8.25, 1.75) {};
		\node [style=upground] (18) at (8.25, 1.9) {};
		\node [style=none] (21) at (7.75, 1.25) {\small $\dots$};
		\node [style=large map] (24) at (-1.5, 0) {$f$};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-0.25, 0.5) {};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=none] (28) at (-2.75, 1.5) {};
		\node [style=none] (29) at (3.75, -9.5) {};
		\node [style=none] (30) at (6.25, -9.5) {};
		\node [style=none] (31) at (6.25, -10.5) {};
		\node [style=none] (32) at (3.75, -10.5) {};
		\node [style=none] (33) at (-1.5, 1) {\small $\dots$};
		\node [style=none] (34) at (5, -10) {\small $\dots$};
		\node [style=none] (35) at (-2.75, 2) {\small  $Y_1$};
		\node [style=none] (36) at (-0.25, 2) {\small $Y_k$};
		\node [style=none] (37) at (3.75, -11) {$X_1$};
		\node [style=none] (38) at (6.25, -11) {$X_n$};
		\node [style=none] (39) at (-1.5, -0.25) {};
		\node [style=none] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-1.5, -1.75) {\small  $X$};
		\node [style=large map] (42) at (5.75, -0.75) {$f$};
		\node [style=none] (47) at (5.75, 0.25) {\small $\dots$};
		\node [style=none] (50) at (5.75, -1) {};
		\node [style=none] (51) at (5.75, -2) {};
		\node [style=none] (52) at (5.75, -2.5) {$X$};
		\node [style=none] (53) at (2, 0) {$=$};
		\node [style=none] (64) at (16, -1.75) {};
		\node [style=none] (65) at (16, -2.75) {};
		\node [style=none] (66) at (16, -3.25) {$X$};
		\node [style=none] (67) at (9.75, 0) {$=$};
		\node [style=whitedot] (68) at (16, -1.75) {};
		\node [style=none] (78) at (7.25, -0.25) {};
		\node [style=none] (79) at (7.25, 0.5) {};
		\node [style=none] (80) at (6.5, 2.25) {\small $Y_k$};
		\node [style=whitedot] (81) at (7.25, 0.5) {};
		\node [style=none] (82) at (6.5, 1.75) {};
		\node [style=none] (83) at (7.25, 0.5) {};
		\node [style=none] (84) at (4.25, 0.5) {};
		\node [style=none] (85) at (4.25, 1.75) {};
		\node [style=upground] (86) at (4.25, 1.9) {};
		\node [style=none] (87) at (4.25, 0.5) {};
		\node [style=none] (88) at (5.25, 1.75) {};
		\node [style=upground] (89) at (5.25, 1.9) {};
		\node [style=none] (90) at (4.75, 1.25) {\small $\dots$};
		\node [style=none] (91) at (4.25, -0.25) {};
		\node [style=none] (92) at (4.25, 0.5) {};
		\node [style=none] (93) at (3.5, 2.25) {\small $Y_1$};
		\node [style=whitedot] (94) at (4.25, 0.5) {};
		\node [style=none] (95) at (3.5, 1.75) {};
		\node [style=none] (96) at (4.25, 0.5) {};
		\node [style=large map] (97) at (13.5, 0) {$f$};
		\node [style=none] (98) at (13.5, -0.5) {};
		\node [style=none] (99) at (16, -1.75) {};
		\node [style=large map] (100) at (18.5, 0) {$f$};
		\node [style=none] (101) at (18.5, -0.5) {};
		\node [style=none] (102) at (16, -1.75) {};
		\node [style=none] (103) at (16, 0) {\small $\dots$};
		\node [style=none] (104) at (12.25, 0.5) {};
		\node [style=none] (107) at (12.25, 1.5) {};
		\node [style=none] (109) at (12.25, 2) {\small  $Y_1$};
		\node [style=none] (110) at (13.5, 0.5) {};
		\node [style=none] (111) at (13.5, 1.5) {};
		\node [style=upground] (112) at (13.5, 1.65) {};
		\node [style=none] (113) at (13.5, 0.5) {};
		\node [style=none] (114) at (14, 1) {\small $\dots$};
		\node [style=none] (115) at (13.5, 0.5) {};
		\node [style=none] (116) at (14.75, 0.5) {};
		\node [style=none] (117) at (14.75, 1.5) {};
		\node [style=upground] (118) at (14.75, 1.65) {};
		\node [style=none] (119) at (14.75, 0.5) {};
		\node [style=none] (120) at (14.75, 0.5) {};
		\node [style=none] (121) at (17.25, 0.5) {};
		\node [style=none] (122) at (17.25, 1.5) {};
		\node [style=upground] (123) at (17.25, 1.65) {};
		\node [style=none] (124) at (17.25, 0.5) {};
		\node [style=none] (125) at (18, 1) {\small $\dots$};
		\node [style=none] (126) at (17.25, 0.5) {};
		\node [style=none] (127) at (18.5, 0.5) {};
		\node [style=none] (128) at (18.5, 1.5) {};
		\node [style=upground] (129) at (18.5, 1.65) {};
		\node [style=none] (130) at (18.5, 0.5) {};
		\node [style=none] (131) at (18.5, 0.5) {};
		\node [style=none] (132) at (19.75, 0.5) {};
		\node [style=none] (133) at (19.75, 1.5) {};
		\node [style=none] (134) at (19.75, 2) {\small  $Y_k$};
		\node [style=none] (138) at (-0.25, -7.25) {$=$};
		\node [style=whitedot] (139) at (3.75, -9.5) {};
		\node [style=large map] (140) at (2.5, -7.25) {$f_{Y_1}$};
		\node [style=none] (141) at (1.75, -7.75) {};
		\node [style=none] (142) at (3.75, -9.5) {};
		\node [style=large map] (143) at (7.5, -7.25) {$f_{Y_k}$};
		\node [style=none] (144) at (8.25, -7.75) {};
		\node [style=none] (145) at (6.25, -9.5) {};
		\node [style=none] (146) at (5, -7.25) {\small $\dots$};
		\node [style=none] (147) at (2.5, -6.75) {};
		\node [style=none] (148) at (2.5, -5.75) {};
		\node [style=none] (149) at (2.5, -5.25) {\small  $Y_1$};
		\node [style=none] (172) at (7.5, -6.75) {};
		\node [style=none] (173) at (7.5, -5.75) {};
		\node [style=none] (174) at (7.5, -5.25) {\small  $Y_k$};
		\node [style=whitedot] (175) at (6.25, -9.5) {};
		\node [style=none] (176) at (6.75, -7.75) {};
		\node [style=none] (177) at (3.75, -9.5) {};
		\node [style=none] (178) at (3.25, -7.75) {};
		\node [style=none] (179) at (6.25, -9.5) {};
		\node [style=none] (180) at (6.5, -8.75) {\small $\dots$};
		\node [style=none] (181) at (3.5, -8.75) {\small $\dots$};
		\node [style=none] (182) at (14.75, -11.5) {};
		\node [style=none] (183) at (17.25, -11.5) {};
		\node [style=none] (184) at (17.25, -12.25) {};
		\node [style=none] (185) at (14.75, -12.25) {};
		\node [style=none] (186) at (16, -12) {\small $\dots$};
		\node [style=none] (187) at (14.75, -12.75) {$X_1$};
		\node [style=none] (188) at (17.25, -12.75) {$X_n$};
		\node [style=none] (189) at (10.5, -7.25) {$=$};
		\node [style=whitedot] (190) at (14.75, -11.5) {};
		\node [style=large map] (191) at (13.5, -7.25) {$f_{Y_1}$};
		\node [style=none] (192) at (13.75, -10.5) {};
		\node [style=none] (193) at (14.75, -11.5) {};
		\node [style=large map] (194) at (18.5, -7.25) {$f_{Y_k}$};
		\node [style=none] (195) at (18.25, -10.5) {};
		\node [style=none] (196) at (17.25, -11.5) {};
		\node [style=none] (197) at (16, -7.25) {\small $\dots$};
		\node [style=none] (198) at (13.5, -6.75) {};
		\node [style=none] (199) at (13.5, -5.75) {};
		\node [style=none] (200) at (13.5, -5.25) {\small  $Y_1$};
		\node [style=none] (201) at (18.5, -6.75) {};
		\node [style=none] (202) at (18.5, -5.75) {};
		\node [style=none] (203) at (18.5, -5.25) {\small  $Y_k$};
		\node [style=whitedot] (204) at (17.25, -11.5) {};
		\node [style=none] (205) at (15.75, -10.5) {};
		\node [style=none] (206) at (14.75, -11.5) {};
		\node [style=none] (207) at (16.25, -10.5) {};
		\node [style=none] (208) at (17.25, -11.5) {};
		\node [style=none] (209) at (17.25, -10.75) {\small $\dots$};
		\node [style=none] (210) at (14.75, -10.75) {\small $\dots$};
		\node [style=none] (211) at (12.5, -8.25) {};
		\node [style=none] (212) at (12.5, -7.5) {};
		\node [style=none] (213) at (14.5, -8.25) {};
		\node [style=none] (214) at (14.5, -7.5) {};
		\node [style=none] (215) at (13.5, -8) {\small $\dots$};
		\node [style=none] (216) at (13.5, -8.5) {$\underbrace{\hspace*{1.2cm}}$};
		\node [style=none] (217) at (13.5, -9) {\small $S_1$};
		\node [style=none] (219) at (17.5, -8.25) {};
		\node [style=none] (220) at (17.5, -7.5) {};
		\node [style=none] (221) at (19.5, -8.25) {};
		\node [style=none] (222) at (19.5, -7.5) {};
		\node [style=none] (223) at (18.5, -8) {\small $\dots$};
		\node [style=none] (224) at (18.5, -8.5) {$\underbrace{\hspace*{1.2cm}}$};
		\node [style=none] (225) at (18.5, -9) {\small $S_k$};
		\node [style=none] (226) at (16, -9.75) {\small $\vdots$};
		\node [style=none] (227) at (17.75, -9.75) {\small $\vdots$};
		\node [style=none] (228) at (14.25, -9.75) {\small $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=-90, out=0] (16.center) to (17.center);
		\draw (28.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw (40.center) to (39.center);
		\draw (51.center) to (50.center);
		\draw (65.center) to (64.center);
		\draw (79.center) to (78.center);
		\draw [in=-90, out=165] (83.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw [in=-90, out=0] (87.center) to (88.center);
		\draw (92.center) to (91.center);
		\draw [in=-90, out=165] (96.center) to (95.center);
		\draw [in=-90, out=180, looseness=0.75] (99.center) to (98.center);
		\draw [in=-90, out=0, looseness=0.75] (102.center) to (101.center);
		\draw (107.center) to (104.center);
		\draw (110.center) to (111.center);
		\draw (116.center) to (117.center);
		\draw (121.center) to (122.center);
		\draw (127.center) to (128.center);
		\draw (133.center) to (132.center);
		\draw [in=-90, out=135, looseness=0.75] (142.center) to (141.center);
		\draw [in=-90, out=45, looseness=0.75] (145.center) to (144.center);
		\draw (148.center) to (147.center);
		\draw (173.center) to (172.center);
		\draw [in=-90, out=60, looseness=0.75] (177.center) to (176.center);
		\draw [in=-90, out=120, looseness=0.75] (179.center) to (178.center);
		\draw (184.center) to (183.center);
		\draw (185.center) to (182.center);
		\draw [in=-90, out=135, looseness=0.75] (193.center) to (192.center);
		\draw [in=-90, out=45, looseness=0.75] (196.center) to (195.center);
		\draw (199.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [in=-90, out=60, looseness=0.75] (206.center) to (205.center);
		\draw [in=-90, out=120, looseness=0.75] (208.center) to (207.center);
		\draw (212.center) to (211.center);
		\draw (214.center) to (213.center);
		\draw (220.center) to (219.center);
		\draw (222.center) to (221.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/function-as-det-OCM_1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (7.25, 0.5) {};
		\node [style=none] (3) at (7.25, 1.75) {};
		\node [style=upground] (15) at (7.25, 1.9) {};
		\node [style=none] (16) at (7.25, 0.5) {};
		\node [style=none] (17) at (8.25, 1.75) {};
		\node [style=upground] (18) at (8.25, 1.9) {};
		\node [style=none] (21) at (7.75, 1.25) {\small $\dots$};
		\node [style=large map] (24) at (-1.5, 0) {$f$};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-0.25, 0.5) {};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=none] (28) at (-2.75, 1.5) {};
		\node [style=none] (33) at (-1.5, 1) {\small $\dots$};
		\node [style=none] (35) at (-2.75, 2) {\small  $Y_1$};
		\node [style=none] (36) at (-0.25, 2) {\small $Y_k$};
		\node [style=none] (39) at (-1.5, -0.25) {};
		\node [style=none] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-1.5, -1.75) {\small  $X$};
		\node [style=large map] (42) at (5.75, -0.75) {$f$};
		\node [style=none] (47) at (5.75, 0.25) {\small $\dots$};
		\node [style=none] (50) at (5.75, -1) {};
		\node [style=none] (51) at (5.75, -2) {};
		\node [style=none] (52) at (5.75, -2.5) {$X$};
		\node [style=none] (53) at (2, 0) {$=$};
		\node [style=none] (64) at (16, -1.75) {};
		\node [style=none] (65) at (16, -2.75) {};
		\node [style=none] (66) at (16, -3.25) {$X$};
		\node [style=none] (67) at (9.75, 0) {$=$};
		\node [style=whitedot] (68) at (16, -1.75) {};
		\node [style=none] (78) at (7.25, -0.25) {};
		\node [style=none] (79) at (7.25, 0.5) {};
		\node [style=none] (80) at (6.5, 2.25) {\small $Y_k$};
		\node [style=whitedot] (81) at (7.25, 0.5) {};
		\node [style=none] (82) at (6.5, 1.75) {};
		\node [style=none] (83) at (7.25, 0.5) {};
		\node [style=none] (84) at (4.25, 0.5) {};
		\node [style=none] (85) at (4.25, 1.75) {};
		\node [style=upground] (86) at (4.25, 1.9) {};
		\node [style=none] (87) at (4.25, 0.5) {};
		\node [style=none] (88) at (5.25, 1.75) {};
		\node [style=upground] (89) at (5.25, 1.9) {};
		\node [style=none] (90) at (4.75, 1.25) {\small $\dots$};
		\node [style=none] (91) at (4.25, -0.25) {};
		\node [style=none] (92) at (4.25, 0.5) {};
		\node [style=none] (93) at (3.5, 2.25) {\small $Y_1$};
		\node [style=whitedot] (94) at (4.25, 0.5) {};
		\node [style=none] (95) at (3.5, 1.75) {};
		\node [style=none] (96) at (4.25, 0.5) {};
		\node [style=large map] (97) at (13.5, 0) {$f$};
		\node [style=none] (98) at (13.5, -0.5) {};
		\node [style=none] (99) at (16, -1.75) {};
		\node [style=large map] (100) at (18.5, 0) {$f$};
		\node [style=none] (101) at (18.5, -0.5) {};
		\node [style=none] (102) at (16, -1.75) {};
		\node [style=none] (103) at (16, 0) {\small $\dots$};
		\node [style=none] (104) at (12.25, 0.5) {};
		\node [style=none] (107) at (12.25, 1.5) {};
		\node [style=none] (109) at (12.25, 2) {\small  $Y_1$};
		\node [style=none] (110) at (13.5, 0.5) {};
		\node [style=none] (111) at (13.5, 1.5) {};
		\node [style=upground] (112) at (13.5, 1.65) {};
		\node [style=none] (113) at (13.5, 0.5) {};
		\node [style=none] (114) at (14, 1) {\small $\dots$};
		\node [style=none] (115) at (13.5, 0.5) {};
		\node [style=none] (116) at (14.75, 0.5) {};
		\node [style=none] (117) at (14.75, 1.5) {};
		\node [style=upground] (118) at (14.75, 1.65) {};
		\node [style=none] (119) at (14.75, 0.5) {};
		\node [style=none] (120) at (14.75, 0.5) {};
		\node [style=none] (121) at (17.25, 0.5) {};
		\node [style=none] (122) at (17.25, 1.5) {};
		\node [style=upground] (123) at (17.25, 1.65) {};
		\node [style=none] (124) at (17.25, 0.5) {};
		\node [style=none] (125) at (18, 1) {\small $\dots$};
		\node [style=none] (126) at (17.25, 0.5) {};
		\node [style=none] (127) at (18.5, 0.5) {};
		\node [style=none] (128) at (18.5, 1.5) {};
		\node [style=upground] (129) at (18.5, 1.65) {};
		\node [style=none] (130) at (18.5, 0.5) {};
		\node [style=none] (131) at (18.5, 0.5) {};
		\node [style=none] (132) at (19.75, 0.5) {};
		\node [style=none] (133) at (19.75, 1.5) {};
		\node [style=none] (134) at (19.75, 2) {\small  $Y_k$};
		\node [style=none] (135) at (27.75, -1.75) {};
		\node [style=none] (136) at (27.75, -2.75) {};
		\node [style=none] (137) at (27.75, -3.25) {$X$};
		\node [style=none] (138) at (21.5, 0) {$=$};
		\node [style=whitedot] (139) at (27.75, -1.75) {};
		\node [style=none] (141) at (25.25, -0.5) {};
		\node [style=none] (142) at (27.75, -1.75) {};
		\node [style=none] (144) at (30.25, -0.5) {};
		\node [style=none] (145) at (27.75, -1.75) {};
		\node [style=large map] (147) at (25.25, 0) {$f_{Y_1}$};
		\node [style=large map] (148) at (30.25, 0) {$f_{Y_k}$};
		\node [style=none] (149) at (27.75, 0) {\small $\dots$};
		\node [style=none] (150) at (25.25, 0.5) {};
		\node [style=none] (151) at (25.25, 1.5) {};
		\node [style=none] (152) at (25.25, 2) {\small  $Y_1$};
		\node [style=none] (153) at (30.25, 0.5) {};
		\node [style=none] (154) at (30.25, 1.5) {};
		\node [style=none] (155) at (30.25, 2) {\small  $Y_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=-90, out=0] (16.center) to (17.center);
		\draw (28.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (40.center) to (39.center);
		\draw (51.center) to (50.center);
		\draw (65.center) to (64.center);
		\draw (79.center) to (78.center);
		\draw [in=-90, out=165] (83.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw [in=-90, out=0] (87.center) to (88.center);
		\draw (92.center) to (91.center);
		\draw [in=-90, out=165] (96.center) to (95.center);
		\draw [in=-90, out=180, looseness=0.75] (99.center) to (98.center);
		\draw [in=-90, out=0, looseness=0.75] (102.center) to (101.center);
		\draw (107.center) to (104.center);
		\draw (110.center) to (111.center);
		\draw (116.center) to (117.center);
		\draw (121.center) to (122.center);
		\draw (127.center) to (128.center);
		\draw (133.center) to (132.center);
		\draw (136.center) to (135.center);
		\draw [in=-90, out=180, looseness=0.75] (142.center) to (141.center);
		\draw [in=-90, out=0, looseness=0.75] (145.center) to (144.center);
		\draw (151.center) to (150.center);
		\draw (154.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/function-as-det-OCM_1_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (7.25, 0.5) {};
		\node [style=none] (3) at (7.25, 1.75) {};
		\node [style=upground] (15) at (7.25, 1.9) {};
		\node [style=none] (16) at (7.25, 0.5) {};
		\node [style=none] (17) at (8.25, 1.75) {};
		\node [style=upground] (18) at (8.25, 1.9) {};
		\node [style=label] (21) at (7.75, 1.25) {$\dots$};
		\node [style=large map] (24) at (0, 0) {$f$};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (-1.25, 1.5) {};
		\node [style=label] (33) at (0, 1) {\small $\dots$};
		\node [style=label] (35) at (-1.25, 2) { $Y_1$};
		\node [style=label] (36) at (1.25, 2) {$Y_k$};
		\node [style=none] (39) at (0, -0.25) {};
		\node [style=none] (40) at (0, -1.25) {};
		\node [style=label] (41) at (0, -1.75) { $X$};
		\node [style=large map] (42) at (5.75, -0.75) {$f$};
		\node [style=label] (47) at (5.75, 0.25) {$\dots$};
		\node [style=none] (50) at (5.75, -1) {};
		\node [style=none] (51) at (5.75, -2) {};
		\node [style=label] (52) at (5.75, -2.5) {$X$};
		\node [style=none] (53) at (2.75, 0) {$=$};
		\node [style=none] (64) at (14.5, -1.75) {};
		\node [style=none] (65) at (14.5, -2.75) {};
		\node [style=label] (66) at (14.5, -3.25) {$X$};
		\node [style=none] (67) at (9, 0) {$=$};
		\node [style=whitedot] (68) at (14.5, -1.75) {};
		\node [style=none] (78) at (7.25, -0.25) {};
		\node [style=none] (79) at (7.25, 0.5) {};
		\node [style=label] (80) at (6.5, 2.25) {$Y_k$};
		\node [style=whitedot] (81) at (7.25, 0.5) {};
		\node [style=none] (82) at (6.5, 1.75) {};
		\node [style=none] (83) at (7.25, 0.5) {};
		\node [style=none] (84) at (4.25, 0.5) {};
		\node [style=none] (85) at (4.25, 1.75) {};
		\node [style=upground] (86) at (4.25, 1.9) {};
		\node [style=none] (87) at (4.25, 0.5) {};
		\node [style=none] (88) at (5.25, 1.75) {};
		\node [style=upground] (89) at (5.25, 1.9) {};
		\node [style=label] (90) at (4.75, 1.25) {$\dots$};
		\node [style=none] (91) at (4.25, -0.25) {};
		\node [style=none] (92) at (4.25, 0.5) {};
		\node [style=label] (93) at (3.5, 2.25) {$Y_1$};
		\node [style=whitedot] (94) at (4.25, 0.5) {};
		\node [style=none] (95) at (3.5, 1.75) {};
		\node [style=none] (96) at (4.25, 0.5) {};
		\node [style=large map] (97) at (12, 0) {$f$};
		\node [style=none] (98) at (12, -0.5) {};
		\node [style=none] (99) at (14.5, -1.75) {};
		\node [style=large map] (100) at (17, 0) {$f$};
		\node [style=none] (101) at (17, -0.5) {};
		\node [style=none] (102) at (14.5, -1.75) {};
		\node [style=label] (103) at (14.5, 0) {$\dots$};
		\node [style=none] (104) at (10.75, 0.5) {};
		\node [style=none] (107) at (10.75, 1.5) {};
		\node [style=label] (109) at (10.75, 2) {$Y_1$};
		\node [style=none] (110) at (12, 0.5) {};
		\node [style=none] (111) at (12, 1.5) {};
		\node [style=upground] (112) at (12, 1.65) {};
		\node [style=none] (113) at (12, 0.5) {};
		\node [style=label] (114) at (12.5, 1) {$\dots$};
		\node [style=none] (115) at (12, 0.5) {};
		\node [style=none] (116) at (13.25, 0.5) {};
		\node [style=none] (117) at (13.25, 1.5) {};
		\node [style=upground] (118) at (13.25, 1.65) {};
		\node [style=none] (119) at (13.25, 0.5) {};
		\node [style=none] (120) at (13.25, 0.5) {};
		\node [style=none] (121) at (15.75, 0.5) {};
		\node [style=none] (122) at (15.75, 1.5) {};
		\node [style=upground] (123) at (15.75, 1.65) {};
		\node [style=none] (124) at (15.75, 0.5) {};
		\node [style=label] (125) at (16.5, 1) {$\dots$};
		\node [style=none] (126) at (15.75, 0.5) {};
		\node [style=none] (127) at (17, 0.5) {};
		\node [style=none] (128) at (17, 1.5) {};
		\node [style=upground] (129) at (17, 1.65) {};
		\node [style=none] (130) at (17, 0.5) {};
		\node [style=none] (131) at (17, 0.5) {};
		\node [style=none] (132) at (18.25, 0.5) {};
		\node [style=none] (133) at (18.25, 1.5) {};
		\node [style=label] (134) at (18.25, 2) {$Y_k$};
		\node [style=none] (135) at (24.75, -1.75) {};
		\node [style=none] (136) at (24.75, -2.75) {};
		\node [style=label] (137) at (24.75, -3.25) {$X$};
		\node [style=none] (138) at (19.75, 0) {$=$};
		\node [style=whitedot] (139) at (24.75, -1.75) {};
		\node [style=none] (141) at (22.25, -0.5) {};
		\node [style=none] (142) at (24.75, -1.75) {};
		\node [style=none] (144) at (27.25, -0.5) {};
		\node [style=none] (145) at (24.75, -1.75) {};
		\node [style=large map] (147) at (22.25, 0) {$f_{Y_1}$};
		\node [style=large map] (148) at (27.25, 0) {$f_{Y_k}$};
		\node [style=label] (149) at (24.75, 0) { $\dots$};
		\node [style=none] (150) at (22.25, 0.5) {};
		\node [style=none] (151) at (22.25, 1.5) {};
		\node [style=label] (152) at (22.25, 2) {$Y_1$};
		\node [style=none] (153) at (27.25, 0.5) {};
		\node [style=none] (154) at (27.25, 1.5) {};
		\node [style=label] (155) at (27.25, 2) {$Y_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=-90, out=0] (16.center) to (17.center);
		\draw (28.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (40.center) to (39.center);
		\draw (51.center) to (50.center);
		\draw (65.center) to (64.center);
		\draw (79.center) to (78.center);
		\draw [in=-90, out=165] (83.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw [in=-90, out=0] (87.center) to (88.center);
		\draw (92.center) to (91.center);
		\draw [in=-90, out=165] (96.center) to (95.center);
		\draw [in=-90, out=180, looseness=0.75] (99.center) to (98.center);
		\draw [in=-90, out=0, looseness=0.75] (102.center) to (101.center);
		\draw (107.center) to (104.center);
		\draw (110.center) to (111.center);
		\draw (116.center) to (117.center);
		\draw (121.center) to (122.center);
		\draw (127.center) to (128.center);
		\draw (133.center) to (132.center);
		\draw (136.center) to (135.center);
		\draw [in=-90, out=180, looseness=0.75] (142.center) to (141.center);
		\draw [in=-90, out=0, looseness=0.75] (145.center) to (144.center);
		\draw (151.center) to (150.center);
		\draw (154.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/function-as-det-OCM_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, -1.75) {};
		\node [style=none] (1) at (-4.25, -1.75) {};
		\node [style=none] (2) at (-4.25, -2.75) {};
		\node [style=none] (3) at (-6.75, -2.75) {};
		\node [style=label] (4) at (-5.5, -2.25) {$\dots$};
		\node [style=label] (5) at (-6.75, -3.25) {$X_1$};
		\node [style=label] (6) at (-4.25, -3.25) {$X_n$};
		\node [style=none] (7) at (-11.5, 0.5) {$=$};
		\node [style=whitedot] (8) at (-6.75, -1.75) {};
		\node [style=large map] (9) at (-8, 0.5) {$f_{Y_1}$};
		\node [style=none] (10) at (-8.75, 0) {};
		\node [style=none] (11) at (-6.75, -1.75) {};
		\node [style=large map] (12) at (-3, 0.5) {$f_{Y_k}$};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-4.25, -1.75) {};
		\node [style=label] (15) at (-5.5, 0.5) {$\dots$};
		\node [style=none] (16) at (-8, 1) {};
		\node [style=none] (17) at (-8, 2) {};
		\node [style=label] (18) at (-8, 2.5) {$Y_1$};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (20) at (-3, 2) {};
		\node [style=label] (21) at (-3, 2.5) {$Y_k$};
		\node [style=whitedot] (22) at (-4.25, -1.75) {};
		\node [style=none] (23) at (-3.75, 0) {};
		\node [style=none] (24) at (-6.75, -1.75) {};
		\node [style=none] (25) at (-7.25, 0) {};
		\node [style=none] (26) at (-4.25, -1.75) {};
		\node [style=label] (27) at (-4, -1) {$\dots$};
		\node [style=label] (28) at (-7, -1) {$\dots$};
		\node [style=none] (29) at (5.25, -3.75) {};
		\node [style=none] (30) at (7.75, -3.75) {};
		\node [style=none] (31) at (7.75, -4.5) {};
		\node [style=none] (32) at (5.25, -4.5) {};
		\node [style=label] (33) at (6.5, -4.25) { $\dots$};
		\node [style=label] (34) at (5.25, -5) {$X_1$};
		\node [style=label] (35) at (7.75, -5) {$X_n$};
		\node [style=none] (36) at (0.5, 0.5) {$=$};
		\node [style=whitedot] (37) at (5.25, -3.75) {};
		\node [style=large map] (38) at (4, 0.5) {$f_{Y_1}$};
		\node [style=none] (39) at (4.25, -2.75) {};
		\node [style=none] (40) at (5.25, -3.75) {};
		\node [style=large map] (41) at (9, 0.5) {$f_{Y_k}$};
		\node [style=none] (42) at (8.75, -2.75) {};
		\node [style=none] (43) at (7.75, -3.75) {};
		\node [style=label] (44) at (6.5, 0.5) {$\dots$};
		\node [style=none] (45) at (4, 1) {};
		\node [style=none] (46) at (4, 2) {};
		\node [style=label] (47) at (4, 2.5) {$Y_1$};
		\node [style=none] (48) at (9, 1) {};
		\node [style=none] (49) at (9, 2) {};
		\node [style=label] (50) at (9, 2.5) {$Y_k$};
		\node [style=whitedot] (51) at (7.75, -3.75) {};
		\node [style=none] (52) at (6.25, -2.75) {};
		\node [style=none] (53) at (5.25, -3.75) {};
		\node [style=none] (54) at (6.75, -2.75) {};
		\node [style=none] (55) at (7.75, -3.75) {};
		\node [style=none] (56) at (7.75, -3) {$\dots$};
		\node [style=none] (57) at (5.25, -3) {$\dots$};
		\node [style=none] (58) at (3, -0.5) {};
		\node [style=none] (59) at (3, 0.25) {};
		\node [style=none] (60) at (5, -0.5) {};
		\node [style=none] (61) at (5, 0.25) {};
		\node [style=none] (62) at (4, -0.25) {$\dots$};
		\node [style=none] (63) at (4, -0.75) {$\underbrace{\hspace*{1.2cm}}$};
		\node [style=label] (64) at (4, -1.25) {$S_1$};
		\node [style=none] (65) at (8, -0.5) {};
		\node [style=none] (66) at (8, 0.25) {};
		\node [style=none] (67) at (10, -0.5) {};
		\node [style=none] (68) at (10, 0.25) {};
		\node [style=none] (69) at (9, -0.25) {$\dots$};
		\node [style=none] (70) at (9, -0.75) {$\underbrace{\hspace*{1.2cm}}$};
		\node [style=label] (71) at (9, -1.25) {$S_k$};
		\node [style=label] (72) at (6.5, -2) {$\vdots$};
		\node [style=label] (73) at (8.25, -2) {$\vdots$};
		\node [style=label] (74) at (4.75, -2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw [in=-90, out=135, looseness=0.75] (11.center) to (10.center);
		\draw [in=-90, out=45, looseness=0.75] (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=60, looseness=0.75] (24.center) to (23.center);
		\draw [in=-90, out=120, looseness=0.75] (26.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw [in=-90, out=135, looseness=0.75] (40.center) to (39.center);
		\draw [in=-90, out=45, looseness=0.75] (43.center) to (42.center);
		\draw (46.center) to (45.center);
		\draw (49.center) to (48.center);
		\draw [in=-90, out=60, looseness=0.75] (53.center) to (52.center);
		\draw [in=-90, out=120, looseness=0.75] (55.center) to (54.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functoriality2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 1) {$f$};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=map] (5) at (1, -1) {$g'$};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=map] (10) at (-1, -1) {$f'$};
		\node [style=map] (11) at (1, 1) {$g$};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (3.25, 0) {$=$};
		\node [style=map] (15) at (5, 1) {$f$};
		\node [style=none] (16) at (5, -2) {};
		\node [style=none] (17) at (5, 2) {};
		\node [style=map] (20) at (7, -1) {$g'$};
		\node [style=none] (21) at (7, -2) {};
		\node [style=none] (22) at (7, 2) {};
		\node [style=map] (25) at (5, -1) {$f'$};
		\node [style=map] (26) at (7, 1) {$g$};
		\node [style=none] (27) at (6, 2) {};
		\node [style=none] (28) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw [style=dashed] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw [style=dashed] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functors-with-inclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\Diag_X(\catC)$};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (4.25, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (5, 0) {$\catC$};
		\node [style=none] (6) at (3.25, 0.75) {$\sem{-}$};
		\node [style=none] (7) at (-3, 0.75) {$U$};
		\node [style=none] (8) at (-5.5, 0) {$\Diag_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (1.center) to (2.center);
		\draw [style=dir] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\Diag(\catC)$};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (4.25, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (5, 0) {$\catC$};
		\node [style=none] (6) at (3.25, 0.75) {$\morfrom{-}$};
		\node [style=none] (7) at (-3, 0.75) {$U$};
		\node [style=none] (8) at (-5.5, 0) {$\Diag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (1.center) to (2.center);
		\draw [style=dir] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (28.75, -0.5) {$\alpha$};
		\node [style=none] (1) at (27.75, 1) {};
		\node [style=none] (2) at (31.75, 0.5) {};
		\node [style=none] (3) at (28.75, 0.75) {$\dots$};
		\node [style=none] (4) at (28.75, -0.5) {};
		\node [style=none] (5) at (27.75, -2) {};
		\node [style=none] (6) at (29.75, -2) {};
		\node [style=none] (7) at (28.75, -1.5) {$\dots$};
		\node [style=whitedot] (8) at (31.75, 0.5) {$\beta$};
		\node [style=none] (9) at (30.75, 1.75) {};
		\node [style=none] (10) at (32.75, 1.75) {};
		\node [style=none] (11) at (31.75, 1.5) {$\dots$};
		\node [style=none] (12) at (31.75, 0.5) {};
		\node [style=none] (13) at (32.75, -1) {};
		\node [style=none] (14) at (30.25, 0) {$\dots$};
		\node [style=none] (15) at (30.5, -1) {};
		\node [style=none] (16) at (29.75, 1) {};
		\node [style=none] (17) at (31.75, -0.75) {$\dots$};
		\node [style=none] (18) at (33.75, 0) {$=$};
		\node [style=zx] (19) at (36.25, 0) {${\alpha + \beta}$};
		\node [style=none] (20) at (34.75, 2.25) {};
		\node [style=none] (21) at (37.75, 2.25) {};
		\node [style=none] (22) at (36.25, 1.25) {$\dots$};
		\node [style=none] (23) at (36.25, 0) {};
		\node [style=none] (24) at (34.75, -2) {};
		\node [style=none] (25) at (37.75, -2) {};
		\node [style=none] (26) at (36.25, -1.25) {$\dots$};
		\node [style=whitedot] (27) at (9, 0) {};
		\node [style=none] (28) at (8, -1) {};
		\node [style=none] (29) at (10, -1) {};
		\node [style=graydot] (30) at (9, 1) {};
		\node [style=none] (31) at (11, 0) {$=$};
		\node [style=graydot] (32) at (12.5, 0) {};
		\node [style=none] (33) at (12.5, -1) {};
		\node [style=none] (34) at (13.5, -1) {};
		\node [style=graydot] (35) at (13.5, 0) {};
		\node [style=graydot] (36) at (7.25, 0.5) {};
		\node [style=whitedot] (37) at (7.25, -0.5) {};
		\node [style=whitedot] (38) at (23, -0.5) {};
		\node [style=none] (39) at (22, -1.5) {};
		\node [style=none] (40) at (24, -1.5) {};
		\node [style=graydot] (41) at (23, 0.5) {};
		\node [style=graydot] (42) at (16, 0.5) {};
		\node [style=whitedot] (43) at (16, -0.5) {};
		\node [style=none] (44) at (22, 1.5) {};
		\node [style=none] (45) at (24, 1.5) {};
		\node [style=none] (46) at (20.5, 0) {$=$};
		\node [style=whitedot] (47) at (17.5, 0.5) {};
		\node [style=whitedot] (48) at (19, 0.5) {};
		\node [style=graydot] (49) at (17.5, -0.5) {};
		\node [style=graydot] (50) at (19, -0.5) {};
		\node [style=none] (51) at (17.5, -1.5) {};
		\node [style=none] (52) at (19, -1.5) {};
		\node [style=none] (53) at (19, 1.5) {};
		\node [style=none] (54) at (17.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (0) to (2.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (8) to (9.center);
		\draw (8) to (10.center);
		\draw (12.center) to (13.center);
		\draw [bend right, looseness=1.25] (4.center) to (12.center);
		\draw (16.center) to (4.center);
		\draw (15.center) to (12.center);
		\draw (19) to (20.center);
		\draw (19) to (21.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw [bend left=45, looseness=1.25] (28.center) to (27);
		\draw [bend right=45, looseness=1.25] (29.center) to (27);
		\draw (30) to (27);
		\draw (32) to (33.center);
		\draw (34.center) to (35);
		\draw (36) to (37);
		\draw [bend left=45, looseness=1.25] (39.center) to (38);
		\draw [bend right=45, looseness=1.25] (40.center) to (38);
		\draw (42) to (43);
		\draw [bend left=45] (41) to (44.center);
		\draw [bend right=45] (41) to (45.center);
		\draw (41) to (38);
		\draw [bend left, looseness=1.25] (49) to (47);
		\draw [bend right, looseness=1.25] (50) to (48);
		\draw (50) to (47);
		\draw (49) to (48);
		\draw (51.center) to (49);
		\draw (52.center) to (50);
		\draw (54.center) to (47);
		\draw (53.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-equation-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (6, 0) {$\syn{b}$};
		\node [style=none] (1) at (6.75, -0.5) {};
		\node [style=none] (2) at (6.75, -1.5) {};
		\node [style=label] (3) at (6.75, -2) {$\syn{C}$};
		\node [style=none] (4) at (6, 0.5) {};
		\node [style=upground] (5) at (6, 2) {};
		\node [style=label] (6) at (5, 1.5) {$\syn{E}$};
		\node [style=none] (7) at (5.25, -0.25) {};
		\node [style=none] (8) at (5.25, -1.5) {};
		\node [style=label] (9) at (5.25, -2) {$\syn{D}$};
		\node [style=none] (10) at (8.5, 0) {$=$};
		\node [style=none] (12) at (12, -0.5) {};
		\node [style=none] (13) at (12, -1.5) {};
		\node [style=label] (14) at (12, -2) {$\syn{C}$};
		\node [style=upground] (16) at (10.5, -0.25) {};
		\node [style=none] (18) at (10.5, -0.25) {};
		\node [style=none] (19) at (10.5, -1.5) {};
		\node [style=label] (20) at (10.5, -2) {$\syn{D}$};
		\node [style=upground] (21) at (12, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5) to (4.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-equation-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (61) at (13.5, -0.25) {$\syn{a}$};
		\node [style=none] (62) at (12.75, -0.75) {};
		\node [style=none] (63) at (14.25, -0.75) {};
		\node [style=none] (64) at (12.75, -1.75) {};
		\node [style=none] (65) at (14.25, -1.75) {};
		\node [style=label] (66) at (12.75, -2.25) {$\syn{A}$};
		\node [style=label] (67) at (14.25, -2.25) {$\syn{B}$};
		\node [style=whitedot] (68) at (13.5, 1) {};
		\node [style=medium map] (69) at (15.25, 2.5) {$\syn{b}$};
		\node [style=none] (70) at (14.5, 2) {};
		\node [style=none] (71) at (16, 2) {};
		\node [style=none] (72) at (16, -1.75) {};
		\node [style=label] (73) at (16, -2.25) {$\syn{C}$};
		\node [style=none] (74) at (15.25, 3) {};
		\node [style=upground] (75) at (15.25, 4.5) {};
		\node [style=label] (76) at (16, 3.75) {$\syn{E}$};
		\node [style=none] (77) at (12.5, 2) {};
		\node [style=none] (78) at (12.5, 3.75) {};
		\node [style=label] (79) at (12.5, 4.25) {$\syn{D}$};
		\node [style=map] (80) at (12.5, 2.5) {$\syn{c}$};
		\node [style=none] (81) at (13.5, 1) {};
		\node [style=none] (82) at (12.5, 2) {};
		\node [style=label] (83) at (13.5, 1.75) {$\syn{D}$};
		\node [style=none] (84) at (17.5, 0) {$=$};
		\node [style=medium map] (85) at (20.5, -0.25) {$\syn{a}$};
		\node [style=none] (86) at (19.75, -0.75) {};
		\node [style=none] (87) at (21.25, -0.75) {};
		\node [style=none] (88) at (19.75, -1.75) {};
		\node [style=none] (89) at (21.25, -1.75) {};
		\node [style=label] (90) at (19.75, -2.25) {$\syn{A}$};
		\node [style=label] (91) at (21.25, -2.25) {$\syn{B}$};
		\node [style=whitedot] (92) at (20.5, 1) {};
		\node [style=none] (94) at (21.5, 2) {};
		\node [style=none] (95) at (23, 2) {};
		\node [style=none] (96) at (23, -1.75) {};
		\node [style=label] (97) at (23, -2.25) {$\syn{C}$};
		\node [style=upground] (99) at (21.5, 2.25) {};
		\node [style=none] (101) at (19.5, 2) {};
		\node [style=none] (102) at (19.5, 3.75) {};
		\node [style=label] (103) at (19.5, 4.25) {$\syn{D}$};
		\node [style=map] (104) at (19.5, 2.5) {$\syn{c}$};
		\node [style=none] (105) at (20.5, 1) {};
		\node [style=none] (106) at (19.5, 2) {};
		\node [style=label] (107) at (20.5, 1.75) {$\syn{D}$};
		\node [style=upground] (108) at (23, 2.25) {};
		\node [style=none] (109) at (25, 0) {$=$};
		\node [style=medium map] (110) at (27.75, -0.25) {$\syn{a}$};
		\node [style=none] (111) at (27, -0.75) {};
		\node [style=none] (112) at (28.5, -0.75) {};
		\node [style=none] (113) at (27, -1.75) {};
		\node [style=none] (114) at (28.5, -1.75) {};
		\node [style=label] (115) at (27, -2.25) {$\syn{A}$};
		\node [style=label] (116) at (28.5, -2.25) {$\syn{B}$};
		\node [style=none] (119) at (30.25, -1) {};
		\node [style=none] (120) at (30.25, -1.75) {};
		\node [style=label] (121) at (30.25, -2.25) {$\syn{C}$};
		\node [style=none] (123) at (27.75, 0) {};
		\node [style=none] (124) at (27.75, 2.75) {};
		\node [style=label] (125) at (27.75, 3.25) {$\syn{D}$};
		\node [style=map] (126) at (27.75, 1.5) {$\syn{c}$};
		\node [style=label] (129) at (27, 0.75) {$\syn{D}$};
		\node [style=upground] (130) at (30.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (63.center);
		\draw (64.center) to (62.center);
		\draw (61) to (68);
		\draw [in=-90, out=0] (68) to (70.center);
		\draw (72.center) to (71.center);
		\draw (75) to (74.center);
		\draw (78.center) to (77.center);
		\draw [in=-90, out=180] (81.center) to (82.center);
		\draw (89.center) to (87.center);
		\draw (88.center) to (86.center);
		\draw (85) to (92);
		\draw [in=-90, out=0] (92) to (94.center);
		\draw (96.center) to (95.center);
		\draw (102.center) to (101.center);
		\draw [in=-90, out=180] (105.center) to (106.center);
		\draw (114.center) to (112.center);
		\draw (113.center) to (111.center);
		\draw (120.center) to (119.center);
		\draw (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-map.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\syn{f}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1) {$\dots$};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=label] (11) at (0.5, 2) {$\syn{B_1}$};
		\node [style=label] (12) at (2.5, 2) {$\syn{B_m}$};
		\node [style=label] (13) at (0.5, -2) {$\syn{A_1}$};
		\node [style=label] (14) at (2.5, -2) {$\syn{A_n}$};
		\node [style=none] (15) at (5, 0) {$\mapsto$};
		\node [style=medium map] (16) at (8.75, 0) {$f$};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (9.75, 0.5) {};
		\node [style=none] (19) at (9.75, 1.5) {};
		\node [style=none] (20) at (7.75, 1.5) {};
		\node [style=none] (21) at (7.75, -0.5) {};
		\node [style=none] (22) at (9.75, -0.5) {};
		\node [style=none] (23) at (9.75, -1.5) {};
		\node [style=none] (24) at (7.75, -1.5) {};
		\node [style=none] (25) at (8.75, 1) {$\dots$};
		\node [style=none] (26) at (8.75, -1) {$\dots$};
		\node [style=label] (27) at (7.75, 2) {$B_1$};
		\node [style=label] (28) at (9.75, 2) {$B_m$};
		\node [style=label] (29) at (7.75, -2) {$A_1$};
		\node [style=label] (30) at (9.75, -2) {$A_n$};
		\node [style=none] (31) at (5, 1) {$\sem{-}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/general-int-ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (31) at (14, -2.5) {$c_B$};
		\node [style=whitedot] (32) at (15, -4.25) {};
		\node [style=none] (33) at (14, -2.75) {};
		\node [style=none] (34) at (15, -4.75) {};
		\node [style=map] (35) at (15, -5.5) {$c_A$};
		\node [style=none] (36) at (14, -1.25) {};
		\node [style=label] (37) at (16.75, 4.5) {$A$};
		\node [style=whitedot] (38) at (12.75, 1.75) {};
		\node [style=none] (39) at (13.75, 3) {};
		\node [style=none] (40) at (11.75, 4.75) {};
		\node [style=none] (41) at (12.75, 0.5) {};
		\node [style=whitedot] (42) at (14, -1.25) {};
		\node [style=none] (43) at (14.25, 2.25) {};
		\node [style=map] (44) at (12.75, 0.5) {\hspace*{0.1cm} $c'_S$ \hspace*{0.1cm}};
		\node [style=map] (45) at (14.25, 3.5) {$ \ c_L \ $};
		\node [style=none] (46) at (14.25, 2.25) {};
		\node [style=none] (47) at (14.25, 3) {};
		\node [style=none] (48) at (15, -4.25) {};
		\node [style=none] (49) at (14.75, 3) {};
		\node [style=label] (50) at (12.25, 4.5) {$S$};
		\node [style=label] (51) at (14.75, 4.5) {$L$};
		\node [style=whitedot] (52) at (15, -4.25) {};
		\node [style=none] (53) at (14.25, 3.5) {};
		\node [style=none] (54) at (14.25, 4.75) {};
		\node [style=none] (55) at (15, -4.25) {};
		\node [style=none] (56) at (16.25, 4.75) {};
		\node [style=none] (57) at (15, -4.25) {};
		\node [style=none] (58) at (12.25, 0) {};
		\node [style=none] (59) at (14, -1.25) {};
		\node [style=none] (60) at (13.25, 0) {};
		\node [style=none] (61) at (18.75, 0) {$=$};
		\node [style=map] (62) at (23.25, -3.75) {$c_B$};
		\node [style=whitedot] (63) at (24, -5.25) {};
		\node [style=none] (64) at (23.25, -4) {};
		\node [style=none] (65) at (24, -5.75) {};
		\node [style=map] (66) at (24, -6.5) {$c_A$};
		\node [style=none] (67) at (23.25, -2.5) {};
		\node [style=label] (68) at (25.5, 4.5) {$A$};
		\node [style=whitedot] (69) at (21.75, 2) {};
		\node [style=none] (70) at (22.75, 3) {};
		\node [style=none] (71) at (20.75, 4.75) {};
		\node [style=none] (72) at (21.75, 0.75) {};
		\node [style=whitedot] (73) at (23.25, -2.5) {};
		\node [style=none] (74) at (23.25, 2.25) {};
		\node [style=map] (75) at (21.75, 0.75) {\hspace*{0.1cm} $\eta_S$ \hspace*{0.1cm}};
		\node [style=map] (76) at (23.25, 3.5) {$ \ c_L \ $};
		\node [style=none] (77) at (23.25, 2.25) {};
		\node [style=none] (78) at (23.25, 3) {};
		\node [style=none] (79) at (24, -5.25) {};
		\node [style=none] (80) at (23.75, 3) {};
		\node [style=label] (81) at (21.25, 4.5) {$S$};
		\node [style=label] (82) at (23.75, 4.5) {$L$};
		\node [style=whitedot] (83) at (24, -5.25) {};
		\node [style=none] (84) at (23.25, 3.5) {};
		\node [style=none] (85) at (23.25, 4.75) {};
		\node [style=none] (86) at (24, -5.25) {};
		\node [style=none] (87) at (25, 4.75) {};
		\node [style=none] (88) at (24, -5.25) {};
		\node [style=none] (89) at (21.25, 0.25) {};
		\node [style=none] (90) at (22.5, -1.25) {};
		\node [style=none] (91) at (22.25, 0.25) {};
		\node [style=map] (92) at (22.5, -1.25) {$c_S$};
		\node [style=none] (93) at (23.25, -2.5) {};
		\node [style=none] (94) at (22.5, -1.25) {};
		\node [style=large map] (102) at (6, 0) {$P(S, L, A ; \sigma)$};
		\node [style=none] (103) at (4.5, 1.25) {};
		\node [style=none] (104) at (4.5, 0.25) {};
		\node [style=label] (105) at (4.5, 1.75) {$S$};
		\node [style=none] (106) at (7.5, 1.25) {};
		\node [style=none] (107) at (7.5, 0.25) {};
		\node [style=label] (108) at (7.5, 1.75) {$A$};
		\node [style=none] (109) at (6, 1.25) {};
		\node [style=none] (110) at (6, 0.25) {};
		\node [style=label] (111) at (6, 1.75) {$L$};
		\node [style=none] (112) at (9.5, 0) {$:=$};
		\node [style=label] (113) at (13.25, -1.5) {$B$};
		\node [style=label] (114) at (22.5, -2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (34.center);
		\draw [in=135, out=-90, looseness=0.75] (33.center) to (32);
		\draw (34.center) to (35);
		\draw (36.center) to (33.center);
		\draw (38) to (41.center);
		\draw [in=-90, out=15] (38) to (39.center);
		\draw [in=150, out=-90] (40.center) to (38);
		\draw [in=270, out=45] (42) to (43.center);
		\draw (47.center) to (46.center);
		\draw [in=75, out=-90, looseness=0.75] (49.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw [in=15, out=-90, looseness=0.75] (56.center) to (55.center);
		\draw [in=165, out=-90, looseness=1.25] (58.center) to (57.center);
		\draw [in=90, out=-90, looseness=1.25] (60.center) to (59.center);
		\draw (63) to (65.center);
		\draw [in=135, out=-90] (64.center) to (63);
		\draw (65.center) to (66);
		\draw (67.center) to (64.center);
		\draw (69) to (72.center);
		\draw [in=-90, out=15] (69) to (70.center);
		\draw [in=150, out=-90] (71.center) to (69);
		\draw [in=270, out=60, looseness=0.50] (73) to (74.center);
		\draw (78.center) to (77.center);
		\draw [in=75, out=-90] (80.center) to (79.center);
		\draw (85.center) to (84.center);
		\draw [in=15, out=-90, looseness=0.75] (87.center) to (86.center);
		\draw [in=165, out=-90, looseness=1.25] (89.center) to (88.center);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (90.center);
		\draw [in=150, out=-90] (94.center) to (93.center);
		\draw (104.center) to (103.center);
		\draw (107.center) to (106.center);
		\draw (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/general-int-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, -2.25) {$c_B$};
		\node [style=whitedot] (1) at (2.75, -4) {};
		\node [style=none] (2) at (1.25, -2.5) {};
		\node [style=none] (3) at (2.75, -4.5) {};
		\node [style=map] (4) at (2.75, -5.25) {$c_A$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=label] (6) at (5.25, 4.5) {$A$};
		\node [style=whitedot] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (2.25, 3) {};
		\node [style=none] (9) at (0.5, 3.75) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=whitedot] (11) at (1.25, -1) {};
		\node [style=none] (12) at (2.75, 2.25) {};
		\node [style=map] (13) at (1.25, 0.5) {$c_S$};
		\node [style=map] (14) at (2.75, 3.5) {$ \ c_L \ $};
		\node [style=none] (15) at (2.75, 2.25) {};
		\node [style=none] (16) at (2.75, 3) {};
		\node [style=none] (17) at (0.5, 3.75) {};
		\node [style=none] (18) at (0.5, 4.75) {};
		\node [style=none] (19) at (2.75, -4) {};
		\node [style=none] (20) at (3.25, 3) {};
		\node [style=label] (21) at (1, 4.5) {$S$};
		\node [style=label] (22) at (3.25, 4.5) {$L$};
		\node [style=whitedot] (23) at (2.75, -4) {};
		\node [style=whitedot] (24) at (1.25, -1) {};
		\node [style=none] (25) at (2.75, 3.5) {};
		\node [style=none] (26) at (2.75, 4.75) {};
		\node [style=none] (27) at (2.75, -4) {};
		\node [style=none] (28) at (4.75, 4.75) {};
		\node [style=none] (29) at (7.75, 0) {$\mapsto$};
		\node [style=none] (30) at (7.75, 0.75) {$\sigma$};
		\node [style=map] (31) at (14, -2.5) {$c_B$};
		\node [style=whitedot] (32) at (15, -4.25) {};
		\node [style=none] (33) at (14, -2.75) {};
		\node [style=none] (34) at (15, -4.75) {};
		\node [style=map] (35) at (15, -5.5) {$c_A$};
		\node [style=none] (36) at (14, -1.25) {};
		\node [style=label] (37) at (16.75, 4.5) {$A$};
		\node [style=whitedot] (38) at (12.75, 1.75) {};
		\node [style=none] (39) at (13.75, 3) {};
		\node [style=none] (40) at (11.75, 4.75) {};
		\node [style=none] (41) at (12.75, 0.5) {};
		\node [style=whitedot] (42) at (14, -1.25) {};
		\node [style=none] (43) at (14.25, 2.25) {};
		\node [style=map] (44) at (12.75, 0.5) {\hspace*{0.1cm} $c'_S$ \hspace*{0.1cm}};
		\node [style=map] (45) at (14.25, 3.5) {$ \ c_L \ $};
		\node [style=none] (46) at (14.25, 2.25) {};
		\node [style=none] (47) at (14.25, 3) {};
		\node [style=none] (48) at (15, -4.25) {};
		\node [style=none] (49) at (14.75, 3) {};
		\node [style=label] (50) at (12.25, 4.5) {$S$};
		\node [style=label] (51) at (14.75, 4.5) {$L$};
		\node [style=whitedot] (52) at (15, -4.25) {};
		\node [style=none] (53) at (14.25, 3.5) {};
		\node [style=none] (54) at (14.25, 4.75) {};
		\node [style=none] (55) at (15, -4.25) {};
		\node [style=none] (56) at (16.25, 4.75) {};
		\node [style=none] (57) at (15, -4.25) {};
		\node [style=none] (58) at (12.25, 0) {};
		\node [style=none] (59) at (14, -1.25) {};
		\node [style=none] (60) at (13.25, 0) {};
		\node [style=none] (61) at (18.75, 0) {$=$};
		\node [style=map] (62) at (23.25, -3.75) {$c_B$};
		\node [style=whitedot] (63) at (24, -5.25) {};
		\node [style=none] (64) at (23.25, -4) {};
		\node [style=none] (65) at (24, -5.75) {};
		\node [style=map] (66) at (24, -6.5) {$c_A$};
		\node [style=none] (67) at (23.25, -2.5) {};
		\node [style=label] (68) at (25.5, 4.5) {$A$};
		\node [style=whitedot] (69) at (21.75, 2) {};
		\node [style=none] (70) at (22.75, 3) {};
		\node [style=none] (71) at (20.75, 4.75) {};
		\node [style=none] (72) at (21.75, 0.75) {};
		\node [style=whitedot] (73) at (23.25, -2.5) {};
		\node [style=none] (74) at (23.25, 2.25) {};
		\node [style=map] (75) at (21.75, 0.75) {\hspace*{0.1cm} $\eta_S$ \hspace*{0.1cm}};
		\node [style=map] (76) at (23.25, 3.5) {$ \ c_L \ $};
		\node [style=none] (77) at (23.25, 2.25) {};
		\node [style=none] (78) at (23.25, 3) {};
		\node [style=none] (79) at (24, -5.25) {};
		\node [style=none] (80) at (23.75, 3) {};
		\node [style=label] (81) at (21.25, 4.5) {$S$};
		\node [style=label] (82) at (23.75, 4.5) {$L$};
		\node [style=whitedot] (83) at (24, -5.25) {};
		\node [style=none] (84) at (23.25, 3.5) {};
		\node [style=none] (85) at (23.25, 4.75) {};
		\node [style=none] (86) at (24, -5.25) {};
		\node [style=none] (87) at (25, 4.75) {};
		\node [style=none] (88) at (24, -5.25) {};
		\node [style=none] (89) at (21.25, 0.25) {};
		\node [style=none] (90) at (22.5, -1.25) {};
		\node [style=none] (91) at (22.25, 0.25) {};
		\node [style=map] (92) at (22.5, -1.25) {$c_S$};
		\node [style=none] (93) at (23.25, -2.5) {};
		\node [style=none] (94) at (22.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (2.center);
		\draw (7) to (10.center);
		\draw [in=-90, out=15] (7) to (8.center);
		\draw [in=150, out=-90] (9.center) to (7);
		\draw [in=270, out=15] (11) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [in=75, out=-90, looseness=0.75] (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw [in=15, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw (32) to (34.center);
		\draw [in=135, out=-90, looseness=0.75] (33.center) to (32);
		\draw (34.center) to (35);
		\draw (36.center) to (33.center);
		\draw (38) to (41.center);
		\draw [in=-90, out=15] (38) to (39.center);
		\draw [in=150, out=-90] (40.center) to (38);
		\draw [in=270, out=45] (42) to (43.center);
		\draw (47.center) to (46.center);
		\draw [in=75, out=-90, looseness=0.75] (49.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw [in=15, out=-90, looseness=0.75] (56.center) to (55.center);
		\draw [in=165, out=-90, looseness=1.25] (58.center) to (57.center);
		\draw [in=90, out=-90, looseness=1.25] (60.center) to (59.center);
		\draw (63) to (65.center);
		\draw [in=135, out=-90] (64.center) to (63);
		\draw (65.center) to (66);
		\draw (67.center) to (64.center);
		\draw (69) to (72.center);
		\draw [in=-90, out=15] (69) to (70.center);
		\draw [in=150, out=-90] (71.center) to (69);
		\draw [in=270, out=60, looseness=0.50] (73) to (74.center);
		\draw (78.center) to (77.center);
		\draw [in=75, out=-90] (80.center) to (79.center);
		\draw (85.center) to (84.center);
		\draw [in=15, out=-90, looseness=0.75] (87.center) to (86.center);
		\draw [in=165, out=-90, looseness=1.25] (89.center) to (88.center);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (90.center);
		\draw [in=150, out=-90] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generate-similar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2.25) {};
		\node [style=map] (1) at (0.75, 1) {$d$};
		\node [style=label] (2) at (0.75, 2.75) {$X$};
		\node [style=map] (3) at (0.75, -1) {$e$};
		\node [style=none] (4) at (0.75, -2.25) {};
		\node [style=map] (5) at (-5, 0) {\text{Generate similar}};
		\node [style=none] (6) at (-5, 1.5) {};
		\node [style=label] (7) at (-5, 2) {$X$};
		\node [style=none] (8) at (-1, 0) {$:=$};
		\node [style=label] (9) at (0.75, -2.75) {$X$};
		\node [style=none] (11) at (-5, -1.5) {};
		\node [style=label] (12) at (-5, -2) {$X$};
		\node [style=label] (13) at (1.75, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generate-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3, 1.25) {};
		\node [style=none] (5) at (3, -1.5) {};
		\node [style=map] (6) at (3, -1.75) {$\sigma$};
		\node [style=map] (7) at (3, 0) {$d$};
		\node [style=label] (8) at (3, 1.75) {$X$};
		\node [style=label] (9) at (3.75, -0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {\text{Generate}};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=label] (2) at (-2, 1.75) {$X$};
		\node [style=none] (3) at (0.75, 0) {$:=$};
		\node [style=none] (4) at (3, 1.5) {};
		\node [style=none] (5) at (3, -1.5) {};
		\node [style=map] (6) at (3, -1.75) {$\sigma$};
		\node [style=map] (7) at (3, 0) {$d$};
		\node [style=label] (8) at (3, 2) {$X$};
		\node [style=label] (9) at (3.75, -0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\syn{a}$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=label] (5) at (0.5, -2) {$\syn{A}$};
		\node [style=label] (6) at (2, -2) {$\syn{B}$};
		\node [style=medium map] (7) at (6, 0) {$\syn{b}$};
		\node [style=none] (8) at (6.75, -0.5) {};
		\node [style=none] (9) at (6.75, -1.5) {};
		\node [style=label] (10) at (6.75, -2) {$\syn{C}$};
		\node [style=none] (11) at (6, 0.5) {};
		\node [style=none] (12) at (6, 1.25) {};
		\node [style=label] (13) at (6, 1.75) {$\syn{E}$};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=label] (15) at (1.25, 1.75) {$\syn{D}$};
		\node [style=none] (16) at (5.25, -0.25) {};
		\node [style=none] (17) at (5.25, -1.5) {};
		\node [style=label] (18) at (5.25, -2) {$\syn{D}$};
		\node [style=map] (19) at (9.5, 0) {$\syn{c}$};
		\node [style=none] (20) at (9.5, 1) {};
		\node [style=none] (21) at (9.5, -1) {};
		\node [style=label] (22) at (9.5, 1.5) {$\syn{D}$};
		\node [style=label] (23) at (9.5, -1.5) {$\syn{D}$};
		\node [style=none] (24) at (8, 0) {$,$};
		\node [style=none] (25) at (3.5, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (0);
		\draw (16.center) to (17.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generic-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, -1) {$U$};
		\node [style=medium map] (1) at (-5.5, 0.75) {$V$};
		\node [style=sharpstate] (2) at (-3.25, -2.25) {$0$};
		\node [style=sharpstate] (3) at (-4.75, -2.25) {$0$};
		\node [style=none] (4) at (-6.25, -2.25) {};
		\node [style=none] (5) at (-6.25, 0.5) {};
		\node [style=none] (6) at (-4.75, 0.5) {};
		\node [style=sharpeffect] (7) at (-3.25, 2.25) {$0$};
		\node [style=none] (8) at (-4.75, 1) {};
		\node [style=none] (9) at (-6.25, 1) {};
		\node [style=none] (10) at (-6.25, 2.25) {};
		\node [style=none] (11) at (-4.75, 2) {};
		\node [style=none] (12) at (-4.75, 2.25) {};
		\node [style=map] (13) at (-6.25, -1) {$T$};
		\node [style=upground] (14) at (-4.75, 2.25) {};
		\node [style=none] (15) at (0, 2.25) {\text{\gray{post-selection}}};
		\node [style=none] (18) at (-0.75, -1) {\text{\gray{unitary}}};
		\node [style=none] (21) at (-0.25, -2.25) {\text{\gray{pure states}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (3) to (6.center);
		\draw (4.center) to (5.center);
		\draw (11.center) to (8.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/getandput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1, 0) {put};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (-2, -1.75) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=label] (7) at (-2, -2.25) {$X$};
		\node [style=label] (8) at (0, -2.25) {$C$};
		\node [style=label] (9) at (-1, 2) {$X$};
		\node [style=medium map] (10) at (-6.5, 0) {get};
		\node [style=none] (11) at (-6.5, -0.5) {};
		\node [style=none] (12) at (-6.5, 1.75) {};
		\node [style=none] (13) at (-6.5, 0.5) {};
		\node [style=none] (14) at (-6.5, -1.75) {};
		\node [style=label] (17) at (-6.5, -2.25) {$X$};
		\node [style=label] (18) at (-6.5, 2.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/getput1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 2) {$\syn{put}$};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-3, 2.5) {};
		\node [style=none] (6) at (-3, 3.5) {};
		\node [style=label] (7) at (-4.75, 0.5) {$\syn{X}$};
		\node [style=label] (8) at (-1.25, 1) {$\syn{C}$};
		\node [style=label] (9) at (-3, 3.75) {$\syn{X}$};
		\node [style=medium map] (10) at (-2, 0) {$\syn{get}$};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=label] (15) at (-3, -3) {$\syn{X}$};
		\node [style=whitedot] (17) at (-3, -1.5) {};
		\node [style=none] (18) at (-4, -0.5) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (-3, -2.5) {};
		\node [style=none] (21) at (0.5, 0) {$=$};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=none] (23) at (2, -1.5) {};
		\node [style=label] (26) at (2, 2) {$\syn{X}$};
		\node [style=label] (27) at (2, -2) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (11.center);
		\draw (20.center) to (17);
		\draw [in=-90, out=0] (17) to (19.center);
		\draw [in=-90, out=-180] (17) to (18.center);
		\draw (13.center) to (2.center);
		\draw (18.center) to (4.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/getput2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.5, -0.5) {$\syn{put}$};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=label] (7) at (-1.5, -2.5) {$\syn{X}$};
		\node [style=label] (8) at (0.5, -2.5) {$\syn{C}$};
		\node [style=medium map] (12) at (-0.5, 1.25) {$\syn{get}$};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-0.5, 2.25) {};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (19) at (-0.5, 0.75) {};
		\node [style=none] (20) at (-0.5, 0.75) {};
		\node [style=label] (21) at (-0.5, 2.75) {$\syn{C}$};
		\node [style=none] (22) at (2, 0) {$=$};
		\node [style=none] (23) at (3.5, -2) {};
		\node [style=upground] (24) at (3.5, -0.5) {};
		\node [style=none] (25) at (5, -2) {};
		\node [style=none] (26) at (5, 1.5) {};
		\node [style=label] (27) at (5, 2) {$\syn{C}$};
		\node [style=label] (28) at (5, -2.5) {$\syn{C}$};
		\node [style=label] (29) at (3.5, -2.5) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (15.center) to (13.center);
		\draw (19.center) to (14.center);
		\draw (24) to (23.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$g_1$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=label] (3) at (0.5, 1.5) {$Z_1$};
		\node [style=label] (4) at (0.5, -1.5) {$Z_1$};
		\node [style=map] (5) at (3.5, 0) {$g_n$};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=label] (8) at (3.5, 1.5) {$Z_n$};
		\node [style=label] (9) at (3.5, -1.5) {$Z_n$};
		\node [style=none] (10) at (2, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradientbasedlearning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 1.75) {Optimiser};
		\node [style=medium map] (1) at (0, -1) {Model};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-3.25, -1.25) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=medium map] (10) at (4, -1) {Loss};
		\node [style=none] (11) at (-0.5, 1.5) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (-0.5, 2) {};
		\node [style=none] (16) at (0.5, 3) {};
		\node [style=none] (17) at (-0.5, 3) {};
		\node [style=none] (18) at (0.5, 2) {};
		\node [style=none] (19) at (0.75, -1.25) {};
		\node [style=none] (20) at (3.5, 2) {};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=blackdot] (22) at (4.5, 0.75) {};
		\node [style=none] (23) at (4.5, -0.5) {};
		\node [style=label] (24) at (3.5, 2.5) {$B$};
		\node [style=label] (25) at (5, 0.25) {$B'$};
		\node [style=label] (26) at (-0.5, 3.5) {$P$};
		\node [style=label] (27) at (0.5, 3.5) {$P$};
		\node [style=label] (28) at (-1, 0.5) {$P$};
		\node [style=label] (29) at (1, 0.5) {$P'$};
		\node [style=label] (30) at (2.25, -0.25) {$B$};
		\node [style=label] (31) at (2.25, -1.75) {$B'$};
		\node [style=label] (32) at (-1.75, -0.25) {$A$};
		\node [style=label] (34) at (-1.75, -1.75) {$A'$};
		\node [style=none] (35) at (-3.75, -0.25) {};
		\node [style=none] (36) at (-4.75, 0) {};
		\node [style=none] (37) at (-4.75, 2) {};
		\node [style=blackdot] (38) at (-3.75, 1) {};
		\node [style=label] (39) at (-4.75, 2.5) {$A$};
		\node [style=none] (41) at (-4.25, -0.75) {};
		\node [style=none] (42) at (-3.75, -0.75) {};
		\node [style=none] (43) at (-3.25, -1.25) {};
		\node [style=none] (44) at (-5.25, -0.25) {};
		\node [style=none] (45) at (-3, -0.25) {};
		\node [style=none] (46) at (-3, -1.75) {};
		\node [style=none] (47) at (-5.25, -1.75) {};
		\node [style=medium map] (48) at (9.25, -1) {\footnotesize{Learning rate}};
		\node [style=none] (49) at (4.75, -0.75) {};
		\node [style=none] (50) at (5.25, -1.25) {};
		\node [style=none] (51) at (7.5, -0.75) {};
		\node [style=none] (52) at (7.5, -1.25) {};
		\node [style=label] (53) at (6.5, -0.25) {$L$};
		\node [style=label] (54) at (6.5, -1.75) {$L'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=dir] (7.center) to (9.center);
		\draw [style=dir] (6.center) to (8.center);
		\draw [style=dir] (11.center) to (14.center);
		\draw [style=dir] (13.center) to (12.center);
		\draw (17.center) to (15.center);
		\draw [style=dir] (18.center) to (16.center);
		\draw (19.center) to (9.center);
		\draw [style=dir] (20.center) to (21.center);
		\draw (23.center) to (22);
		\draw [style=dir] (37.center) to (36.center);
		\draw (35.center) to (38);
		\draw [in=-90, out=-180, looseness=1.25] (41.center) to (36.center);
		\draw [in=-90, out=-180, looseness=1.25] (43.center) to (42.center);
		\draw (42.center) to (35.center);
		\draw (2.center) to (41.center);
		\draw [style=dashline] (47.center) to (44.center);
		\draw [style=dashline] (44.center) to (45.center);
		\draw [style=dashline] (45.center) to (46.center);
		\draw [style=dashline] (46.center) to (47.center);
		\draw [style=dir] (49.center) to (51.center);
		\draw [style=dir] (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grammar-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, -0.75) {\natlang{plays}};
		\node [style=map] (1) at (-3.75, -0.75) {\natlang{Alice}};
		\node [style=map] (2) at (3.75, -0.75) {$\natlang{football}$};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (3.75, 0.5) {};
		\node [style=label] (8) at (0, 2.75) {$\s$};
		\node [style=label] (9) at (4.25, 1) {$\n$};
		\node [style=label] (10) at (-4.25, 1) {$\n$};
		\node [style=label] (11) at (-1, 1) {$\n^l$};
		\node [style=label] (12) at (1, 1) {$\n^r$};
		\node [style=none] (13) at (-3.75, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (3.75, -0.5) {};
		\node [style=none] (17) at (-5.5, 0.25) {};
		\node [style=none] (18) at (5.25, 0.25) {};
		\node [style=none] (19) at (8.25, 1.5) {\color{gray}{grammar}};
		\node [style=none] (20) at (8.25, -0.5) {\color{gray}{words}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [bend left=270, looseness=1.50] (7.center) to (4.center);
		\draw (6.center) to (13.center);
		\draw (14.center) to (5.center);
		\draw (15.center) to (4.center);
		\draw (16.center) to (7.center);
		\draw [style=dashline] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/group-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (11.25, 0) {$g_1$};
		\node [style=none] (1) at (11.25, -1) {};
		\node [style=none] (2) at (11.25, 1) {};
		\node [style=label] (3) at (11.25, 1.5) {$Z_1$};
		\node [style=label] (4) at (11.25, -1.5) {$Z_1$};
		\node [style=map] (5) at (14.25, 0) {$g_n$};
		\node [style=none] (6) at (14.25, -1) {};
		\node [style=none] (7) at (14.25, 1) {};
		\node [style=label] (8) at (14.25, 1.5) {$Z_n$};
		\node [style=label] (9) at (14.25, -1.5) {$Z_n$};
		\node [style=none] (10) at (12.75, 0) {$\dots$};
		\node [style=map] (11) at (8, 0) {$g$};
		\node [style=none] (12) at (8, 1) {};
		\node [style=none] (13) at (8, -1) {};
		\node [style=label] (14) at (8, 1.5) {$Z$};
		\node [style=label] (15) at (8, -1.5) {$Z$};
		\node [style=none] (16) at (9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/group-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$h \cdot g$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=label] (3) at (0, 1.5) {$Z$};
		\node [style=label] (4) at (0, -1.5) {$Z$};
		\node [style=none] (5) at (2, 0) {$=$};
		\node [style=map] (6) at (3.5, -0.75) {$g$};
		\node [style=none] (7) at (3.5, 1.75) {};
		\node [style=none] (8) at (3.5, -1.75) {};
		\node [style=label] (9) at (3.5, 2.25) {$Z$};
		\node [style=label] (10) at (3.5, -2.25) {$Z$};
		\node [style=map] (11) at (3.5, 0.75) {$h$};
		\node [style=map] (12) at (8.25, 0) {$1$};
		\node [style=none] (13) at (8.25, 1) {};
		\node [style=none] (14) at (8.25, -1) {};
		\node [style=label] (15) at (8.25, 1.5) {$Z$};
		\node [style=label] (16) at (8.25, -1.5) {$Z$};
		\node [style=none] (17) at (9.5, 0) {$=$};
		\node [style=none] (18) at (10.75, 1) {};
		\node [style=none] (19) at (10.75, -1) {};
		\node [style=label] (20) at (10.75, 1.5) {$Z$};
		\node [style=label] (21) at (10.75, -1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/head.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, 0) {head};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=label] (3) at (-4, 1.5) {$X^s$};
		\node [style=label] (4) at (-4, -1.5) {$X^s$};
		\node [style=none] (5) at (-2.25, 0) {$=$};
		\node [style=whitedot] (6) at (1.5, -1.75) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (3.25, -0.25) {};
		\node [style=none] (10) at (1.5, -2.75) {};
		\node [style=label] (11) at (1.5, -3.25) {$X^s$};
		\node [style=map] (12) at (-0.25, 0) {$W_Q^s$};
		\node [style=map] (13) at (1.5, 0) {$W_K^s$};
		\node [style=map] (14) at (3.25, 0) {$W_V^s$};
		\node [style=none] (15) at (-0.25, 1.5) {};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (3.25, 1.5) {};
		\node [style=large map] (18) at (1.5, 2) {\ \  \ \ \ \ att \ \ \ \  \ \ };
		\node [style=none] (19) at (1.5, 2.5) {};
		\node [style=none] (20) at (1.5, 5) {};
		\node [style=map] (21) at (1.5, 4) {$W_O^s$};
		\node [style=label] (22) at (1, 3) {$V^s$};
		\node [style=label] (23) at (-0.75, 1) {$Q^s$};
		\node [style=label] (24) at (2.75, 1) {$V^s$};
		\node [style=label] (25) at (1, 1) {$K^s$};
		\node [style=label] (26) at (1.5, 5.5) {$X^s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (10.center) to (6);
		\draw [bend left=45, looseness=1.25] (6) to (7.center);
		\draw (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (12) to (15.center);
		\draw (13) to (16.center);
		\draw (14) to (17.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/head2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, 0) {$h$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=label] (3) at (-4, 1.5) {$X^s$};
		\node [style=label] (4) at (-4, -1.5) {$X^s$};
		\node [style=none] (5) at (-2.25, 0) {$=$};
		\node [style=whitedot] (6) at (1.5, -4.5) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (1.5, -3) {};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (10) at (1.5, -5.5) {};
		\node [style=label] (11) at (1.5, -6) {$X^s$};
		\node [style=map] (12) at (0, -2.75) {$q^s$};
		\node [style=map] (13) at (1.5, -2.75) {$k^s$};
		\node [style=map] (14) at (3, -2.75) {$v^s$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=map] (21) at (1.75, 6.25) {$o^s$};
		\node [style=label] (22) at (1, 5.25) {$V^s$};
		\node [style=label] (23) at (-0.5, -1.75) {$Q^s$};
		\node [style=label] (24) at (2.5, -1.75) {$V^s$};
		\node [style=label] (25) at (1, -1.75) {$K^s$};
		\node [style=label] (26) at (1.75, 8) {$X^s$};
		\node [style=multiply] (28) at (0.75, -0.75) {$\boldsymbol \cdot$};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=label] (33) at (-0.5, 0) {$\mathbb{R}^{s \times s}$};
		\node [style=none] (35) at (0.75, -0.5) {};
		\node [style=none] (36) at (0.75, 2.5) {};
		\node [style=map] (38) at (0.75, 2.5) {$\sigma$};
		\node [style=map] (39) at (0.75, 1) {$\frac{1}{\sqrt{d}}$};
		\node [style=label] (40) at (-0.5, 3.5) {$\mathbb{R}^{s \times s}$};
		\node [style=medium map] (41) at (1.75, 4.25) {Mult};
		\node [style=none] (42) at (0.75, 3.75) {};
		\node [style=none] (43) at (2.75, 3.75) {};
		\node [style=none] (44) at (0.75, 2.5) {};
		\node [style=none] (45) at (3, -1.25) {};
		\node [style=none] (47) at (1.75, 4.75) {};
		\node [style=none] (48) at (1.75, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (10.center) to (6);
		\draw [bend left=45, looseness=1.25] (6) to (7.center);
		\draw (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (12) to (15.center);
		\draw (13) to (16.center);
		\draw (14) to (17.center);
		\draw (36.center) to (35.center);
		\draw [in=270, out=90] (45.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw (48.center) to (47.center);
		\draw [in=75, out=-180, looseness=0.75] (28) to (29.center);
		\draw [in=0, out=90] (16.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/head3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5.75, 0) {$h_i$};
		\node [style=none] (1) at (-5.75, 1.5) {};
		\node [style=none] (2) at (-5.75, -1.5) {};
		\node [style=label] (3) at (-5.75, 2) {$X^s$};
		\node [style=label] (4) at (-5.75, -2) {$X^s$};
		\node [style=none] (5) at (-3.25, 0) {$=$};
		\node [style=whitedot] (6) at (1.5, -4.5) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (1.5, -3) {};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (10) at (1.5, -5.5) {};
		\node [style=label] (11) at (1.5, -6) {$X^s$};
		\node [style=map] (12) at (0, -2.75) {$q_i^s$};
		\node [style=map] (13) at (1.5, -2.75) {$k_i^s$};
		\node [style=map] (14) at (3, -2.75) {$v_i^s$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=map] (21) at (1.75, 6.25) {$o_i^s$};
		\node [style=label] (22) at (1, 5.25) {$V^s$};
		\node [style=label] (23) at (-0.5, -1.75) {$Q^s$};
		\node [style=label] (24) at (2.5, -1.75) {$V^s$};
		\node [style=label] (25) at (1, -1.75) {$K^s$};
		\node [style=label] (26) at (1.75, 8) {$X^s$};
		\node [style=multiply] (28) at (0.75, -0.75) {$\boldsymbol \cdot$};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=label] (33) at (-0.5, 0) {$\mathbb{R}^{s \times s}$};
		\node [style=none] (35) at (0.75, -0.5) {};
		\node [style=none] (36) at (0.75, 2.5) {};
		\node [style=map] (38) at (0.75, 2.5) {$\sigma$};
		\node [style=map] (39) at (0.75, 1) {$\frac{1}{\sqrt{d}}$};
		\node [style=label] (40) at (-0.5, 3.5) {$\mathbb{R}^{s \times s}$};
		\node [style=medium map] (41) at (1.75, 4.25) {Mult};
		\node [style=none] (42) at (0.75, 3.75) {};
		\node [style=none] (43) at (2.75, 3.75) {};
		\node [style=none] (44) at (0.75, 2.5) {};
		\node [style=none] (45) at (3, -1.25) {};
		\node [style=none] (47) at (1.75, 4.75) {};
		\node [style=none] (48) at (1.75, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (10.center) to (6);
		\draw [bend left=45, looseness=1.25] (6) to (7.center);
		\draw (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (12) to (15.center);
		\draw (13) to (16.center);
		\draw (14) to (17.center);
		\draw (36.center) to (35.center);
		\draw [in=270, out=90] (45.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw (48.center) to (47.center);
		\draw [in=75, out=-180, looseness=0.75] (28) to (29.center);
		\draw [in=0, out=90] (16.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy-again.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (3.25, -2) {};
		\node [style=map] (17) at (0, 1.75) {$ \ \ M_3 \ \ $};
		\node [style=none] (18) at (-0.75, 2) {};
		\node [style=none] (19) at (0.75, 2) {};
		\node [style=none] (20) at (-0.75, 3) {};
		\node [style=none] (21) at (0.75, 3) {};
		\node [style=label] (34) at (-0.75, 3.5) {};
		\node [style=label] (35) at (0.75, 3.5) {};
		\node [style=label] (41) at (0, 0.75) {};
		\node [style=label] (43) at (1.75, -1.5) {};
		\node [style=none] (44) at (0, 2) {};
		\node [style=none] (45) at (0, 3) {};
		\node [style=label] (46) at (0, 3.5) {};
		\node [style=map] (47) at (1.25, -0.25) {$ \ \ M_2 \ \ $};
		\node [style=none] (89) at (2, 0.25) {};
		\node [style=none] (90) at (2.5, 1.5) {};
		\node [style=map] (91) at (2.5, 1.75) {$ \ \ M_3 \ \ $};
		\node [style=none] (92) at (3.25, 2) {};
		\node [style=none] (93) at (1.75, 2) {};
		\node [style=none] (94) at (3.25, 3) {};
		\node [style=none] (95) at (1.75, 3) {};
		\node [style=label] (96) at (3.25, 3.5) {};
		\node [style=label] (97) at (1.75, 3.5) {};
		\node [style=label] (98) at (2.5, 0.75) {};
		\node [style=none] (99) at (2.5, 2) {};
		\node [style=none] (100) at (2.5, 3) {};
		\node [style=label] (101) at (2.5, 3.5) {};
		\node [style=none] (102) at (7.25, 0.25) {};
		\node [style=none] (103) at (7.75, 1.5) {};
		\node [style=none] (104) at (6.5, -0.5) {};
		\node [style=none] (105) at (4.75, -2) {};
		\node [style=map] (106) at (7.75, 1.75) {$ \ \ M_3 \ \ $};
		\node [style=none] (107) at (8.5, 2) {};
		\node [style=none] (108) at (7, 2) {};
		\node [style=none] (109) at (8.5, 3) {};
		\node [style=none] (110) at (7, 3) {};
		\node [style=label] (111) at (8.5, 3.5) {};
		\node [style=label] (112) at (7, 3.5) {};
		\node [style=label] (113) at (7.75, 0.75) {};
		\node [style=label] (114) at (6.5, -1.25) {};
		\node [style=none] (115) at (7.75, 2) {};
		\node [style=none] (116) at (7.75, 3) {};
		\node [style=label] (117) at (7.75, 3.5) {};
		\node [style=map] (118) at (6.5, -0.25) {$ \ \ M_2 \ \ $};
		\node [style=none] (119) at (5.75, 0.25) {};
		\node [style=none] (120) at (5.25, 1.5) {};
		\node [style=map] (121) at (5.25, 1.75) {$ \ \ M_3 \ \ $};
		\node [style=none] (122) at (4.5, 2) {};
		\node [style=none] (123) at (6, 2) {};
		\node [style=none] (124) at (4.5, 3) {};
		\node [style=none] (125) at (6, 3) {};
		\node [style=label] (126) at (4.5, 3.5) {};
		\node [style=label] (127) at (6, 3.5) {};
		\node [style=label] (128) at (5.25, 0.75) {};
		\node [style=none] (129) at (5.25, 2) {};
		\node [style=none] (130) at (5.25, 3) {};
		\node [style=label] (131) at (5.25, 3.5) {};
		\node [style=medium map] (132) at (4, -2.25) {$M_1$};
		\node [style=none] (133) at (4, -2.75) {};
		\node [style=map] (134) at (4, -4.25) {$M_0$};
		\node [style=label] (135) at (10.25, -3.5) {$S^{(0)}$};
		\node [style=label] (136) at (10.25, -1.5) {$S^{(1)}$};
		\node [style=label] (137) at (10.25, 0.75) {$S^{(2)}$};
		\node [style=label] (138) at (10.25, 2.75) {$S^{(3)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (3.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (6.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (45.center) to (44.center);
		\draw [in=90, out=-90, looseness=1.25] (90.center) to (89.center);
		\draw (94.center) to (92.center);
		\draw (95.center) to (93.center);
		\draw (100.center) to (99.center);
		\draw [in=90, out=-90, looseness=1.25] (103.center) to (102.center);
		\draw [in=90, out=-90, looseness=0.75] (104.center) to (105.center);
		\draw (109.center) to (107.center);
		\draw (110.center) to (108.center);
		\draw (116.center) to (115.center);
		\draw [in=90, out=-90, looseness=1.25] (120.center) to (119.center);
		\draw (124.center) to (122.center);
		\draw (125.center) to (123.center);
		\draw (130.center) to (129.center);
		\draw (134) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchyplug.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (71) at (10.75, -6.5) {};
		\node [style=map] (72) at (9.75, -5.25) {$A$};
		\node [style=map] (73) at (11.25, -3) {$ \ \ B \ \ $};
		\node [style=whitedot] (74) at (9.75, -4.25) {};
		\node [style=none] (75) at (10.75, -3.5) {};
		\node [style=none] (76) at (11.75, -3.5) {};
		\node [style=none] (77) at (10.75, -3.5) {};
		\node [style=none] (78) at (8.25, -2.75) {};
		\node [style=none] (79) at (8.25, -0.25) {};
		\node [style=none] (80) at (11.5, -2.5) {};
		\node [style=none] (81) at (11.5, -1.75) {};
		\node [style=none] (82) at (9.75, -5.75) {};
		\node [style=none] (83) at (11.75, -5.75) {};
		\node [style=none] (84) at (10.75, -8.25) {};
		\node [style=label] (85) at (16, -1.75) {$S^{(1)}$};
		\node [style=label] (86) at (16, 5) {$S^{(2)}$};
		\node [style=none] (87) at (7.75, -1.75) {};
		\node [style=none] (88) at (12.5, -1.75) {};
		\node [style=none] (89) at (12.5, -7) {};
		\node [style=none] (90) at (12.5, -7) {};
		\node [style=none] (91) at (7.75, -7) {};
		\node [style=whitedot] (92) at (8.25, -0.25) {};
		\node [style=map] (93) at (7.25, 1) {$A$};
		\node [style=map] (94) at (8.75, 3.25) {$ \ \ B \ \ $};
		\node [style=whitedot] (95) at (7.25, 2) {};
		\node [style=none] (96) at (8.25, 2.75) {};
		\node [style=none] (97) at (9.25, 2.75) {};
		\node [style=none] (98) at (8.25, 2.75) {};
		\node [style=none] (99) at (6.25, 2.75) {};
		\node [style=none] (100) at (6.25, 5.25) {};
		\node [style=none] (101) at (8.75, 3.75) {};
		\node [style=none] (102) at (8.75, 5.25) {};
		\node [style=none] (103) at (7.25, 0.5) {};
		\node [style=none] (104) at (9.25, 0.5) {};
		\node [style=none] (105) at (8.25, -0.25) {};
		\node [style=none] (106) at (5.75, 4.5) {};
		\node [style=none] (107) at (10, 4.5) {};
		\node [style=none] (108) at (10, -0.75) {};
		\node [style=none] (109) at (10, -0.75) {};
		\node [style=none] (110) at (5.75, -0.75) {};
		\node [style=whitedot] (111) at (13, -0.25) {};
		\node [style=map] (112) at (12, 1) {$A$};
		\node [style=map] (113) at (13.5, 3.25) {$ \ \ B \ \ $};
		\node [style=whitedot] (114) at (12, 2) {};
		\node [style=none] (115) at (13, 2.75) {};
		\node [style=none] (116) at (14, 2.75) {};
		\node [style=none] (117) at (13, 2.75) {};
		\node [style=none] (118) at (11, 2.75) {};
		\node [style=none] (119) at (11, 5.25) {};
		\node [style=none] (120) at (13.5, 3.75) {};
		\node [style=none] (121) at (13.5, 5.25) {};
		\node [style=none] (122) at (12, 0.5) {};
		\node [style=none] (123) at (14, 0.5) {};
		\node [style=none] (124) at (13, -0.25) {};
		\node [style=none] (125) at (10.5, 4.5) {};
		\node [style=none] (126) at (14.75, 4.5) {};
		\node [style=none] (127) at (14.75, -0.75) {};
		\node [style=none] (128) at (14.75, -0.75) {};
		\node [style=none] (129) at (10.5, -0.75) {};
		\node [style=label] (130) at (11.75, -7.75) {$P$};
		\node [style=map] (131) at (10.75, -8.5) {$M_0$};
		\node [style=none] (132) at (10.25, 6.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (77.center) to (74);
		\draw [in=-180, out=-90] (78.center) to (74);
		\draw (81.center) to (80.center);
		\draw [in=-180, out=-90] (82.center) to (71);
		\draw (74) to (82.center);
		\draw (83.center) to (76.center);
		\draw [in=-90, out=0] (71) to (83.center);
		\draw (84.center) to (71);
		\draw [style=dashline] (91.center) to (90.center);
		\draw [style=dashline] (90.center) to (88.center);
		\draw [style=dashline] (87.center) to (91.center);
		\draw [style=dashline] (87.center) to (88.center);
		\draw [in=0, out=-90] (98.center) to (95);
		\draw [in=-180, out=-90] (99.center) to (95);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw [in=-180, out=-90] (103.center) to (92);
		\draw (95) to (103.center);
		\draw (104.center) to (97.center);
		\draw [in=-90, out=0] (92) to (104.center);
		\draw (105.center) to (92);
		\draw [style=dashline] (110.center) to (109.center);
		\draw [style=dashline] (109.center) to (107.center);
		\draw [style=dashline] (106.center) to (110.center);
		\draw [style=dashline] (106.center) to (107.center);
		\draw [in=0, out=-90] (117.center) to (114);
		\draw [in=-180, out=-90] (118.center) to (114);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw [in=-180, out=-90] (122.center) to (111);
		\draw (114) to (122.center);
		\draw (123.center) to (116.center);
		\draw [in=-90, out=0] (111) to (123.center);
		\draw (124.center) to (111);
		\draw [style=dashline] (129.center) to (128.center);
		\draw [style=dashline] (128.center) to (126.center);
		\draw [style=dashline] (125.center) to (129.center);
		\draw [style=dashline] (125.center) to (126.center);
		\draw [in=-90, out=90, looseness=0.75] (81.center) to (124.center);
		\draw (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ho-closed-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-5.5, 0) {$g$};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (5) at (-5.5, 2) {};
		\node [style=label] (9) at (-5.5, 2.5) {$C \closedto D$};
		\node [style=none] (38) at (-7, -0.25) {};
		\node [style=none] (39) at (-7, -2) {};
		\node [style=label] (40) at (-8.25, -1.25) {$A_1 \closedto B_1$};
		\node [style=none] (41) at (-4, -0.25) {};
		\node [style=none] (42) at (-4, -2) {};
		\node [style=label] (43) at (-2.5, -1) {$A_n \closedto B_n$};
		\node [style=none] (44) at (-5.5, -1.5) {$\dots$};
		\node [style=map] (45) at (-7, -2.25) {$f_1$};
		\node [style=map] (46) at (-4, -2.25) {$f_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ho-closed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-5.5, 0) {$\omega$};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (5) at (-5.5, 2) {};
		\node [style=label] (9) at (-5.5, 2.5) {$C \multimap D$};
		\node [style=none] (38) at (-7, -0.25) {};
		\node [style=none] (39) at (-7, -2) {};
		\node [style=label] (40) at (-7, -2.5) {$A_1 \multimap B_1$};
		\node [style=none] (41) at (-4, -0.25) {};
		\node [style=none] (42) at (-4, -2) {};
		\node [style=label] (43) at (-4, -2.5) {$A_n \multimap B_n$};
		\node [style=none] (44) at (-5.5, -1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ho-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-5.5, 0) {$\omega$};
		\node [style=none] (1) at (-7, 0.5) {};
		\node [style=none] (2) at (-6, 0.5) {};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-7, 2) {};
		\node [style=none] (6) at (-6, 2) {};
		\node [style=none] (7) at (-5, 2) {};
		\node [style=none] (8) at (-4, 2) {};
		\node [style=label] (9) at (-7, 2.5) {$C^*$};
		\node [style=label] (10) at (-6, 2.5) {$D$};
		\node [style=label] (11) at (-5, 2.5) {$B^*$};
		\node [style=label] (12) at (-4, 2.5) {$A$};
		\node [style=none] (13) at (-2, 0) {$::$};
		\node [style=map] (14) at (0, 0) {$f$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=label] (17) at (0, 1.5) {$B$};
		\node [style=label] (18) at (0, -1.5) {$A$};
		\node [style=none] (19) at (2, 0) {$\mapsto$};
		\node [style=large map] (20) at (7.25, 0) {$\omega$};
		\node [style=none] (21) at (5.75, 0.5) {};
		\node [style=none] (22) at (6.75, 0.5) {};
		\node [style=none] (23) at (7.75, 0.5) {};
		\node [style=none] (24) at (8.75, 0.5) {};
		\node [style=none] (25) at (5.75, 0.75) {};
		\node [style=none] (26) at (6.75, 2) {};
		\node [style=none] (27) at (7.75, 1.5) {};
		\node [style=none] (28) at (8.75, 1.5) {};
		\node [style=label] (29) at (4.75, -1.75) {$C$};
		\node [style=label] (30) at (6.75, 2.5) {$D$};
		\node [style=label] (31) at (9.5, 2.5) {$B$};
		\node [style=label] (32) at (9.5, 0.75) {$A$};
		\node [style=none] (33) at (4.75, -1.25) {};
		\node [style=none] (34) at (4.75, 0.75) {};
		\node [style=none] (35) at (8.75, 2.25) {};
		\node [style=none] (36) at (7.75, 2.25) {};
		\node [style=map] (37) at (8.75, 1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (3.center) to (7.center);
		\draw (8.center) to (4.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (25.center);
		\draw (26.center) to (22.center);
		\draw (23.center) to (27.center);
		\draw (28.center) to (24.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.50] (36.center) to (35.center);
		\draw (37) to (35.center);
		\draw (36.center) to (27.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=label] (3) at (0, 1.5) {$I$};
		\node [style=label] (4) at (0, -1.5) {$I$};
		\node [style=none] (5) at (2, 0) {$=$};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (6, 1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=map] (2) at (0.5, 0) {$\id{A}$};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=none] (4) at (3.25, -1) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=label] (6) at (0.5, -1.5) {$A$};
		\node [style=label] (7) at (3.25, -1.5) {$A$};
		\node [style=label] (8) at (3.25, 1.5) {$A$};
		\node [style=label] (9) at (0.5, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/in-out-to-explain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=label] (3) at (-1, -1) {$X$};
		\node [style=label] (4) at (0, 1.75) {$Y$};
		\node [style=map] (5) at (0, -1.75) {$x$};
		\node [style=none] (6) at (1.5, 0) {$=$};
		\node [style=map] (7) at (3.25, 0) {$y$};
		\node [style=none] (8) at (3.25, 1.25) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=label] (10) at (3.25, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inner-prod-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graydot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (2.5, -1) {};
		\node [style=label] (3) at (0.5, -1.5) {$Q^s$};
		\node [style=label] (4) at (2.5, -1.5) {$K^t$};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=label] (6) at (1.5, 1.5) {$R^{s \times t}$};
		\node [style=multiply] (7) at (1.5, 0) {$\boldsymbol \cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (1.center) to (0);
		\draw [bend right=45, looseness=1.25] (2.center) to (0);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inner-product-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graydot] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-5.75, -1) {};
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style=label] (3) at (-5.75, -1.5) {$Q^s$};
		\node [style=label] (4) at (-3.75, -1.5) {$K^t$};
		\node [style=none] (5) at (-4.75, 1) {};
		\node [style=label] (6) at (-4.75, 1.5) {$R^{s \times t}$};
		\node [style=multiply] (9) at (-4.75, 0) {$\boldsymbol \cdot$};
		\node [style=none] (10) at (-2.5, 0) {$:=$};
		\node [style=graydot] (11) at (0.75, 1.5) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (0.75, 2.5) {};
		\node [style=multiply] (15) at (0.75, 1.5) {$\boldsymbol \cdot$};
		\node [style=label] (16) at (-1, 0.75) {$Q_1$};
		\node [style=label] (17) at (2.5, 0.75) {$K_1$};
		\node [style=label] (18) at (0.75, 3) {$R_{1,1}$};
		\node [style=graydot] (19) at (8.5, 1.5) {};
		\node [style=none] (20) at (7.5, 0.5) {};
		\node [style=none] (21) at (9.5, 0.5) {};
		\node [style=none] (22) at (8.5, 2.5) {};
		\node [style=multiply] (23) at (8.5, 1.5) {$\boldsymbol \cdot$};
		\node [style=label] (24) at (6.75, 0.75) {$Q_s$};
		\node [style=label] (25) at (10.25, 0.75) {$K_t$};
		\node [style=label] (26) at (8.5, 3) {$R_{s,t}$};
		\node [style=none] (31) at (0.75, -2.5) {};
		\node [style=none] (32) at (3.25, -2.5) {};
		\node [style=label] (33) at (2, -2.5) {$\dots$};
		\node [style=label] (34) at (0.75, -3) {$Q_1$};
		\node [style=label] (35) at (3.25, -3) {$Q_s$};
		\node [style=whitedot] (36) at (0.75, -1.75) {};
		\node [style=none] (37) at (-0.25, -1) {};
		\node [style=none] (38) at (1.75, -1) {};
		\node [style=none] (39) at (0.75, -2.5) {};
		\node [style=whitedot] (40) at (3.25, -1.75) {};
		\node [style=none] (41) at (2.25, -1) {};
		\node [style=none] (42) at (4.25, -1) {};
		\node [style=none] (43) at (3.25, -2.5) {};
		\node [style=label] (44) at (3.25, -1) {$\dots$};
		\node [style=label] (45) at (0.75, -1) {$\dots$};
		\node [style=none] (46) at (6, -2.5) {};
		\node [style=none] (47) at (8.5, -2.5) {};
		\node [style=label] (48) at (7.25, -2.5) {$\dots$};
		\node [style=label] (49) at (6, -3) {$K_1$};
		\node [style=label] (50) at (8.5, -3) {$K_t$};
		\node [style=whitedot] (51) at (6, -1.75) {};
		\node [style=none] (52) at (5, -1) {};
		\node [style=none] (53) at (7, -1) {};
		\node [style=none] (54) at (6, -2.5) {};
		\node [style=whitedot] (55) at (8.5, -1.75) {};
		\node [style=none] (56) at (7.5, -1) {};
		\node [style=none] (57) at (9.5, -1) {};
		\node [style=none] (58) at (8.5, -2.5) {};
		\node [style=label] (59) at (8.5, -1) {$\dots$};
		\node [style=label] (60) at (6, -1) {$\dots$};
		\node [style=none] (61) at (4.5, -0.25) {$\dots$};
		\node [style=none] (62) at (4.5, 1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (1.center) to (0);
		\draw [bend right=45, looseness=1.25] (2.center) to (0);
		\draw (5.center) to (0);
		\draw [bend left=45, looseness=1.25] (12.center) to (11);
		\draw [bend right=45, looseness=1.25] (13.center) to (11);
		\draw (14.center) to (11);
		\draw [bend left=45, looseness=1.25] (20.center) to (19);
		\draw [bend right=45, looseness=1.25] (21.center) to (19);
		\draw (22.center) to (19);
		\draw (39.center) to (36);
		\draw [in=-90, out=0] (36) to (38.center);
		\draw [in=-90, out=-180] (36) to (37.center);
		\draw (43.center) to (40);
		\draw [in=-90, out=0] (40) to (42.center);
		\draw [in=-90, out=-180] (40) to (41.center);
		\draw (54.center) to (51);
		\draw [in=-90, out=0] (51) to (53.center);
		\draw [in=-90, out=-180] (51) to (52.center);
		\draw (58.center) to (55);
		\draw [in=-90, out=0] (55) to (57.center);
		\draw [in=-90, out=-180] (55) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inner-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graydot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=label] (3) at (-1, -1.5) {$V$};
		\node [style=label] (4) at (1, -1.5) {$V$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=label] (6) at (0, 1.25) {$R$};
		\node [style=multiply] (9) at (0, 0) {$\boldsymbol \cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (1.center) to (0);
		\draw [bend right=45, looseness=1.25] (2.center) to (0);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (6) at (11.25, -1.75) {$c_s$};
		\node [style=none] (7) at (11.25, -0.5) {};
		\node [style=none] (8) at (11.25, -2.75) {};
		\node [style=label] (9) at (11.25, -3.25) {$B$};
		\node [style=medium map] (11) at (5.5, 0) {$c'_S$};
		\node [style=none] (12) at (5.5, 1.25) {};
		\node [style=none] (13) at (5.5, 0.25) {};
		\node [style=label] (14) at (4.75, -2) {$A$};
		\node [style=label] (15) at (5.5, 1.75) {$S$};
		\node [style=none] (16) at (4.75, -0.5) {};
		\node [style=none] (17) at (4.75, -1.5) {};
		\node [style=none] (18) at (6.25, -0.5) {};
		\node [style=none] (19) at (6.25, -1.5) {};
		\node [style=label] (20) at (6.25, -2) {$B$};
		\node [style=none] (21) at (8, 0) {$:=$};
		\node [style=medium map] (22) at (10.5, 0) {$\eta_S$};
		\node [style=none] (23) at (10.5, 1.25) {};
		\node [style=none] (24) at (10.5, 0.25) {};
		\node [style=label] (25) at (9.75, -2.25) {$A$};
		\node [style=label] (26) at (10.5, 1.75) {$S$};
		\node [style=none] (27) at (9.75, -0.5) {};
		\node [style=none] (28) at (9.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$c_X$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=label] (7) at (1.5, 1.5) {$X$};
		\node [style=label] (8) at (1.5, -1.75) {$\Pa(X)$};
		\node [style=label] (9) at (1.5, -1) {$\dots$};
		\node [style=none] (10) at (5.5, -0.5) {$\mapsto$};
		\node [style=none] (11) at (5.5, 0.5) {$\sigma$};
		\node [style=medium map] (12) at (9.25, 0) {$c'_X$};
		\node [style=none] (13) at (9.25, 0.5) {};
		\node [style=none] (14) at (9.25, 1) {};
		\node [style=none] (15) at (8.25, -0.5) {};
		\node [style=none] (16) at (10.25, -0.5) {};
		\node [style=none] (17) at (8.25, -1.25) {};
		\node [style=none] (18) at (10.25, -1.25) {};
		\node [style=label] (19) at (9.25, 1.5) {$X$};
		\node [style=label] (20) at (9.25, -1.75) {$\Pa'(X)$};
		\node [style=label] (21) at (9.25, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int-intro-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (55) at (0, -3) {};
		\node [style=none] (56) at (0, -2.5) {};
		\node [style=whitedot] (57) at (0, -1.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (59) at (1, -0.5) {};
		\node [style=none] (60) at (-1, 0.5) {};
		\node [style=whitedot] (61) at (-1, 1.5) {};
		\node [style=none] (62) at (-2, 2.5) {};
		\node [style=none] (63) at (0, 2.5) {};
		\node [style=map] (64) at (-1, 0) {};
		\node [style=medium map] (65) at (0.5, 3) {};
		\node [style=none] (66) at (1, 2.5) {};
		\node [style=none] (67) at (0.5, 4.5) {};
		\node [style=label] (68) at (-1.25, -1.5) {$X$};
		\node [style=label] (69) at (-2, 3) {$Y$};
		\node [style=label] (70) at (0.5, 5) {$Z$};
		\node [style=none] (71) at (3, 0) {$\mapsto$};
		\node [style=map] (72) at (8, -1.75) {};
		\node [style=none] (76) at (8, 0.25) {};
		\node [style=point] (77) at (6, 0.5) {$y$};
		\node [style=whitedot] (78) at (6, 1.5) {};
		\node [style=none] (79) at (5, 2.5) {};
		\node [style=none] (80) at (7, 2.5) {};
		\node [style=medium map] (82) at (7.5, 3) {};
		\node [style=none] (83) at (8, 2.5) {};
		\node [style=none] (84) at (7.5, 4.5) {};
		\node [style=label] (86) at (5, 3) {$Y$};
		\node [style=label] (87) at (7.5, 5) {$Z$};
		\node [style=label] (88) at (6.75, -0.5) {$X$};
		\node [style=label] (89) at (3, 1) {$\Do(Y=y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (59.center) to (57);
		\draw [bend right=45] (58.center) to (57);
		\draw (56.center) to (57);
		\draw [bend left=45] (63.center) to (61);
		\draw [bend right=45] (62.center) to (61);
		\draw (60.center) to (61);
		\draw (66.center) to (59.center);
		\draw (67.center) to (65);
		\draw [bend left=45] (80.center) to (78);
		\draw [bend right=45] (79.center) to (78);
		\draw (77) to (78);
		\draw (83.center) to (76.center);
		\draw (84.center) to (82);
		\draw [in=-90, out=90] (72) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-5.5, 0.5) {$f$};
		\node [style=none] (2) at (-5.5, -1.75) {};
		\node [style=none] (3) at (-5.5, 1.75) {};
		\node [style=map] (26) at (-4, -0.5) {$g$};
		\node [style=none] (27) at (-4, -1.75) {};
		\node [style=none] (28) at (-4, 1.75) {};
		\node [style=none] (31) at (-2.25, 0) {$=$};
		\node [style=map] (32) at (-0.5, 0) {$f$};
		\node [style=none] (33) at (-0.5, -1.75) {};
		\node [style=none] (34) at (-0.5, 1.75) {};
		\node [style=map] (37) at (1, 0) {$g$};
		\node [style=none] (38) at (1, -1.75) {};
		\node [style=none] (39) at (1, 1.75) {};
		\node [style=none] (42) at (2.25, 0) {$=$};
		\node [style=map] (43) at (4, -0.5) {$f$};
		\node [style=none] (44) at (4, -1.75) {};
		\node [style=none] (45) at (4, 1.75) {};
		\node [style=map] (48) at (5.5, 0.5) {$g$};
		\node [style=none] (49) at (5.5, -1.75) {};
		\node [style=none] (50) at (5.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (28.center) to (27.center);
		\draw (34.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (45.center) to (44.center);
		\draw (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-cond-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 2) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=label] (9) at (0, -2.25) {$X$};
		\node [style=label] (10) at (-0.75, 2.5) {$Y$};
		\node [style=label] (11) at (2, -2.25) {$Z$};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (2.5, 1.5) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [style=norm] (12.center) to (13.center);
		\draw [style=norm] (15.center) to (12.center);
		\draw [style=norm] (15.center) to (14.center);
		\draw [style=norm] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/io-intro-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2, 0) {$M$};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=label] (9) at (0.25, -1) {$X_1$};
		\node [style=label] (10) at (2, 1.75) {$Y$};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (3, -1.75) {};
		\node [style=label] (14) at (3.75, -1) {$X_n$};
		\node [style=none] (15) at (2, -1) {$\dots$};
		\node [style=sharpstate] (16) at (1, -1.75) {$x_1$};
		\node [style=sharpstate] (17) at (3, -1.75) {$x_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/io-model-input-non-product-state.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1, 0) {$M$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.25, -1.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (1, 1) {$\dots$};
		\node [style=none] (10) at (1, -1) {$\dots$};
		\node [style=label] (11) at (-0.25, 2) {$Y_1$};
		\node [style=label] (12) at (2.25, 2) {$Y_k$};
		\node [style=large map] (17) at (6.75, 0) {$t$};
		\node [style=none] (18) at (5.5, 0.5) {};
		\node [style=none] (19) at (8, 0.5) {};
		\node [style=none] (20) at (8, 1.5) {};
		\node [style=none] (21) at (5.5, 1.5) {};
		\node [style=none] (26) at (6.75, 1) {$\dots$};
		\node [style=label] (28) at (5.5, 2) {$Y_1$};
		\node [style=label] (29) at (8, 2) {$Y_k$};
		\node [style=none] (30) at (3.75, 0) {$=$};
		\node [style=large map] (31) at (1, -1.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/io-model-input-product-state.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1, 0) {$M$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.25, -1.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (1, 1) {$\dots$};
		\node [style=none] (10) at (1, -1) {$\dots$};
		\node [style=label] (11) at (-0.25, 2) {$Y_1$};
		\node [style=label] (12) at (2.25, 2) {$Y_k$};
		\node [style=sharpstate] (15) at (-0.25, -1.75) {$s_1$};
		\node [style=sharpstate] (16) at (2.25, -1.75) {$s_n$};
		\node [style=none] (18) at (5.5, 0.5) {};
		\node [style=none] (19) at (8, 0.5) {};
		\node [style=none] (20) at (8, 1.5) {};
		\node [style=none] (21) at (5.5, 1.5) {};
		\node [style=none] (26) at (6.75, 1) {$\dots$};
		\node [style=label] (28) at (5.5, 2) {$Y_1$};
		\node [style=label] (29) at (8, 2) {$Y_k$};
		\node [style=none] (30) at (3.75, 0) {$=$};
		\node [style=sharpstate] (31) at (5.5, 0.25) {$t_1$};
		\node [style=sharpstate] (32) at (8, 0.25) {$t_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/io-model-marginal-map.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1, 0) {\hspace*{0.7cm} $M$ \hspace*{0.7cm}};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.25, -1.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.25, 1) {$\dots$};
		\node [style=none] (10) at (1, -1) {$\dots$};
		\node [style=label] (11) at (-0.25, 2.5) {$R$};
		\node [style=label] (13) at (-0.25, -2) {$X_1$};
		\node [style=label] (14) at (2.25, -2) {$X_n$};
		\node [style=upground] (15) at (1.5, 1.4) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=upground] (18) at (3, 1.4) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, 1.5) {};
		\node [style=none] (21) at (2.25, 1) {$\dots$};
		\node [style=none] (22) at (-0.25, 1.85) {$\overbrace{\hspace*{0.8cm}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/io-model-marignal-state.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1, 0) {\hspace*{0.7cm} $M$ \hspace*{0.7cm}};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.25, -1.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.25, 1) {$\dots$};
		\node [style=none] (10) at (1, -1) {$\dots$};
		\node [style=upground] (15) at (1.5, 1.4) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=upground] (18) at (3, 1.4) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, 1.5) {};
		\node [style=none] (21) at (2.25, 1) {$\dots$};
		\node [style=large map] (23) at (1, -2) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/io-model.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1, 0) {$M$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.25, -1.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (1, 1) {$\dots$};
		\node [style=none] (10) at (1, -1) {$\dots$};
		\node [style=label] (11) at (-0.25, 2) {$Y_1$};
		\node [style=label] (12) at (2.25, 2) {$Y_k$};
		\node [style=label] (13) at (-0.25, -2) {$X_1$};
		\node [style=label] (14) at (2.25, -2) {$X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ioframework.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$f$};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=none] (4) at (-3.25, 1.75) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (-1.75, -1.75) {};
		\node [style=none] (8) at (-3.25, -1.75) {};
		\node [style=label] (9) at (-2.5, -1) {$\dots$};
		\node [style=label] (10) at (-2.5, 1.25) {$\dots$};
		\node [style=label] (11) at (-2.5, 2.25) {$Y$};
		\node [style=label] (12) at (-2.5, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ioframeworkx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$f$};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=none] (4) at (-3.25, 1.75) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-2.5, -1.5) {};
		\node [style=label] (10) at (-2.5, 1.25) {$\dots$};
		\node [style=label] (11) at (-2.5, 2.25) {$Y$};
		\node [style=map] (12) at (-2.5, -2) {$x$};
		\node [style=label] (15) at (-1.75, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ioinputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$f$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, -1.75) {};
		\node [style=none] (8) at (0.5, -1.75) {};
		\node [style=label] (11) at (0.5, 2.25) {$S'$};
		\node [style=map] (12) at (0.5, -2) {$s$};
		\node [style=label] (13) at (-0.25, -1.25) {$S$};
		\node [style=label] (14) at (2, -2.25) {$X \setminus S$};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=upground] (16) at (2, 2) {};
		\node [style=label] (17) at (3.25, 1.25) {$Y \setminus S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\omega$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=label] (5) at (-0.75, 1.75) {$X$};
		\node [style=label] (6) at (0.75, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/just-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/labelled-concept-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, 0) {$\syn{Data}$};
		\node [style=none] (1) at (-4.75, 0.5) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-3.25, 1.5) {};
		\node [style=none] (4) at (-4.75, 1.5) {};
		\node [style=label] (5) at (-4.75, 2) {$X$};
		\node [style=label] (6) at (-3.25, 2) {$C$};
		\node [style=none] (7) at (-1.25, 0) {$=$};
		\node [style=whitedot] (8) at (2.5, 0) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=graydot] (11) at (2.5, -1) {};
		\node [style=none] (12) at (1.5, 2.25) {};
		\node [style=label] (13) at (1.5, 2.75) {$X$};
		\node [style=label] (14) at (3.5, 2.75) {$C$};
		\node [style=none] (15) at (3.5, 2.25) {};
		\node [style=map] (16) at (1.5, 1.25) {$\syn{Data}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (11) to (8);
		\draw [in=-90, out=0] (8) to (10.center);
		\draw [in=-90, out=-180] (8) to (9.center);
		\draw (12.center) to (9.center);
		\draw (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$f$};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-2, 2.5) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=whitedot] (7) at (-1, -1.75) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-1, -3) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=medium map] (14) at (2.25, -0.25) {$f^*$};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=none] (16) at (3, 2.5) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=label] (18) at (-2, 3) {$B$};
		\node [style=label] (19) at (3, 3) {$B'$};
		\node [style=none] (20) at (2.25, -0.75) {};
		\node [style=none] (21) at (2.25, -3) {};
		\node [style=none] (22) at (2.25, -2) {};
		\node [style=label] (23) at (-1, -3.5) {$A$};
		\node [style=label] (24) at (2.25, -3.5) {$A'$};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (-2.75, 2) {};
		\node [style=none] (27) at (3.75, 2) {};
		\node [style=none] (28) at (3.75, -2.5) {};
		\node [style=none] (29) at (-2.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=dir] (6.center) to (4.center);
		\draw [in=270, out=-180] (7) to (6.center);
		\draw [in=-90, out=0] (7) to (8.center);
		\draw (9.center) to (7);
		\draw [bend left=90, looseness=1.50] (10.center) to (11.center);
		\draw [style=dir] (8.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw [style=dir] (11.center) to (13.center);
		\draw [style=dir] (16.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw [style=dir] (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (13.center);
		\draw [style=dashline] (28.center) to (29.center);
		\draw [style=dashline] (29.center) to (26.center);
		\draw [style=dashline] (26.center) to (27.center);
		\draw [style=dashline] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lensninety.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 1.75) {$f$};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (0.25, 1.75) {};
		\node [style=none] (3) at (2.5, 1.75) {};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (-0.25, 1.75) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=whitedot] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=map] (14) at (0, -1) {$f^*$};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=none] (17) at (0.25, -1.25) {};
		\node [style=label] (18) at (3, 1.75) {$B$};
		\node [style=label] (19) at (3, -1.25) {$B'$};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=label] (23) at (-3.5, 1) {$A$};
		\node [style=label] (24) at (-3.5, -1) {$A'$};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (2, 2.5) {};
		\node [style=none] (27) at (2, -2.25) {};
		\node [style=none] (28) at (-2.5, -2.25) {};
		\node [style=none] (29) at (-2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=dir] (6.center) to (4.center);
		\draw [in=180, out=90] (7) to (6.center);
		\draw [in=180, out=-90] (7) to (8.center);
		\draw (9.center) to (7);
		\draw [bend left=90, looseness=1.50] (10.center) to (11.center);
		\draw [style=dir] (8.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw [style=dir] (11.center) to (13.center);
		\draw [style=dir] (16.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw [style=dir] (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (13.center);
		\draw [style=dashline] (28.center) to (29.center);
		\draw [style=dashline] (29.center) to (26.center);
		\draw [style=dashline] (26.center) to (27.center);
		\draw [style=dashline] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lienarmodel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (7.5, 0.5) {$+$};
		\node [style=none] (1) at (5.75, -1) {};
		\node [style=none] (2) at (7, -1.25) {$\dots$};
		\node [style=none] (3) at (8.25, -1) {};
		\node [style=map] (4) at (5.75, -1.25) {$w_1$};
		\node [style=map] (5) at (8.25, -1.25) {$w_n$};
		\node [style=sharpstate] (6) at (9.5, -1.25) {$b$};
		\node [style=none] (7) at (5.75, -2.5) {};
		\node [style=none] (8) at (8.25, -2.5) {};
		\node [style=none] (9) at (7.5, 2) {};
		\node [style=label] (10) at (5.75, -3) {$X_1$};
		\node [style=label] (11) at (8.25, -3) {$X_n$};
		\node [style=label] (12) at (7.5, 2.5) {$Y$};
		\node [style=medium map] (13) at (0.75, 0) {$L(w,b)$};
		\node [style=none] (14) at (0.75, 1.75) {};
		\node [style=label] (15) at (0.75, 2.25) {$Y$};
		\node [style=none] (16) at (-0.25, -1.75) {};
		\node [style=none] (17) at (1.75, -1.75) {};
		\node [style=none] (18) at (-0.25, -0.5) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=label] (20) at (-0.25, -2.25) {$X_1$};
		\node [style=label] (21) at (1.75, -2.25) {$X_n$};
		\node [style=none] (22) at (3.75, 0) {$:=$};
		\node [style=none] (23) at (0.75, -1.25) {$\dots$};
		\node [style=none] (24) at (7.5, 2.5) {};
		\node [style=label] (25) at (10, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (1.center) to (0);
		\draw [in=90, out=-30] (0) to (3.center);
		\draw [in=90, out=0, looseness=1.25] (0) to (6);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4);
		\draw (9.center) to (0);
		\draw (14.center) to (13);
		\draw (19.center) to (17.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/likesfactor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=label] (9) at (3.5, -1.5) {};
		\node [style=label] (10) at (3.5, -1.5) {};
		\node [style=label] (11) at (3.5, -1.5) {Alice};
		\node [style=label] (12) at (3.5, 1.5) {Alice};
		\node [style=none] (13) at (5.5, 1) {};
		\node [style=none] (14) at (5.5, -1) {};
		\node [style=label] (15) at (5.5, -1.5) {};
		\node [style=label] (16) at (5.5, -1.5) {};
		\node [style=label] (17) at (5.5, -1.5) {Bob};
		\node [style=label] (18) at (5.5, 1.5) {Bob};
		\node [style=none] (19) at (10.5, 1) {};
		\node [style=none] (20) at (10.5, -1) {};
		\node [style=label] (21) at (10.5, -1.5) {};
		\node [style=label] (22) at (10.5, -1.5) {};
		\node [style=label] (23) at (10.5, -1.5) {Noun$_n$};
		\node [style=label] (24) at (10.5, 1.5) {Noun$_n$};
		\node [style=none] (25) at (9.25, 0) {$\dots$};
		\node [style=medium map] (26) at (-2, 0) {Alice likes Bob};
		\node [style=none] (27) at (7.75, 1) {};
		\node [style=none] (28) at (7.75, -1) {};
		\node [style=label] (29) at (7.75, -1.5) {};
		\node [style=label] (30) at (7.75, -1.5) {};
		\node [style=label] (31) at (7.75, -1.5) {Noun$_1$};
		\node [style=label] (32) at (7.75, 1.5) {Noun$_1$};
		\node [style=medium map] (33) at (4.5, 0) {likes};
		\node [style=none] (34) at (-0.75, 1) {};
		\node [style=none] (35) at (-0.75, -1) {};
		\node [style=label] (36) at (-2, 1.5) {$\dots$};
		\node [style=label] (37) at (-2, -1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/likesfactor2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=label] (9) at (3.5, -1.5) {};
		\node [style=label] (10) at (3.5, -1.5) {};
		\node [style=label] (11) at (3.5, -1.5) {\dc{Alice}};
		\node [style=label] (12) at (3.5, 1.5) {\dc{Alice}};
		\node [style=none] (13) at (5.5, 1) {};
		\node [style=none] (14) at (5.5, -1) {};
		\node [style=label] (15) at (5.5, -1.5) {};
		\node [style=label] (16) at (5.5, -1.5) {};
		\node [style=label] (17) at (5.5, -1.5) {\dc{Bob}};
		\node [style=label] (18) at (5.5, 1.5) {\dc{Bob}};
		\node [style=none] (19) at (11, 1) {};
		\node [style=none] (20) at (11, -1) {};
		\node [style=label] (21) at (11, -1.5) {};
		\node [style=label] (22) at (11, -1.5) {};
		\node [style=label] (23) at (11, -1.5) {Noun$_n$};
		\node [style=label] (24) at (11, 1.5) {Noun$_n$};
		\node [style=none] (25) at (9.75, 0) {$\dots$};
		\node [style=medium map] (26) at (-2, 0) {\dc{Alice likes Bob}};
		\node [style=none] (27) at (8.25, 1) {};
		\node [style=none] (28) at (8.25, -1) {};
		\node [style=label] (29) at (8.25, -1.5) {};
		\node [style=label] (30) at (8.25, -1.5) {};
		\node [style=label] (31) at (8.25, -1.5) {Noun$_1$};
		\node [style=label] (32) at (8.25, 1.5) {Noun$_1$};
		\node [style=medium map] (33) at (4.5, 0) {\dc{likes}};
		\node [style=none] (34) at (-0.75, 1) {};
		\node [style=none] (35) at (-0.75, -1) {};
		\node [style=label] (36) at (-2, 1.5) {$\dots$};
		\node [style=label] (37) at (-2, -1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/likessignal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=label] (9) at (3.5, -1.5) {};
		\node [style=label] (10) at (3.5, -1.5) {};
		\node [style=label] (11) at (3.5, -1.5) {Noun$_1$};
		\node [style=label] (12) at (3.5, 1.5) {Noun$_1$};
		\node [style=none] (13) at (5.5, 1) {};
		\node [style=none] (14) at (5.5, -1) {};
		\node [style=label] (15) at (5.5, -1.5) {};
		\node [style=label] (16) at (5.5, -1.5) {};
		\node [style=label] (17) at (5.5, -1.5) {Noun$_2$};
		\node [style=label] (18) at (5.5, 1.5) {Noun$_2$};
		\node [style=upground] (19) at (10.5, 0) {};
		\node [style=none] (20) at (10.5, -1) {};
		\node [style=label] (21) at (10.5, -1.5) {};
		\node [style=label] (22) at (10.5, -1.5) {};
		\node [style=label] (23) at (10.5, -1.5) {Noun$_n$};
		\node [style=none] (25) at (9.25, 0) {$\dots$};
		\node [style=upground] (27) at (7.75, 0) {};
		\node [style=none] (28) at (7.75, -1) {};
		\node [style=label] (29) at (7.75, -1.5) {};
		\node [style=label] (30) at (7.75, -1.5) {};
		\node [style=label] (31) at (7.75, -1.5) {Noun$_3$};
		\node [style=medium map] (33) at (4.5, 0) {likes};
		\node [style=none] (34) at (-6.25, 1.25) {};
		\node [style=none] (35) at (-6.25, -1.25) {};
		\node [style=label] (36) at (-6.25, -1.75) {};
		\node [style=label] (37) at (-6.25, -1.75) {};
		\node [style=label] (38) at (-6.25, -1.75) {Noun$_1$};
		\node [style=label] (39) at (-6.25, 1.75) {Noun$_1$};
		\node [style=none] (40) at (-4.5, 1.25) {};
		\node [style=none] (41) at (-4.5, -1.25) {};
		\node [style=label] (42) at (-4.5, -1.75) {};
		\node [style=label] (43) at (-4.5, -1.75) {};
		\node [style=label] (44) at (-4.5, -1.75) {Noun$_2$};
		\node [style=label] (45) at (-4.5, 1.75) {Noun$_2$};
		\node [style=upground] (46) at (0.25, 1.25) {};
		\node [style=none] (47) at (0.25, -1.25) {};
		\node [style=label] (48) at (0.25, -1.75) {};
		\node [style=label] (49) at (0.25, -1.75) {};
		\node [style=label] (50) at (0.25, -1.75) {Noun$_n$};
		\node [style=label] (51) at (0.25, 1.75) {Noun$_n$};
		\node [style=none] (52) at (-1, 1.25) {$\dots$};
		\node [style=upground] (53) at (-2.25, 1.25) {};
		\node [style=none] (54) at (-2.25, -1.25) {};
		\node [style=label] (55) at (-2.25, -1.75) {};
		\node [style=label] (56) at (-2.25, -1.75) {};
		\node [style=label] (57) at (-2.25, -1.75) {Noun$_3$};
		\node [style=label] (58) at (-2.25, 1.75) {Noun$_3$};
		\node [style=large map] (59) at (-3.25, 0) {$\qquad  \qquad $ likes $\qquad \qquad$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19);
		\draw (28.center) to (27);
		\draw (35.center) to (34.center);
		\draw (41.center) to (40.center);
		\draw (47.center) to (46);
		\draw (54.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (1.5, 0) {$+$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (2.5, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=label] (5) at (0.5, -1.5) {$V$};
		\node [style=label] (6) at (2.5, -1.5) {$V$};
		\node [style=label] (7) at (1.5, 1.5) {$V$};
		\node [style=multiply] (8) at (9.25, 0) {$\mult$};
		\node [style=none] (9) at (8.25, -1) {};
		\node [style=none] (10) at (10.25, -1) {};
		\node [style=none] (11) at (9.25, 1) {};
		\node [style=none] (12) at (10.25, -1) {};
		\node [style=none] (13) at (8.25, -1) {};
		\node [style=label] (14) at (8.25, -1.5) {$\mathbb{R}$};
		\node [style=label] (15) at (10.25, -1.5) {$V$};
		\node [style=label] (16) at (9.25, 1.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=-180] (0) to (1.center);
		\draw [in=90, out=0] (0) to (2.center);
		\draw [in=270, out=90] (4.center) to (2.center);
		\draw (11.center) to (8);
		\draw [in=90, out=-180] (8) to (9.center);
		\draw [in=90, out=0] (8) to (10.center);
		\draw [in=270, out=90] (12.center) to (10.center);
		\draw (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (7.5, 0.5) {$+$};
		\node [style=none] (1) at (5.75, -1) {};
		\node [style=none] (2) at (7, -1.25) {$\dots$};
		\node [style=none] (3) at (8.25, -1) {};
		\node [style=map] (4) at (5.75, -1.25) {$w_1$};
		\node [style=map] (5) at (8.25, -1.25) {$w_n$};
		\node [style=sharpstate] (6) at (9.5, -1.25) {$b$};
		\node [style=none] (7) at (5.75, -2.5) {};
		\node [style=none] (8) at (8.25, -2.5) {};
		\node [style=none] (9) at (7.5, 2) {};
		\node [style=label] (10) at (5.75, -3) {$X_1$};
		\node [style=label] (11) at (8.25, -3) {$X_n$};
		\node [style=label] (12) at (7.5, 2.5) {$Y$};
		\node [style=none] (24) at (7.5, 2.5) {};
		\node [style=label] (25) at (10, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (1.center) to (0);
		\draw [in=90, out=-30] (0) to (3.center);
		\draw [in=90, out=0, looseness=1.25] (0) to (6);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4);
		\draw (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear-state-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 1) {};
		\node [style=none] (1) at (5, -0.5) {};
		\node [style=sharpstate] (2) at (5, -0.5) {$0$};
		\node [style=none] (3) at (13.5, 0.75) {};
		\node [style=sharpstate] (4) at (13.5, -0.25) {$1$};
		\node [style=label] (5) at (13.5, 1.25) {$R$};
		\node [style=label] (6) at (5, 1.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 1.5) {$+$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=map] (4) at (-1, 0.25) {$f$};
		\node [style=map] (5) at (1, 0.25) {$f$};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=label] (8) at (0, 3) {$W$};
		\node [style=label] (9) at (-1, -1.25) {$V$};
		\node [style=label] (10) at (1, -1.25) {$V$};
		\node [style=none] (11) at (2.5, 0) {$=$};
		\node [style=plus] (12) at (4.5, 0.25) {$+$};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=none] (14) at (5.5, -0.75) {};
		\node [style=none] (15) at (4.5, 2.5) {};
		\node [style=map] (16) at (4.5, 1.5) {$f$};
		\node [style=none] (18) at (3.5, -0.75) {};
		\node [style=none] (19) at (5.5, -0.75) {};
		\node [style=label] (20) at (4.5, 3) {$W$};
		\node [style=label] (21) at (3.5, -1.25) {$V$};
		\node [style=label] (22) at (5.5, -1.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=-180] (0) to (1.center);
		\draw [in=90, out=0] (0) to (2.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (15.center) to (12);
		\draw [in=90, out=-180] (12) to (13.center);
		\draw [in=90, out=0] (12) to (14.center);
		\draw (18.center) to (13.center);
		\draw (19.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multiply] (4) at (-0.5, 1) {$\mult$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=label] (10) at (-1.5, -0.5) {$\R$};
		\node [style=label] (11) at (0.5, -2.25) {$V$};
		\node [style=label] (12) at (-0.5, 2.5) {$W$};
		\node [style=none] (14) at (0.5, -1.75) {};
		\node [style=map] (15) at (0.5, -0.75) {$f$};
		\node [style=none] (16) at (1.75, 0) {$=$};
		\node [style=multiply] (17) at (3.75, -0.5) {$\mult$};
		\node [style=none] (18) at (2.75, -1.5) {};
		\node [style=none] (19) at (4.75, -1.5) {};
		\node [style=none] (20) at (3.75, 1.75) {};
		\node [style=none] (21) at (4.75, -1.5) {};
		\node [style=none] (22) at (2.75, -1.5) {};
		\node [style=label] (23) at (2.75, -2) {$\R$};
		\node [style=label] (24) at (4.75, -2) {$V$};
		\node [style=label] (25) at (3.75, 2.25) {$W$};
		\node [style=none] (26) at (4.75, -1.5) {};
		\node [style=map] (27) at (3.75, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw [in=90, out=-180] (4) to (5.center);
		\draw [in=90, out=0] (4) to (6.center);
		\draw [in=270, out=90] (8.center) to (6.center);
		\draw (9.center) to (5.center);
		\draw (14.center) to (8.center);
		\draw (20.center) to (17);
		\draw [in=90, out=-180] (17) to (18.center);
		\draw [in=90, out=0] (17) to (19.center);
		\draw [in=270, out=90] (21.center) to (19.center);
		\draw (22.center) to (18.center);
		\draw (26.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linearmodel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (6) at (7.5, 0.5) {$+$};
		\node [style=none] (8) at (5.75, -1) {};
		\node [style=none] (9) at (7, -1.25) {$\dots$};
		\node [style=none] (10) at (8.25, -1) {};
		\node [style=map] (11) at (5.75, -1.25) {$w_1$};
		\node [style=map] (12) at (8.25, -1.25) {$w_n$};
		\node [style=sharpstate] (13) at (9.5, -1.25) {$b$};
		\node [style=none] (14) at (5.75, -2.5) {};
		\node [style=none] (15) at (8.25, -2.5) {};
		\node [style=none] (16) at (7.5, 2) {};
		\node [style=label] (17) at (5.75, -3) {$X_1$};
		\node [style=label] (18) at (8.25, -3) {$X_n$};
		\node [style=label] (19) at (7.5, 2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (8.center) to (6);
		\draw [in=90, out=-30] (6) to (10.center);
		\draw [in=90, out=0, looseness=1.25] (6) to (13);
		\draw (15.center) to (10.center);
		\draw (14.center) to (11);
		\draw (16.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linearmodel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (7.5, 0.5) {$+$};
		\node [style=none] (1) at (5.75, -1) {};
		\node [style=none] (2) at (7, -1.25) {$\dots$};
		\node [style=none] (3) at (8.25, -1) {};
		\node [style=map] (4) at (5.75, -1.25) {$w_1$};
		\node [style=map] (5) at (8.25, -1.25) {$w_n$};
		\node [style=sharpstate] (6) at (9.5, -1.25) {$b$};
		\node [style=none] (7) at (5.75, -2.5) {};
		\node [style=none] (8) at (8.25, -2.5) {};
		\node [style=none] (9) at (7.5, 2) {};
		\node [style=label] (10) at (5.75, -3) {$X_1$};
		\node [style=label] (11) at (8.25, -3) {$X_n$};
		\node [style=label] (12) at (7.5, 2.5) {$Y$};
		\node [style=none] (24) at (7.5, 2.5) {};
		\node [style=label] (25) at (10, 0) {$\mathbb{R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (1.center) to (0);
		\draw [in=90, out=-30] (0) to (3.center);
		\draw [in=90, out=0, looseness=1.25] (0) to (6);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4);
		\draw (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (0.75, 0) {$\mapsto$};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=map] (5) at (3, 0) {$c_i$};
		\node [style=label] (6) at (-1, 1.5) {$V$};
		\node [style=label] (7) at (3, 1.5) {$V$};
		\node [style=label] (8) at (-1, -1.5) {$V$};
		\node [style=label] (9) at (3, -1.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/margM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=upground] (4) at (0.75, 1.75) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$Y$};
		\node [style=label] (8) at (1.5, 1.25) {$Z$};
		\node [style=label] (9) at (0, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (2.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=upground] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (7) at (-0.75, 2) {$B$};
		\node [style=label] (8) at (1.5, 1) {$C$};
		\node [style=label] (9) at (0, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (2.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -0.5) {$\omega$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=upground] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=label] (5) at (-0.75, 1.5) {$X$};
		\node [style=label] (6) at (1.5, 0.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=whitedot] (6) at (0.75, 0.25) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=whitedot] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (4.5, -1.25) {};
		\node [style=none] (13) at (5.25, 0.25) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=whitedot] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (2.5, 0) {$=$};
		\node [style=whitedot] (20) at (8.75, -0.5) {};
		\node [style=none] (21) at (8.75, -1.25) {};
		\node [style=none] (22) at (8, 0.25) {};
		\node [style=none] (23) at (9.5, 0.25) {};
		\node [style=none] (24) at (9.5, 0.25) {};
		\node [style=none] (27) at (8, 1) {};
		\node [style=none] (28) at (10.5, 0) {$=$};
		\node [style=none] (29) at (11.5, -1.25) {};
		\node [style=none] (30) at (11.5, 1) {};
		\node [style=none] (31) at (12.5, 0) {$=$};
		\node [style=whitedot] (32) at (14.25, -0.5) {};
		\node [style=none] (33) at (14.25, -1.25) {};
		\node [style=none] (34) at (15, 0.25) {};
		\node [style=none] (35) at (13.5, 0.25) {};
		\node [style=none] (36) at (13.5, 0.25) {};
		\node [style=none] (37) at (15, 1) {};
		\node [style=whitedot] (38) at (18.5, -0.5) {};
		\node [style=none] (39) at (18.5, -1.25) {};
		\node [style=none] (40) at (17.75, 0.25) {};
		\node [style=none] (41) at (19.25, 0.25) {};
		\node [style=none] (42) at (19.25, 0.25) {};
		\node [style=none] (43) at (17.75, 1) {};
		\node [style=none] (44) at (20.25, 0) {$=$};
		\node [style=none] (45) at (19.25, 1) {};
		\node [style=whitedot] (46) at (22.25, -0.5) {};
		\node [style=none] (47) at (22.25, -1.25) {};
		\node [style=none] (48) at (21.5, 0) {};
		\node [style=none] (49) at (23, 0) {};
		\node [style=none] (50) at (23, 0) {};
		\node [style=none] (51) at (23, 1.25) {};
		\node [style=none] (52) at (21.5, 1.25) {};
		\node [style=none] (53) at (21.5, 1.25) {};
		\node [style=none] (54) at (23, 1.25) {};
		\node [style=upground] (55) at (9.5, 0.5) {};
		\node [style=upground] (56) at (13.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw [bend left=45] (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (10.center) to (2.center);
		\draw (12.center) to (11);
		\draw [bend right=45] (11) to (13.center);
		\draw [bend left=45] (11) to (14.center);
		\draw [bend right=45] (15) to (16.center);
		\draw [bend left=45] (15) to (17.center);
		\draw (18.center) to (13.center);
		\draw (21.center) to (20);
		\draw [bend left=45] (20) to (22.center);
		\draw [bend right=45] (20) to (23.center);
		\draw (27.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw [bend left=45] (32) to (35.center);
		\draw (37.center) to (34.center);
		\draw (39.center) to (38);
		\draw [bend left=45] (38) to (40.center);
		\draw [bend right=45] (38) to (41.center);
		\draw (43.center) to (40.center);
		\draw (45.center) to (42.center);
		\draw (47.center) to (46);
		\draw [bend left=45] (46) to (48.center);
		\draw [bend right=45] (46) to (49.center);
		\draw [in=90, out=-90, looseness=0.75] (51.center) to (48.center);
		\draw [in=90, out=-90] (52.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (51.center);
		\draw (24.center) to (55);
		\draw (36.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=map] (2) at (0, -1) {$M$};
		\node [style=label] (3) at (0, 2.5) {$Z$};
		\node [style=label] (4) at (0, -2.5) {$X$};
		\node [style=map] (5) at (0, 1) {$N$};
		\node [style=label] (6) at (-0.75, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-tens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=map] (2) at (1, 0) {$M$};
		\node [style=label] (3) at (1, 1.5) {$W$};
		\node [style=label] (4) at (1, -1.5) {$X$};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=map] (7) at (2.5, 0) {$N$};
		\node [style=label] (8) at (2.5, 1.5) {$Z$};
		\node [style=label] (9) at (2.5, -1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mech-disc.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$f$};
		\node [style=upground] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2.5, -0.25) {};
		\node [style=none] (4) at (1.5, -1.25) {$\dots$};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (7) at (3.5, 0) {$=$};
		\node [style=upground] (8) at (4.75, -0.25) {};
		\node [style=upground] (9) at (6.75, -0.25) {};
		\node [style=none] (10) at (4.75, -1.25) {};
		\node [style=none] (11) at (6.75, -1.25) {};
		\node [style=none] (12) at (5.75, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (10.center) to (8);
		\draw (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-box-decompose-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (16) at (5.75, -1.5) {$f$};
		\node [style=large map] (17) at (8.5, 1) {$ \ \ \  \ \ \ \ \ g \ \ \ \ \  \ \ \ $};
		\node [style=none] (19) at (5, -2) {};
		\node [style=none] (20) at (6.5, -2) {};
		\node [style=none] (21) at (5, -3) {};
		\node [style=none] (22) at (6.5, -3) {};
		\node [style=none] (23) at (8, -3) {};
		\node [style=none] (24) at (9.25, -3) {};
		\node [style=none] (25) at (5, -1) {};
		\node [style=none] (26) at (5, 2.5) {};
		\node [style=none] (27) at (7.5, 1.5) {};
		\node [style=none] (28) at (7.5, 2.5) {};
		\node [style=none] (29) at (9.5, 2.5) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (32) at (9.25, 0.5) {};
		\node [style=none] (33) at (8, 0.5) {};
		\node [style=none] (34) at (6.75, -1) {};
		\node [style=none] (35) at (6.75, 0.75) {};
		\node [style=none] (36) at (6, -1) {};
		\node [style=none] (37) at (6, 2.5) {};
		\node [style=label] (38) at (5.5, 1.5) {$\dots$};
		\node [style=label] (39) at (5.75, -2.5) {$\dots$};
		\node [style=label] (40) at (8.5, 2) {$\dots$};
		\node [style=label] (41) at (8.75, -2) {$\dots$};
		\node [style=label] (42) at (5, -3.5) {$X_1$};
		\node [style=label] (43) at (6.5, -3.5) {$X_k$};
		\node [style=label] (45) at (9.5, -3.5) {$X_n$};
		\node [style=label] (46) at (7.25, -0.25) {$W$};
		\node [style=map] (48) at (10.25, -1.5) {$z$};
		\node [style=none] (49) at (10.25, 0.5) {};
		\node [style=label] (50) at (10.75, -0.25) {$Z$};
		\node [style=label] (51) at (5, 3) {$Y_1$};
		\node [style=label] (52) at (6, 3) {$Y_j$};
		\node [style=label] (53) at (9.5, 3) {$Y_m$};
		\node [style=label] (55) at (7.5, 3) {\ir{$Y_{j+1}$}};
		\node [style=label] (56) at (8, -3.5) {\ir{$X_{k+1}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (24.center) to (32.center);
		\draw (33.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (37.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (49.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-box-decompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=label] (9) at (-1, -2) {$X_1$};
		\node [style=label] (10) at (0, -1) {$\dots$};
		\node [style=label] (11) at (0, 1) {$\dots$};
		\node [style=label] (12) at (1, -2) {$X_n$};
		\node [style=label] (13) at (-1, 2) {$Y_1$};
		\node [style=label] (14) at (1, 2) {$Y_m$};
		\node [style=none] (15) at (3, 0) {$=$};
		\node [style=medium map] (16) at (5.75, -1.5) {$f$};
		\node [style=large map] (17) at (8.25, 1) {$ \ \ \  \ \ \ \ g \ \ \ \  \ \ \ $};
		\node [style=none] (19) at (5, -2) {};
		\node [style=none] (20) at (6.5, -2) {};
		\node [style=none] (21) at (5, -3) {};
		\node [style=none] (22) at (6.5, -3) {};
		\node [style=none] (23) at (7.75, -3) {};
		\node [style=none] (24) at (9, -3) {};
		\node [style=none] (25) at (5, -1) {};
		\node [style=none] (26) at (5, 2.5) {};
		\node [style=none] (27) at (7.25, 1.5) {};
		\node [style=none] (28) at (7.25, 2.5) {};
		\node [style=none] (29) at (9.25, 2.5) {};
		\node [style=none] (30) at (9.25, 1.5) {};
		\node [style=none] (32) at (9, 0.5) {};
		\node [style=none] (33) at (7.75, 0.5) {};
		\node [style=none] (34) at (6.75, -1) {};
		\node [style=none] (35) at (6.75, 0.75) {};
		\node [style=none] (36) at (6, -1) {};
		\node [style=none] (37) at (6, 2.5) {};
		\node [style=label] (38) at (5.5, 1.5) {$\dots$};
		\node [style=label] (39) at (5.75, -2.5) {$\dots$};
		\node [style=label] (40) at (8.25, 2) {$\dots$};
		\node [style=label] (41) at (8.5, -2) {$\dots$};
		\node [style=label] (42) at (5, -3.5) {$X_1$};
		\node [style=label] (43) at (6.5, -3.5) {$X_k$};
		\node [style=label] (45) at (9.25, -3.5) {$X_n$};
		\node [style=label] (46) at (7.25, -0.25) {$W$};
		\node [style=label] (47) at (7.75, -3.5) {$\dots$};
		\node [style=map] (48) at (10, -1.5) {$z$};
		\node [style=none] (49) at (10, 0.5) {};
		\node [style=label] (50) at (10.5, -0.25) {$Z$};
		\node [style=label] (51) at (5, 3) {$Y_1$};
		\node [style=label] (52) at (6, 3) {$Y_j$};
		\node [style=label] (53) at (9.25, 3) {$Y_m$};
		\node [style=none] (54) at (7.25, 3) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (22.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (24.center) to (32.center);
		\draw (33.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (37.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (49.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=label] (9) at (-1, -2) {$X_1$};
		\node [style=none] (10) at (0, -1) {$\dots$};
		\node [style=none] (11) at (0, 1) {$\dots$};
		\node [style=label] (12) at (1, -2) {$X_n$};
		\node [style=label] (13) at (-1, 2) {$Y_1$};
		\node [style=label] (14) at (1, 2) {$Y_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-of-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1, 0) {$\omega$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (-1, 1) {$\dots$};
		\node [style=none] (10) at (-1, -1) {$\dots$};
		\node [style=label] (11) at (-1, -2.25) {$I$};
		\node [style=label] (12) at (-1, 2) {$O$};
		\node [style=none] (13) at (1.25, 0) {$=$};
		\node [style=medium map] (14) at (3.75, 0) {$\morfrom{\modelM}$};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (4.75, 0.5) {};
		\node [style=none] (17) at (2.75, -0.5) {};
		\node [style=none] (18) at (4.75, -0.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=none] (20) at (4.75, -1.5) {};
		\node [style=none] (21) at (2.75, 1.5) {};
		\node [style=none] (22) at (4.75, 1.5) {};
		\node [style=none] (23) at (3.75, 1) {$\dots$};
		\node [style=none] (24) at (3.75, -1) {$\dots$};
		\node [style=label] (25) at (3.75, -2.25) {$I$};
		\node [style=label] (26) at (3.75, 2) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (22.center) to (16.center);
		\draw (21.center) to (15.center);
		\draw (17.center) to (19.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/moisture-illustration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.25, 0) {moisture};
		\node [style=map] (1) at (-3.5, -1.5) {sprinkler};
		\node [style=map] (2) at (-1, -1.5) {rain};
		\node [style=map] (3) at (-1, -2.75) {autumn};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-3.5, -0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (0.75, 0) {$=$};
		\node [style=medium map] (8) at (3.75, 0) {moisture};
		\node [style=map] (9) at (2.5, -1.5) {sprinkler};
		\node [style=map] (10) at (5, -1.5) {high};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (5, -0.25) {};
		\node [style=none] (15) at (6.75, 0) {$=$};
		\node [style=none] (16) at (8.75, 1) {};
		\node [style=map] (17) at (8.75, 0) {wet};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (5.center) to (1);
		\draw (6.center) to (3);
		\draw (8) to (12.center);
		\draw (13.center) to (9);
		\draw (10) to (14.center);
		\draw (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.25, 0) {Alice likes Bob};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=map] (4) at (1.75, 1.5) {Alice};
		\node [style=none] (5) at (1.75, 2.5) {};
		\node [style=none] (6) at (1.75, -2.5) {};
		\node [style=map] (7) at (1.75, 0) {likes};
		\node [style=map] (8) at (1.75, -1.5) {Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mor-signatures.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\syn{f}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1) {$\dots$};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=label] (11) at (0.5, 2) {$\syn{B_1}$};
		\node [style=label] (12) at (2.5, 2) {$\syn{B_m}$};
		\node [style=label] (13) at (0.5, -2) {$\syn{A_1}$};
		\node [style=label] (14) at (2.5, -2) {$\syn{A_n}$};
		\node [style=none] (15) at (5, 0) {$\mapsto$};
		\node [style=medium map] (16) at (8.75, 0) {$F(\syn{f})$};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (9.75, 0.5) {};
		\node [style=none] (19) at (9.75, 1.5) {};
		\node [style=none] (20) at (7.75, 1.5) {};
		\node [style=none] (21) at (7.75, -0.5) {};
		\node [style=none] (22) at (9.75, -0.5) {};
		\node [style=none] (23) at (9.75, -1.5) {};
		\node [style=none] (24) at (7.75, -1.5) {};
		\node [style=none] (25) at (8.75, 1) {$\dots$};
		\node [style=none] (26) at (8.75, -1) {$\dots$};
		\node [style=label] (27) at (7.75, 2) {$F(\syn{B_1})$};
		\node [style=label] (28) at (9.75, 2) {$F(\syn{B_m})$};
		\node [style=label] (29) at (7.75, -2) {$F(\syn{A_1})$};
		\node [style=label] (30) at (9.75, -2) {$F(\syn{A_n})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphism-models-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$\catS$};
		\node [style=none] (1) at (1.75, 0) {$\catS'$};
		\node [style=none] (2) at (0, -2) {$\catC$};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=label] (9) at (0, 0.5) {$R$};
		\node [style=label] (10) at (-2.25, -1.25) {$\sem{-}$};
		\node [style=label] (11) at (2.25, -1.25) {$\sem{-}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphism-models.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$\catS_\modelM$};
		\node [style=none] (1) at (1.75, 0) {$\catS_{\modelM'}$};
		\node [style=none] (2) at (0, -2) {$\catC$};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=label] (9) at (0, 0.5) {$R$};
		\node [style=label] (10) at (-2.25, -1.25) {$\sem{-}_\modelM$};
		\node [style=label] (11) at (2.25, -1.25) {$\sem{-}_{\modelM'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multiply] (0) at (0, 0) {$\mult$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=label] (7) at (-1, -1.5) {$\R$};
		\node [style=label] (8) at (1, -1.5) {$\R$};
		\node [style=label] (9) at (0, 1.5) {$\R$};
		\node [style=none] (10) at (2.75, 0) {$=$};
		\node [style=multiply] (11) at (5.5, 0.75) {$\mult$};
		\node [style=none] (12) at (4.5, -0.25) {};
		\node [style=none] (13) at (6.5, -0.25) {};
		\node [style=none] (14) at (5.5, 1.75) {};
		\node [style=none] (15) at (4.5, -0.25) {};
		\node [style=none] (16) at (4.5, -0.25) {};
		\node [style=label] (17) at (4.5, -2) {$\R$};
		\node [style=label] (18) at (6.5, -2) {$\R$};
		\node [style=label] (19) at (5.5, 2.25) {$\R$};
		\node [style=none] (20) at (4.5, -1.5) {};
		\node [style=none] (21) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=-180] (0) to (1.center);
		\draw [in=90, out=0] (0) to (2.center);
		\draw (4.center) to (1.center);
		\draw (14.center) to (11);
		\draw [in=90, out=-180] (11) to (12.center);
		\draw [in=90, out=0] (11) to (13.center);
		\draw (15.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (21.center) to (16.center);
		\draw [in=90, out=-90, looseness=0.75] (13.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multiply] (0) at (0, 0.25) {$\mult$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=plus] (5) at (-1, -1.5) {$1$};
		\node [style=label] (6) at (-1.75, -0.5) {$\R$};
		\node [style=label] (7) at (1, -2.25) {$V$};
		\node [style=label] (8) at (0, 1.75) {$V$};
		\node [style=none] (9) at (2, 0) {$=$};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=-180] (0) to (1.center);
		\draw [in=90, out=0] (0) to (2.center);
		\draw [in=270, out=90] (4.center) to (2.center);
		\draw (5) to (1.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (2, 0) {$=$};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=none] (11) at (3.5, -1.25) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=label] (14) at (0, -1.75) {$V$};
		\node [style=label] (15) at (0, 1.5) {$V$};
		\node [style=map] (16) at (0, 0) {$1$};
		\node [style=label] (17) at (3.5, 1.5) {$V$};
		\node [style=label] (19) at (3.5, -1.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multiply] (0) at (0, 0.25) {$\mult$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=label] (6) at (0, -2.25) {$\R$};
		\node [style=label] (7) at (1, -2.25) {$V$};
		\node [style=label] (8) at (0, 1.75) {$V$};
		\node [style=none] (9) at (2, 0) {$=$};
		\node [style=multiply] (12) at (-1, -0.75) {$\mult$};
		\node [style=none] (13) at (-2, -1.75) {};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (16) at (0, -1.75) {};
		\node [style=none] (17) at (-2, -1.75) {};
		\node [style=label] (18) at (-2, -2.25) {$\R$};
		\node [style=label] (20) at (-1.25, 0.25) {$\R$};
		\node [style=multiply] (21) at (4.5, 0.25) {$\mult$};
		\node [style=none] (22) at (5.5, -0.75) {};
		\node [style=none] (23) at (3.5, -0.75) {};
		\node [style=none] (24) at (4.5, 1.25) {};
		\node [style=none] (25) at (3.5, -1.75) {};
		\node [style=none] (26) at (5.5, -0.75) {};
		\node [style=label] (27) at (4.5, -2.25) {$\R$};
		\node [style=label] (28) at (3.5, -2.25) {$\R$};
		\node [style=label] (29) at (4.5, 1.75) {$V$};
		\node [style=multiply] (30) at (5.5, -0.75) {$\mult$};
		\node [style=none] (31) at (6.5, -1.75) {};
		\node [style=none] (32) at (4.5, -1.75) {};
		\node [style=none] (33) at (4.5, -1.75) {};
		\node [style=none] (34) at (6.5, -1.75) {};
		\node [style=label] (35) at (6.5, -2.25) {$V$};
		\node [style=label] (36) at (5.75, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=-180] (0) to (1.center);
		\draw [in=90, out=0] (0) to (2.center);
		\draw [in=270, out=90] (4.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw [in=90, out=-180] (12) to (13.center);
		\draw [in=90, out=0] (12) to (14.center);
		\draw [in=270, out=90] (16.center) to (14.center);
		\draw (17.center) to (13.center);
		\draw (24.center) to (21);
		\draw [in=90, out=0] (21) to (22.center);
		\draw [in=90, out=180] (21) to (23.center);
		\draw [in=-90, out=90] (25.center) to (23.center);
		\draw (26.center) to (22.center);
		\draw [in=90, out=0] (30) to (31.center);
		\draw [in=90, out=180] (30) to (32.center);
		\draw [in=-90, out=90] (33.center) to (32.center);
		\draw (34.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multiply] (0) at (2.5, 1) {$\mult$};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=none] (3) at (2.5, 2) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=label] (6) at (3.5, -2.5) {$\R$};
		\node [style=label] (7) at (2.5, -2.5) {$V$};
		\node [style=label] (8) at (2.5, 2.5) {$V$};
		\node [style=none] (9) at (4.75, 0) {$=$};
		\node [style=plus] (10) at (1.5, 0) {$+$};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=label] (15) at (0.5, -1.5) {$\R$};
		\node [style=label] (16) at (1.25, 1) {$\R$};
		\node [style=none] (17) at (6.5, 0.25) {};
		\node [style=none] (18) at (6.5, 0.25) {};
		\node [style=label] (19) at (5.75, -1.25) {$\R$};
		\node [style=multiply] (20) at (6.5, 0.25) {$\mult$};
		\node [style=none] (21) at (7.25, -0.75) {};
		\node [style=none] (22) at (5.75, -0.75) {};
		\node [style=none] (23) at (5.75, -0.75) {};
		\node [style=none] (24) at (7.25, -0.75) {};
		\node [style=label] (25) at (8, -2.75) {$V$};
		\node [style=none] (26) at (8.75, -0.75) {};
		\node [style=none] (27) at (8.75, -0.75) {};
		\node [style=whitedot] (28) at (8, -1.25) {};
		\node [style=none] (29) at (8, -2.25) {};
		\node [style=none] (30) at (8, 1.25) {};
		\node [style=none] (31) at (8, 1.25) {};
		\node [style=plus] (32) at (8, 1.25) {$+$};
		\node [style=none] (33) at (6.5, 0.25) {};
		\node [style=none] (34) at (9.5, 0.25) {};
		\node [style=none] (35) at (6.5, 0.25) {};
		\node [style=label] (36) at (8, 2.75) {$V$};
		\node [style=none] (37) at (8, 2.25) {};
		\node [style=none] (38) at (9.5, 0.25) {};
		\node [style=none] (39) at (9.5, 0.25) {};
		\node [style=multiply] (40) at (9.5, 0.25) {$\mult$};
		\node [style=none] (41) at (10.25, -0.75) {};
		\node [style=none] (42) at (8.75, -0.75) {};
		\node [style=none] (43) at (10.25, -0.75) {};
		\node [style=label] (44) at (10.25, -1.25) {$\R$};
		\node [style=none] (45) at (9.5, 0.25) {};
		\node [style=none] (46) at (9.5, 0.25) {};
		\node [style=none] (47) at (2.5, -2) {};
		\node [style=none] (48) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=-180] (0) to (1.center);
		\draw [in=90, out=0] (0) to (2.center);
		\draw [in=270, out=90] (4.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw [in=90, out=-180] (10) to (11.center);
		\draw [in=90, out=0] (10) to (12.center);
		\draw [in=270, out=90] (13.center) to (12.center);
		\draw (14.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw [in=90, out=0] (20) to (21.center);
		\draw [in=90, out=180] (20) to (22.center);
		\draw [in=-90, out=90] (23.center) to (22.center);
		\draw (24.center) to (21.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28);
		\draw [in=-90, out=180] (28) to (24.center);
		\draw [in=270, out=0] (28) to (27.center);
		\draw (31.center) to (30.center);
		\draw [in=90, out=-180] (32) to (33.center);
		\draw [in=90, out=0] (32) to (34.center);
		\draw (35.center) to (33.center);
		\draw (37.center) to (32);
		\draw (39.center) to (38.center);
		\draw [in=90, out=0] (40) to (41.center);
		\draw [in=90, out=180] (40) to (42.center);
		\draw (43.center) to (41.center);
		\draw (46.center) to (45.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (47.center);
		\draw [in=105, out=-90] (13.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multiply] (0) at (1.5, 1) {$\mult$};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=label] (6) at (1.5, -2.5) {$\R$};
		\node [style=label] (7) at (0.5, -2.5) {$V$};
		\node [style=label] (8) at (1.5, 2.5) {$V$};
		\node [style=none] (9) at (4.75, 0) {$=$};
		\node [style=plus] (10) at (2.5, 0) {$+$};
		\node [style=none] (11) at (3.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (14) at (3.5, -1) {};
		\node [style=label] (15) at (3.5, -1.5) {$V$};
		\node [style=label] (16) at (2.75, 1) {$V$};
		\node [style=none] (17) at (7, 0) {};
		\node [style=none] (18) at (7, 0) {};
		\node [style=label] (19) at (6.25, -1.5) {$V$};
		\node [style=multiply] (20) at (7, 0) {$\mult$};
		\node [style=none] (21) at (7.75, -1) {};
		\node [style=none] (22) at (6.25, -1) {};
		\node [style=none] (23) at (6.25, -1) {};
		\node [style=none] (24) at (7.75, -1) {};
		\node [style=label] (25) at (8.5, -3) {$\R$};
		\node [style=none] (26) at (9.25, -1) {};
		\node [style=none] (27) at (9.25, -1) {};
		\node [style=whitedot] (28) at (8.5, -1.5) {};
		\node [style=none] (29) at (8.5, -2.5) {};
		\node [style=none] (30) at (8.5, 1) {};
		\node [style=none] (31) at (8.5, 1) {};
		\node [style=plus] (32) at (8.5, 1) {$+$};
		\node [style=none] (33) at (7, 0) {};
		\node [style=none] (34) at (10, 0) {};
		\node [style=none] (35) at (7, 0) {};
		\node [style=label] (36) at (8.5, 2.5) {$V$};
		\node [style=none] (37) at (8.5, 2) {};
		\node [style=none] (38) at (10, 0) {};
		\node [style=none] (39) at (10, 0) {};
		\node [style=multiply] (40) at (10, 0) {$\mult$};
		\node [style=none] (41) at (10.75, -1) {};
		\node [style=none] (42) at (9.25, -1) {};
		\node [style=none] (43) at (10.75, -1) {};
		\node [style=label] (44) at (10.75, -1.5) {$V$};
		\node [style=none] (45) at (10, 0) {};
		\node [style=none] (46) at (10, 0) {};
		\node [style=none] (47) at (0.5, -2) {};
		\node [style=none] (48) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=0] (0) to (1.center);
		\draw [in=90, out=180] (0) to (2.center);
		\draw [in=-90, out=90] (4.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw [in=90, out=0] (10) to (11.center);
		\draw [in=90, out=180, looseness=0.75] (10) to (12.center);
		\draw (14.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw [in=90, out=0] (20) to (21.center);
		\draw [in=90, out=180] (20) to (22.center);
		\draw [in=-90, out=90] (23.center) to (22.center);
		\draw (24.center) to (21.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28);
		\draw [in=-90, out=180] (28) to (24.center);
		\draw [in=270, out=0] (28) to (27.center);
		\draw (31.center) to (30.center);
		\draw [in=90, out=-180] (32) to (33.center);
		\draw [in=90, out=0] (32) to (34.center);
		\draw (35.center) to (33.center);
		\draw (37.center) to (32);
		\draw (39.center) to (38.center);
		\draw [in=90, out=0] (40) to (41.center);
		\draw [in=90, out=180] (40) to (42.center);
		\draw (43.center) to (41.center);
		\draw (46.center) to (45.center);
		\draw [in=-90, out=105] (48.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multi-parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$f^n$};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=label] (3) at (-0.25, 1.5) {$Y^n$};
		\node [style=label] (4) at (-0.25, -1.5) {$X^n$};
		\node [style=none] (5) at (1.25, 0) {$:=$};
		\node [style=map] (6) at (2.75, 0) {$f$};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (2.75, -1) {};
		\node [style=label] (9) at (2.75, 1.5) {$Y$};
		\node [style=label] (10) at (2.75, -1.5) {$X$};
		\node [style=map] (11) at (5.75, 0) {$f$};
		\node [style=none] (12) at (5.75, 1) {};
		\node [style=none] (13) at (5.75, -1) {};
		\node [style=label] (14) at (5.75, 1.5) {$Y$};
		\node [style=label] (15) at (5.75, -1.5) {$X$};
		\node [style=none] (16) at (4.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (2.center) to (1.center);
		\draw [in=270, out=90] (8.center) to (7.center);
		\draw [in=270, out=90] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multilin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$L(w^{1},b^{1})$};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=label] (2) at (1.5, 2.25) {$Y^1$};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=label] (7) at (-0.25, -1) {$X_1$};
		\node [style=label] (8) at (3, -1) {$X_n$};
		\node [style=none] (9) at (1.5, -1.25) {$\dots$};
		\node [style=medium map] (10) at (7.25, 0) {$L(w^{m},b^{m})$};
		\node [style=none] (11) at (7.25, 1.75) {};
		\node [style=label] (12) at (7.25, 2.25) {$Y^{m}$};
		\node [style=none] (13) at (6.25, -0.5) {};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (6.25, -1) {};
		\node [style=none] (16) at (8.25, -1) {};
		\node [style=label] (17) at (5.75, -1) {$X_1$};
		\node [style=label] (18) at (9, -1) {$X_n$};
		\node [style=none] (19) at (7.25, -1.25) {$\dots$};
		\node [style=none] (20) at (3.25, -4.25) {};
		\node [style=none] (21) at (5.25, -4.25) {};
		\node [style=whitedot] (22) at (3.25, -3.25) {};
		\node [style=whitedot] (23) at (5.25, -3.25) {};
		\node [style=label] (24) at (3.25, -4.75) {$X_1$};
		\node [style=label] (25) at (5.25, -4.75) {$X_n$};
		\node [style=none] (26) at (4.25, -4) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (11.center) to (10);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw [in=-90, out=180, looseness=0.75] (22) to (3.center);
		\draw [in=-90, out=-180, looseness=0.75] (23) to (4.center);
		\draw [in=-90, out=0, looseness=0.75] (22) to (15.center);
		\draw [in=-90, out=0, looseness=0.75] (23) to (16.center);
		\draw (20.center) to (22);
		\draw (23) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multiply] (4) at (0, 0.5) {$\mult$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=label] (10) at (-1, -1) {$\R$};
		\node [style=label] (11) at (1, -1) {$V$};
		\node [style=label] (12) at (0, 2) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw [in=90, out=-180] (4) to (5.center);
		\draw [in=90, out=0] (4) to (6.center);
		\draw [in=270, out=90] (8.center) to (6.center);
		\draw (9.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=label] (2) at (-0.75, -1.5) {$V$};
		\node [style=multiply] (3) at (0, 0) {$\mult$};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0.75, -1.5) {$\R$};
		\node [style=none] (11) at (0, 1) {};
		\node [style=label] (12) at (0, 1.5) {$\R$};
		\node [style=none] (13) at (1.75, 0) {$:=$};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=label] (16) at (3.25, -2.25) {$V$};
		\node [style=multiply] (17) at (4, 0) {$\mult$};
		\node [style=none] (18) at (4.75, -0.5) {};
		\node [style=none] (19) at (3.25, -0.5) {};
		\node [style=none] (20) at (4.75, -1.75) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (24) at (4.75, -2.25) {$\R$};
		\node [style=none] (25) at (4, 1) {};
		\node [style=label] (26) at (4, 1.5) {$\R$};
		\node [style=none] (29) at (4.75, -0.5) {};
		\node [style=none] (30) at (3.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=90, out=0] (3) to (4.center);
		\draw [in=90, out=180] (3) to (5.center);
		\draw [in=-90, out=90] (6.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=0] (17) to (18.center);
		\draw [in=90, out=180] (17) to (19.center);
		\draw [in=-90, out=90] (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw [in=-90, out=90] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multiply] (0) at (0, 0.25) {$\mult$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=whitedot] (5) at (-1, -1.5) {};
		\node [style=label] (6) at (-1.75, -0.5) {$\R$};
		\node [style=label] (7) at (1, -2.25) {$V$};
		\node [style=label] (8) at (0, 1.75) {$V$};
		\node [style=none] (9) at (2, 0) {$=$};
		\node [style=none] (10) at (4, -1.75) {};
		\node [style=upground] (11) at (4, -0.75) {};
		\node [style=whitedot] (12) at (4, 0.25) {};
		\node [style=none] (13) at (4, 1.25) {};
		\node [style=label] (14) at (4, 1.75) {$V$};
		\node [style=label] (15) at (4, -2.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=-180] (0) to (1.center);
		\draw [in=90, out=0] (0) to (2.center);
		\draw [in=270, out=90] (4.center) to (2.center);
		\draw (5) to (1.center);
		\draw (11) to (10.center);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multzero2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=label] (7) at (0, -1.75) {$V$};
		\node [style=label] (8) at (0, 1.75) {$V$};
		\node [style=none] (9) at (2, 0) {$=$};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=upground] (11) at (4, -0.5) {};
		\node [style=sharpstate] (12) at (4, 0.5) {$0$};
		\node [style=none] (13) at (4, 1.5) {};
		\node [style=label] (14) at (4, 2) {$V$};
		\node [style=label] (15) at (4, -2) {$V$};
		\node [style=map] (16) at (0, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10.center);
		\draw (12) to (13.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nd-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (1.5, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nd-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neuron-explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (6) at (7.5, 0.5) {$+$};
		\node [style=map] (7) at (7.5, 2) {$\sigma$};
		\node [style=none] (8) at (5.75, -1) {};
		\node [style=none] (9) at (7, -1.25) {$\dots$};
		\node [style=none] (10) at (8.25, -1) {};
		\node [style=map] (11) at (5.75, -1.25) {$w_1$};
		\node [style=map] (12) at (8.25, -1.25) {$w_n$};
		\node [style=sharpstate] (13) at (9.5, -1.25) {$b$};
		\node [style=none] (14) at (5.75, -2.5) {};
		\node [style=none] (15) at (8.25, -2.5) {};
		\node [style=none] (16) at (7.5, 3.25) {};
		\node [style=graydot] (17) at (1.5, 0) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (1.5, -1) {$\dots$};
		\node [style=none] (21) at (2.5, -1.5) {};
		\node [style=none] (22) at (3.75, 0) {$=$};
		\node [style=label] (23) at (1.5, 1.75) {$Y$};
		\node [style=label] (24) at (7.5, 3.75) {$Y$};
		\node [style=label] (25) at (10, 0) {$\mathbb{R}$};
		\node [style=label] (26) at (0.5, -2) {$X_1$};
		\node [style=label] (27) at (2.5, -2) {$X_n$};
		\node [style=label] (28) at (5.75, -3) {$X_1$};
		\node [style=label] (29) at (8.25, -3) {$X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (8.center) to (6);
		\draw (6) to (7);
		\draw [in=90, out=-30] (6) to (10.center);
		\draw [in=90, out=0, looseness=1.25] (6) to (13);
		\draw (15.center) to (10.center);
		\draw (14.center) to (11);
		\draw (16.center) to (7);
		\draw [in=-180, out=90] (19.center) to (17);
		\draw (17) to (18.center);
		\draw [in=90, out=0, looseness=1.25] (17) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neuron-linear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graydot] (0) at (2.25, 0) {};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (2.25, -1) {$\dots$};
		\node [style=none] (4) at (3.25, -1.5) {};
		\node [style=none] (5) at (4.25, 0) {$=$};
		\node [style=map] (7) at (7, 1.5) {$\sigma$};
		\node [style=none] (16) at (7, 2.5) {};
		\node [style=medium map] (17) at (7, 0) {$L(w,b)$};
		\node [style=none] (18) at (7, 1.5) {};
		\node [style=none] (20) at (6, -1.75) {};
		\node [style=none] (21) at (8, -1.75) {};
		\node [style=none] (22) at (6, -0.5) {};
		\node [style=none] (23) at (8, -0.5) {};
		\node [style=none] (24) at (7, -1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [in=90, out=0, looseness=1.25] (0) to (4.center);
		\draw (16.center) to (7);
		\draw (18.center) to (17);
		\draw (23.center) to (21.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neuron-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (6) at (7.5, 0.5) {$+$};
		\node [style=map] (7) at (7.5, 2) {$\sigma$};
		\node [style=none] (8) at (5.75, -1) {};
		\node [style=none] (9) at (7, -1.25) {$\dots$};
		\node [style=none] (10) at (8.25, -1) {};
		\node [style=map] (11) at (5.75, -1.25) {$w_1$};
		\node [style=map] (12) at (8.25, -1.25) {$w_n$};
		\node [style=sharpstate] (13) at (9.5, -1.25) {$b$};
		\node [style=none] (14) at (5.75, -2.5) {};
		\node [style=none] (15) at (8.25, -2.5) {};
		\node [style=none] (16) at (7.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (8.center) to (6);
		\draw (6) to (7);
		\draw [in=90, out=-30] (6) to (10.center);
		\draw [in=90, out=0, looseness=1.25] (6) to (13);
		\draw (15.center) to (10.center);
		\draw (14.center) to (11);
		\draw (16.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neuron.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graydot] (0) at (2.25, 0) {};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (2.25, -1) {$\dots$};
		\node [style=none] (4) at (3.25, -1.5) {};
		\node [style=none] (5) at (4.25, 0) {$=$};
		\node [style=plus] (6) at (7.5, 0.5) {$+$};
		\node [style=map] (7) at (7.5, 2) {$\sigma$};
		\node [style=none] (8) at (5.75, -1) {};
		\node [style=none] (9) at (7, -1.25) {$\dots$};
		\node [style=none] (10) at (8.25, -1) {};
		\node [style=map] (11) at (5.75, -1.25) {$w_1$};
		\node [style=map] (12) at (8.25, -1.25) {$w_n$};
		\node [style=sharpstate] (13) at (9.5, -1.25) {$b$};
		\node [style=none] (14) at (5.75, -2.5) {};
		\node [style=none] (15) at (8.25, -2.5) {};
		\node [style=none] (16) at (7.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [in=90, out=0, looseness=1.25] (0) to (4.center);
		\draw [in=-180, out=90] (8.center) to (6);
		\draw (6) to (7);
		\draw [in=90, out=-30] (6) to (10.center);
		\draw [in=90, out=0, looseness=1.25] (6) to (13);
		\draw (15.center) to (10.center);
		\draw (14.center) to (11);
		\draw (16.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neurons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graydot] (43) at (-11, 0) {};
		\node [style=none] (44) at (-11, 1.25) {};
		\node [style=none] (45) at (-12, -1.5) {};
		\node [style=none] (46) at (-11, -1) {$\dots$};
		\node [style=none] (47) at (-10, -1.5) {};
		\node [style=none] (48) at (-9, 0) {$=$};
		\node [style=plus] (49) at (-5.75, 0.5) {$+$};
		\node [style=map] (50) at (-5.75, 2) {$\sigma$};
		\node [style=none] (51) at (-7.75, -1) {};
		\node [style=none] (52) at (-6.75, -2) {$\dots$};
		\node [style=none] (53) at (-5.75, -1) {};
		\node [style=map] (54) at (-7.75, -1.25) {$w_1$};
		\node [style=map] (55) at (-5.75, -1.25) {$w_n$};
		\node [style=sharpstate] (56) at (-3.75, -1.25) {$b$};
		\node [style=none] (57) at (-7.75, -2.5) {};
		\node [style=none] (58) at (-5.75, -2.5) {};
		\node [style=none] (59) at (-5.75, 3.25) {};
		\node [style=graydot] (60) at (2.25, 0) {};
		\node [style=none] (61) at (2.25, 1.25) {};
		\node [style=none] (62) at (1.25, -1.5) {};
		\node [style=none] (63) at (2.25, -1) {$\dots$};
		\node [style=none] (64) at (3.25, -1.5) {};
		\node [style=none] (65) at (4.25, 0) {$=$};
		\node [style=plus] (66) at (7.5, 0.5) {$+$};
		\node [style=map] (67) at (7.5, 2) {$\sigma$};
		\node [style=none] (68) at (5.75, -1) {};
		\node [style=none] (69) at (7, -1.25) {$\dots$};
		\node [style=none] (70) at (8.25, -1) {};
		\node [style=map] (71) at (5.75, -1.25) {$w_1$};
		\node [style=map] (72) at (8.25, -1.25) {$w_n$};
		\node [style=sharpstate] (73) at (9.5, -1.25) {$b$};
		\node [style=none] (74) at (5.75, -2.5) {};
		\node [style=none] (75) at (8.25, -2.5) {};
		\node [style=none] (76) at (7.5, 3.25) {};
		\node [style=map] (77) at (13.25, 0) {$w$};
		\node [style=none] (78) at (13.25, 1.25) {};
		\node [style=none] (79) at (13.25, -1.25) {};
		\node [style=none] (80) at (14.75, 0) {$=$};
		\node [style=multiply] (81) at (16.75, 0) {$\mult$};
		\node [style=none] (82) at (16, -1) {};
		\node [style=none] (83) at (16.75, 1.25) {};
		\node [style=none] (84) at (17.5, -1) {};
		\node [style=sharpstate] (85) at (17.5, -1) {$w$};
		\node [style=none] (86) at (16, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (45.center) to (43);
		\draw (43) to (44.center);
		\draw [in=90, out=0, looseness=1.25] (43) to (47.center);
		\draw [in=-180, out=90] (51.center) to (49);
		\draw (49) to (50);
		\draw (49) to (53.center);
		\draw [in=90, out=0, looseness=1.25] (49) to (56);
		\draw (58.center) to (53.center);
		\draw (57.center) to (54);
		\draw (59.center) to (50);
		\draw [in=-180, out=90] (62.center) to (60);
		\draw (60) to (61.center);
		\draw [in=90, out=0, looseness=1.25] (60) to (64.center);
		\draw [in=-180, out=90] (68.center) to (66);
		\draw (66) to (67);
		\draw [in=90, out=-30] (66) to (70.center);
		\draw [in=90, out=0, looseness=1.25] (66) to (73);
		\draw (75.center) to (70.center);
		\draw (74.center) to (71);
		\draw (76.center) to (67);
		\draw (79.center) to (78.center);
		\draw (83.center) to (81);
		\draw [bend left] (82.center) to (81);
		\draw [bend right, looseness=1.25] (84.center) to (81);
		\draw (86.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nosignal-in-circuit.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (15) at (9, 2.4) {};
		\node [style=upground] (18) at (11.75, 2.4) {};
		\node [style=none] (45) at (8.25, -4.25) {};
		\node [style=none] (46) at (8.25, -3.25) {};
		\node [style=map] (48) at (11, -0.75) {\small  \hspace*{0.3cm} $h$ \hspace*{0.3cm}};
		\node [style=map] (49) at (7, -0.75) {\small  \hspace*{0.2cm} $g$ \hspace*{0.2cm}};
		\node [style=none] (50) at (11.75, -4.25) {};
		\node [style=none] (51) at (11.75, -1.25) {};
		\node [style=none] (52) at (10, -2.5) {};
		\node [style=none] (53) at (10.5, -1.25) {};
		\node [style=none] (54) at (10.5, -0.25) {};
		\node [style=none] (55) at (10, 0.75) {};
		\node [style=none] (56) at (11.75, -0.5) {};
		\node [style=none] (57) at (11.75, 2.25) {};
		\node [style=none] (58) at (9, 1.75) {};
		\node [style=none] (59) at (9, 2.25) {};
		\node [style=none] (60) at (8, -2.5) {};
		\node [style=none] (61) at (7.5, -1.25) {};
		\node [style=none] (62) at (6.5, -4.25) {};
		\node [style=none] (63) at (6.5, -1.25) {};
		\node [style=none] (64) at (6.5, -0.25) {};
		\node [style=none] (65) at (6.5, 2.75) {};
		\node [style=none] (66) at (9, -2.5) {};
		\node [style=none] (67) at (9, 0.75) {};
		\node [style=map] (68) at (9, -3) {\small  \hspace*{0.5cm} $f$ \hspace*{0.5cm}};
		\node [style=map] (69) at (9, 1.25) {\small  \hspace*{0.5cm} $m$ \hspace*{0.5cm}};
		\node [style=none] (70) at (7.5, -0.25) {};
		\node [style=none] (71) at (8, 0.75) {};
		\node [style=none] (72) at (9.75, -4.25) {};
		\node [style=none] (73) at (9.75, -3.25) {};
		\node [style=upground] (74) at (16.5, 0.9) {};
		\node [style=upground] (75) at (20.25, 0.9) {};
		\node [style=none] (76) at (16.75, -4.25) {};
		\node [style=none] (77) at (16.75, -3.25) {};
		\node [style=map] (78) at (19.5, -0.75) {\small  \hspace*{0.3cm} $h$ \hspace*{0.3cm}};
		\node [style=map] (79) at (15.5, -0.75) {\small  \hspace*{0.2cm} $g$ \hspace*{0.2cm}};
		\node [style=none] (80) at (20.25, -4.25) {};
		\node [style=none] (81) at (20.25, -1.25) {};
		\node [style=none] (82) at (18.5, -2.5) {};
		\node [style=none] (83) at (19, -1.25) {};
		\node [style=none] (84) at (19, -0.25) {};
		\node [style=none] (85) at (18.5, 0.75) {};
		\node [style=none] (86) at (20.25, -0.5) {};
		\node [style=none] (87) at (20.25, 0.75) {};
		\node [style=none] (90) at (16.5, -2.5) {};
		\node [style=none] (91) at (16, -1.25) {};
		\node [style=none] (92) at (15, -4.25) {};
		\node [style=none] (93) at (15, -1.25) {};
		\node [style=none] (94) at (15, -0.25) {};
		\node [style=none] (95) at (15, 1.75) {};
		\node [style=none] (96) at (17.5, -2.5) {};
		\node [style=none] (97) at (17.5, 0.75) {};
		\node [style=map] (98) at (17.5, -3) {\small  \hspace*{0.5cm} $f$ \hspace*{0.5cm}};
		\node [style=none] (100) at (16, -0.25) {};
		\node [style=none] (101) at (16.5, 0.75) {};
		\node [style=none] (102) at (18.25, -4.25) {};
		\node [style=none] (103) at (18.25, -3.25) {};
		\node [style=none] (104) at (13.5, -0.75) {$=$};
		\node [style=upground] (105) at (17.5, 0.9) {};
		\node [style=upground] (106) at (18.5, 0.9) {};
		\node [style=upground] (107) at (24.5, 0.65) {};
		\node [style=upground] (108) at (28.5, -2.6) {};
		\node [style=none] (109) at (25, -4.25) {};
		\node [style=none] (110) at (25, -3.25) {};
		\node [style=map] (112) at (23.75, -0.75) {\small  \hspace*{0.2cm} $g$ \hspace*{0.2cm}};
		\node [style=none] (113) at (28.5, -4.25) {};
		\node [style=none] (114) at (28.5, -2.75) {};
		\node [style=none] (115) at (26.75, -2.5) {};
		\node [style=none] (116) at (27, -1.75) {};
		\node [style=none] (121) at (24.75, -2.5) {};
		\node [style=none] (122) at (24.25, -1.25) {};
		\node [style=none] (123) at (23.25, -4.25) {};
		\node [style=none] (124) at (23.25, -1.25) {};
		\node [style=none] (125) at (23.25, -0.25) {};
		\node [style=none] (126) at (23.25, 1.5) {};
		\node [style=none] (127) at (25.75, -2.5) {};
		\node [style=none] (128) at (25.75, -1.75) {};
		\node [style=map] (129) at (25.75, -3) {\small  \hspace*{0.5cm} $f$ \hspace*{0.5cm}};
		\node [style=none] (130) at (24.25, -0.25) {};
		\node [style=none] (131) at (24.5, 0.5) {};
		\node [style=none] (132) at (26.5, -4.25) {};
		\node [style=none] (133) at (26.5, -3.25) {};
		\node [style=none] (134) at (21.75, -0.75) {$=$};
		\node [style=upground] (135) at (25.75, -1.6) {};
		\node [style=upground] (136) at (27, -1.6) {};
		\node [style=label] (137) at (6.5, -4.75) {\small $X_1$};
		\node [style=label] (138) at (8.25, -4.75) {\small $X_2$};
		\node [style=label] (139) at (9.75, -4.75) {\small $X_3$};
		\node [style=label] (140) at (11.75, -4.75) {\small $X_4$};
		\node [style=label] (141) at (6.5, 3.25) {\small $Y_1$};
		\node [style=label] (142) at (23.25, 2) {\small $Y_1$};
		\node [style=label] (143) at (15, 2.25) {\small $Y_1$};
		\node [style=label] (144) at (23.25, -4.75) {\small $X_1$};
		\node [style=label] (145) at (25, -4.75) {\small $X_2$};
		\node [style=label] (146) at (26.5, -4.75) {\small $X_3$};
		\node [style=label] (147) at (28.5, -4.75) {\small $X_4$};
		\node [style=label] (148) at (15, -4.75) {\small $X_1$};
		\node [style=label] (149) at (16.75, -4.75) {\small $X_2$};
		\node [style=label] (150) at (18.25, -4.75) {\small $X_3$};
		\node [style=label] (151) at (20.25, -4.75) {\small $X_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (45.center);
		\draw (51.center) to (50.center);
		\draw [in=90, out=-90, looseness=0.75] (53.center) to (52.center);
		\draw [in=90, out=-90, looseness=0.75] (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw [in=90, out=-90] (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw [in=90, out=-90] (67.center) to (66.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw (77.center) to (76.center);
		\draw (81.center) to (80.center);
		\draw [in=90, out=-90, looseness=0.75] (83.center) to (82.center);
		\draw [in=90, out=-90, looseness=0.75] (85.center) to (84.center);
		\draw (87.center) to (86.center);
		\draw [in=90, out=-90] (91.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw (95.center) to (94.center);
		\draw [in=90, out=-90] (97.center) to (96.center);
		\draw [in=90, out=-90, looseness=0.75] (101.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (110.center) to (109.center);
		\draw (114.center) to (113.center);
		\draw [in=90, out=-90, looseness=0.75] (116.center) to (115.center);
		\draw [in=90, out=-90] (122.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (126.center) to (125.center);
		\draw [in=90, out=-90] (128.center) to (127.center);
		\draw [in=90, out=-90, looseness=0.75] (131.center) to (130.center);
		\draw (133.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nosignal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$c$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=upground] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (2.5, 0) {$=$};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=upground] (12) at (5.75, -0.25) {};
		\node [style=none] (13) at (5.75, -1.25) {};
		\node [style=map] (14) at (4, 0) {$d$};
		\node [style=label] (15) at (-0.75, 1.5) {$C$};
		\node [style=label] (16) at (1.25, 0.75) {$D$};
		\node [style=label] (17) at (-0.75, -1.75) {$A$};
		\node [style=label] (18) at (0.75, -1.75) {$B$};
		\node [style=label] (19) at (4, -1.75) {$A$};
		\node [style=label] (20) at (4, 1.5) {$C$};
		\node [style=label] (21) at (5.75, -1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (8.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (1.center) to (3.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nosignal_v2-input-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$c$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=upground] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (2.5, 0) {$=$};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=upground] (12) at (5.5, -0.25) {};
		\node [style=none] (13) at (5.5, -1.25) {};
		\node [style=map] (14) at (4, 0) {$d$};
		\node [style=label] (15) at (-0.75, 1.5) {$Y_1$};
		\node [style=label] (16) at (1.25, 0.75) {$Y_2$};
		\node [style=label] (20) at (4, 1.75) {$Y_1$};
		\node [style=map] (22) at (0.75, -1.75) {$s_2$};
		\node [style=none] (24) at (7, 0) {$=$};
		\node [style=none] (25) at (8.5, 1.25) {};
		\node [style=none] (26) at (8.5, -1.25) {};
		\node [style=map] (27) at (8.5, 0) {$d$};
		\node [style=label] (29) at (8.5, 1.75) {$Y_1$};
		\node [style=map] (30) at (-0.75, -1.75) {$s_1$};
		\node [style=map] (31) at (5.5, -1.75) {$s_2$};
		\node [style=map] (32) at (4, -1.75) {$s_1$};
		\node [style=map] (33) at (8.5, -1.75) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (8.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (1.center) to (3.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nosignal_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$c$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=upground] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (2.5, 0) {$=$};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=upground] (12) at (5.75, -0.25) {};
		\node [style=none] (13) at (5.75, -1.25) {};
		\node [style=map] (14) at (4, 0) {$d$};
		\node [style=label] (15) at (-0.75, 1.5) {$Y_1$};
		\node [style=label] (16) at (1.25, 0.75) {$Y_2$};
		\node [style=label] (17) at (-0.75, -1.75) {$X_1$};
		\node [style=label] (18) at (0.75, -1.75) {$X_2$};
		\node [style=label] (19) at (4, -1.75) {$X_1$};
		\node [style=label] (20) at (4, 1.5) {$Y_1$};
		\node [style=label] (21) at (5.75, -1.75) {$X_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (8.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (1.center) to (3.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nosignalproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$f$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=upground] (4) at (2, 1.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=none] (9) at (3.75, 0) {$=$};
		\node [style=none] (10) at (5.25, 1.25) {};
		\node [style=none] (11) at (5.25, -1.25) {};
		\node [style=upground] (12) at (7, 1.5) {};
		\node [style=none] (13) at (7, 0.5) {};
		\node [style=map] (14) at (5.25, 0) {$g$};
		\node [style=label] (15) at (0.5, 1.75) {$C$};
		\node [style=label] (16) at (2.75, 1) {$D$};
		\node [style=label] (17) at (0.5, -1.75) {$A$};
		\node [style=label] (19) at (5.25, -1.75) {$A$};
		\node [style=label] (20) at (5.25, 1.75) {$C$};
		\node [style=map] (22) at (2, -1.75) {$b$};
		\node [style=map] (23) at (7, 0) {$b$};
		\node [style=none] (24) at (9, 0) {$=$};
		\node [style=none] (25) at (10.75, 1.25) {};
		\node [style=none] (26) at (10.75, -1.25) {};
		\node [style=map] (27) at (10.75, 0) {$g$};
		\node [style=label] (28) at (10.75, -1.75) {$A$};
		\node [style=label] (29) at (10.75, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (8.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (1.center) to (3.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notcopiable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=label] (4) at (0.5, 1.5) {$X$};
		\node [style=label] (5) at (2.5, 1.5) {$X$};
		\node [style=map] (6) at (1.5, -1.5) {$x$};
		\node [style=none] (7) at (4, 0) {$\neq$};
		\node [style=map] (8) at (5.75, -0.75) {$x$};
		\node [style=map] (9) at (7.25, -0.75) {$x$};
		\node [style=none] (10) at (5.75, 0.5) {};
		\node [style=none] (11) at (7.25, 0.5) {};
		\node [style=label] (12) at (5.75, 1) {$X$};
		\node [style=label] (13) at (7.25, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nounfactor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=label] (2) at (0.5, -1.5) {};
		\node [style=label] (3) at (0.5, -1.5) {};
		\node [style=label] (4) at (0.5, -1.5) {$X$};
		\node [style=none] (5) at (2, 0) {$=$};
		\node [style=label] (6) at (0.5, 1.5) {$X$};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=label] (9) at (3.5, -1.5) {};
		\node [style=label] (10) at (3.5, -1.5) {};
		\node [style=label] (11) at (3.5, -1.5) {Noun$_1$};
		\node [style=label] (12) at (3.5, 1.5) {Noun$_1$};
		\node [style=none] (13) at (5.5, 1) {};
		\node [style=none] (14) at (5.5, -1) {};
		\node [style=label] (15) at (5.5, -1.5) {};
		\node [style=label] (16) at (5.5, -1.5) {};
		\node [style=label] (17) at (5.5, -1.5) {Noun$_2$};
		\node [style=label] (18) at (5.5, 1.5) {Noun$_2$};
		\node [style=none] (19) at (8.5, 1) {};
		\node [style=none] (20) at (8.5, -1) {};
		\node [style=label] (21) at (8.5, -1.5) {};
		\node [style=label] (22) at (8.5, -1.5) {};
		\node [style=label] (23) at (8.5, -1.5) {Noun$_n$};
		\node [style=label] (24) at (8.5, 1.5) {Noun$_n$};
		\node [style=none] (25) at (7, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nounfactor2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (5) at (2, 0) {$=$};
		\node [style=label] (6) at (0.5, 1.5) {$X$};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=label] (12) at (3.5, 1.5) {Noun$_1$};
		\node [style=none] (13) at (5.5, 1) {};
		\node [style=none] (14) at (5.5, -1) {};
		\node [style=label] (18) at (5.5, 1.5) {Noun$_2$};
		\node [style=none] (19) at (8.5, 1) {};
		\node [style=none] (20) at (8.5, -1) {};
		\node [style=label] (24) at (8.5, 1.5) {Noun$_n$};
		\node [style=none] (25) at (7, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nouns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.75, 0) {music};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=map] (2) at (0, 0) {metal};
		\node [style=none] (3) at (0, -1) {};
		\node [style=map] (4) at (2.75, 0) {door};
		\node [style=none] (5) at (2.75, -1) {};
		\node [style=none] (6) at (-1.5, 0) {$,$};
		\node [style=none] (7) at (1.5, 0) {$,$};
		\node [style=none] (8) at (4.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (3.center) to (2);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ocm-composite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.5, -1.5) {$X_1$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -2.25) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (3.5, 2.75) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (3.5, 1.75) {};
		\node [style=none] (7) at (5, -1.25) {};
		\node [style=none] (8) at (5, -2.5) {};
		\node [style=none] (9) at (2.75, -1.25) {};
		\node [style=none] (10) at (2.75, -2.5) {};
		\node [style=label] (11) at (2.75, -3) {$X_2$};
		\node [style=label] (12) at (5, -3) {$X_3$};
		\node [style=label] (13) at (3.5, 4) {$X_5$};
		\node [style=none] (14) at (3.5, 3.5) {};
		\node [style=none] (15) at (2.5, 1.75) {};
		\node [style=map] (16) at (1, -2.5) {$a$};
		\node [style=whitedot] (17) at (5, -1.25) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (5.75, -0.5) {};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=whitedot] (21) at (2.75, -1.25) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=medium map] (24) at (1.5, 0) {$b$};
		\node [style=none] (25) at (2.5, 1.75) {};
		\node [style=medium map] (26) at (3.5, 2.25) {$c$};
		\node [style=none] (27) at (4.25, 1.75) {};
		\node [style=label] (28) at (5.75, 0) {$X_3$};
		\node [style=label] (29) at (1.25, 1.5) {$X_4$};
		\node [style=medium map] (30) at (-3, 0) {$\sem{\modelD}$};
		\node [style=none] (31) at (-2.25, -1.25) {};
		\node [style=none] (32) at (-3.75, -1.25) {};
		\node [style=label] (33) at (-3.75, -1.75) {$X_2$};
		\node [style=label] (34) at (-2.25, -1.75) {$X_3$};
		\node [style=label] (35) at (-3.75, 1.75) {$X_5$};
		\node [style=label] (36) at (-2.25, 1.75) {$X_3$};
		\node [style=none] (37) at (-3.75, 0.5) {};
		\node [style=none] (38) at (-3.75, 1.25) {};
		\node [style=none] (39) at (-2.25, 1.25) {};
		\node [style=none] (40) at (-2.25, 0.5) {};
		\node [style=none] (41) at (-3.75, -0.25) {};
		\node [style=none] (42) at (-2.25, -0.25) {};
		\node [style=none] (43) at (-0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (14.center);
		\draw [in=-90, out=90] (1.center) to (15.center);
		\draw [bend right=45] (18.center) to (17);
		\draw [bend right=45] (17) to (19.center);
		\draw [bend right=45] (22.center) to (21);
		\draw [bend right=45] (21) to (23.center);
		\draw (27.center) to (18.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (38.center);
		\draw (42.center) to (31.center);
		\draw (32.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ocm-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-3.25, -1.5) {$X_1$};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.75, -2.25) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-0.25, 2.75) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-0.25, 1.75) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (1.25, -2.5) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-1, -2.5) {};
		\node [style=label] (11) at (-1, -3) {$X_2$};
		\node [style=label] (12) at (1.25, -3) {$X_3$};
		\node [style=label] (13) at (-0.25, 4) {$X_5$};
		\node [style=none] (14) at (-0.25, 3.5) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=map] (16) at (-2.75, -2.5) {$a$};
		\node [style=whitedot] (17) at (1.25, -1.25) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=whitedot] (21) at (-1, -1.25) {};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=medium map] (24) at (-2.25, 0) {$b$};
		\node [style=none] (25) at (-1.25, 1.75) {};
		\node [style=medium map] (26) at (-0.25, 2.25) {$c$};
		\node [style=none] (27) at (0.5, 1.75) {};
		\node [style=label] (28) at (2, 0) {$X_3$};
		\node [style=label] (29) at (-2.5, 1.5) {$X_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (14.center);
		\draw [in=-90, out=90] (1.center) to (15.center);
		\draw [bend right=45] (18.center) to (17);
		\draw [bend right=45] (17) to (19.center);
		\draw [bend right=45] (22.center) to (21);
		\draw [bend right=45] (21) to (23.center);
		\draw (27.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ocm-fragments.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-4.5, 1.75) {$X_1$};
		\node [style=none] (1) at (-4.5, 0.25) {};
		\node [style=none] (2) at (-4.5, 1.25) {};
		\node [style=map] (3) at (-4.5, 0) {$a$};
		\node [style=none] (4) at (-3, 0) {$,$};
		\node [style=label] (5) at (-1.5, 1.75) {$X_2$};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=label] (8) at (-1.5, -1.75) {$X_2$};
		\node [style=none] (9) at (0, 0) {$,$};
		\node [style=none] (10) at (6.75, 0.5) {};
		\node [style=none] (11) at (6, -0.5) {};
		\node [style=none] (12) at (7.5, -0.5) {};
		\node [style=medium map] (13) at (6.75, 0) {$b$};
		\node [style=label] (14) at (6.75, 1.75) {$X_4$};
		\node [style=none] (15) at (6.75, 1.25) {};
		\node [style=none] (16) at (6, -1.5) {};
		\node [style=none] (17) at (7.5, -1.5) {};
		\node [style=label] (18) at (6, -2) {$X_1$};
		\node [style=label] (19) at (7.5, -2) {$X_2$};
		\node [style=none] (20) at (8.75, 0) {$,$};
		\node [style=none] (29) at (13.25, 2.25) {};
		\node [style=none] (30) at (13.25, 1.25) {};
		\node [style=none] (32) at (13.25, 2.25) {};
		\node [style=none] (33) at (12.25, 1.25) {};
		\node [style=none] (34) at (12.25, 1.25) {};
		\node [style=medium map] (35) at (13.25, 1.75) {$c$};
		\node [style=none] (36) at (14.25, 1.25) {};
		\node [style=none] (38) at (13.25, -2.25) {};
		\node [style=none] (39) at (14.25, -2.25) {};
		\node [style=none] (40) at (13.25, 3) {};
		\node [style=none] (41) at (13.25, 2.25) {};
		\node [style=whitedot] (43) at (13.25, 3) {};
		\node [style=none] (44) at (12.5, 3.75) {};
		\node [style=none] (45) at (14, 3.75) {};
		\node [style=label] (46) at (14, 4.25) {$X_5$};
		\node [style=none] (48) at (11.5, -0.25) {};
		\node [style=none] (49) at (10.75, -1.25) {};
		\node [style=none] (50) at (12.25, -1.25) {};
		\node [style=medium map] (51) at (11.5, -0.75) {$b$};
		\node [style=label] (52) at (10.75, 0.5) {$X_4$};
		\node [style=none] (53) at (12.25, 1.25) {};
		\node [style=none] (54) at (10.75, -2.25) {};
		\node [style=none] (55) at (12.25, -2.25) {};
		\node [style=label] (56) at (10.75, -2.75) {$X_1$};
		\node [style=label] (57) at (12.25, -2.75) {$X_2$};
		\node [style=label] (58) at (15.5, 1.75) {$X_1$};
		\node [style=none] (59) at (15.5, 0.25) {};
		\node [style=none] (60) at (15.5, 1.25) {};
		\node [style=map] (61) at (15.5, 0) {$a$};
		\node [style=label] (62) at (16.75, 1.75) {$X_1$};
		\node [style=none] (63) at (16.75, 0.25) {};
		\node [style=none] (64) at (16.75, 1.25) {};
		\node [style=map] (65) at (16.75, 0) {$a$};
		\node [style=label] (66) at (12.5, 4.25) {$X_5$};
		\node [style=label] (67) at (13.25, -2.75) {$X_2$};
		\node [style=label] (68) at (14.25, -2.75) {$X_3$};
		\node [style=none] (69) at (18, 0) {$\dots$};
		\node [style=none] (70) at (2.25, -1.25) {};
		\node [style=none] (71) at (2.25, -1.25) {};
		\node [style=none] (72) at (2.25, -0.5) {};
		\node [style=none] (73) at (2.25, -1.25) {};
		\node [style=whitedot] (74) at (2.25, -0.5) {};
		\node [style=none] (75) at (1.5, 0.25) {};
		\node [style=none] (76) at (3, 0.25) {};
		\node [style=label] (78) at (1.5, 0.75) {$X_3$};
		\node [style=label] (79) at (2.25, -1.75) {$X_3$};
		\node [style=none] (80) at (3, 0.25) {};
		\node [style=none] (81) at (3, 0.25) {};
		\node [style=none] (82) at (3, 1) {};
		\node [style=none] (83) at (3, 0.25) {};
		\node [style=whitedot] (84) at (3, 1) {};
		\node [style=none] (85) at (2.25, 1.75) {};
		\node [style=none] (86) at (3.75, 1.75) {};
		\node [style=label] (87) at (3.75, 2.25) {$X_3$};
		\node [style=label] (88) at (2.25, 2.25) {$X_3$};
		\node [style=none] (90) at (4.5, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (15.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (17.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (29.center) to (32.center);
		\draw [in=-90, out=90] (38.center) to (30.center);
		\draw [in=-90, out=90] (39.center) to (36.center);
		\draw (41.center) to (40.center);
		\draw [bend right=45] (44.center) to (43);
		\draw [bend right=45] (43) to (45.center);
		\draw [in=90, out=-90] (53.center) to (48.center);
		\draw (54.center) to (49.center);
		\draw (55.center) to (50.center);
		\draw (59.center) to (60.center);
		\draw (63.center) to (64.center);
		\draw [in=-90, out=90, looseness=0.75] (70.center) to (71.center);
		\draw (73.center) to (72.center);
		\draw [bend right=45] (75.center) to (74);
		\draw [bend right=45] (74) to (76.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (81.center);
		\draw (83.center) to (82.center);
		\draw [bend right=45] (85.center) to (84);
		\draw [bend right=45] (84) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ocm-model-of-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-3.25, -1.5) {$X_1$};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.75, -2.25) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-0.25, 2.75) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-0.25, 1.75) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (1.25, -2.5) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-1, -2.5) {};
		\node [style=label] (11) at (-1, -3) {$X_2$};
		\node [style=label] (12) at (1.25, -3) {$X_3$};
		\node [style=label] (13) at (-0.25, 4) {$X_5$};
		\node [style=none] (14) at (-0.25, 3.5) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=map] (16) at (-2.75, -2.5) {$a$};
		\node [style=whitedot] (17) at (1.25, -1.25) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=whitedot] (21) at (-1, -1.25) {};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=medium map] (24) at (-2.25, 0) {$b$};
		\node [style=none] (25) at (-1.25, 1.75) {};
		\node [style=medium map] (26) at (-0.25, 2.25) {$c$};
		\node [style=none] (27) at (0.5, 1.75) {};
		\node [style=label] (28) at (2, 0) {$X_3$};
		\node [style=label] (29) at (-2.5, 1.5) {$X_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (14.center);
		\draw [in=-90, out=90] (1.center) to (15.center);
		\draw [bend right=45] (18.center) to (17);
		\draw [bend right=45] (17) to (19.center);
		\draw [bend right=45] (22.center) to (21);
		\draw [bend right=45] (21) to (23.center);
		\draw (27.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-rotate3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.75) {$X_1$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (4) at (-1, 0.75) {$X_4$};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=none] (15) at (2.25, -2.5) {};
		\node [style=none] (16) at (2.25, -3.5) {};
		\node [style=none] (17) at (0.5, -2.25) {};
		\node [style=none] (18) at (0.5, -3.5) {};
		\node [style=none] (21) at (0.5, -1.75) {$X_2$};
		\node [style=whitedot] (22) at (2.25, -1.75) {$X_3$};
		\node [style=whitedot] (23) at (0.5, 2.75) {$X_5$};
		\node [style=none] (24) at (-0.25, 2) {};
		\node [style=none] (25) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (18.center) to (17.center);
		\draw [style={-{Triangle[open]}}] (16.center) to (15.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (11.center) to (12.center);
		\draw [style={arrow=.99}] (13.center) to (14.center);
		\draw [style={arrow=.99}] (9.center) to (24.center);
		\draw [style={arrow=.99}] (1.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-sd3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-2, -2) {$X_1$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (7) at (-1.5, -2.75) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (15) at (2.5, -1.75) {};
		\node [style=none] (16) at (2.5, -3) {};
		\node [style=none] (17) at (0.25, -1.75) {};
		\node [style=none] (18) at (0.25, -3) {};
		\node [style=label] (21) at (0.25, -3.5) {$X_2$};
		\node [style=label] (22) at (2.5, -3.5) {$X_3$};
		\node [style=label] (23) at (1, 3.5) {$X_5$};
		\node [style=none] (24) at (1, 3) {};
		\node [style=none] (25) at (0, 1.25) {};
		\node [style=map] (27) at (-1.5, -3) {$a$};
		\node [style=whitedot] (28) at (2.5, -1.75) {};
		\node [style=none] (29) at (1.75, -1) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (0.25, -1.75) {};
		\node [style=whitedot] (32) at (0.25, -1.75) {};
		\node [style=none] (33) at (-0.5, -1) {};
		\node [style=none] (34) at (1, -1) {};
		\node [style=medium map] (35) at (-1, -0.5) {$b$};
		\node [style=none] (39) at (0, 1.25) {};
		\node [style=medium map] (43) at (1, 1.75) {$c$};
		\node [style=none] (45) at (1.75, 1.25) {};
		\node [style=label] (46) at (3.25, -0.5) {$X_3$};
		\node [style=label] (47) at (-1.25, 1) {$X_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (24.center);
		\draw [in=-90, out=90] (1.center) to (25.center);
		\draw [bend right=45] (29.center) to (28);
		\draw [bend right=45] (28) to (30.center);
		\draw [bend right=45] (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw (45.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-example.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.25, 1) {$c_B$};
		\node [style=whitedot] (2) at (1.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=map] (7) at (1.25, -1.75) {$c_A$};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=label] (10) at (2.5, 4.25) {$A$};
		\node [style=whitedot] (12) at (-1.75, 1.5) {};
		\node [style=none] (13) at (-0.75, 2.75) {};
		\node [style=none] (14) at (-2.5, 3.5) {};
		\node [style=none] (15) at (-1.75, -2.25) {};
		\node [style=map] (20) at (-0.25, 3.25) {$ \ c_L \ $};
		\node [style=none] (23) at (-2.5, 3.5) {};
		\node [style=none] (24) at (-2.5, 4.5) {};
		\node [style=none] (25) at (1.25, -0.5) {};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=label] (27) at (-2, 4.25) {$S$};
		\node [style=label] (28) at (0.25, 4.25) {$L$};
		\node [style=whitedot] (29) at (1.25, -0.5) {};
		\node [style=none] (33) at (-0.25, 3.25) {};
		\node [style=none] (34) at (-0.25, 4.5) {};
		\node [style=none] (37) at (1.25, -0.5) {};
		\node [style=none] (38) at (2, 4.5) {};
		\node [style=map] (39) at (-8.25, 1.25) {$P(S,L,A ; \Do(S))$};
		\node [style=label] (40) at (-8.25, 3.5) {$L$};
		\node [style=none] (41) at (-8.25, 1.5) {};
		\node [style=none] (42) at (-8.25, 3) {};
		\node [style=none] (43) at (-8.25, -0.25) {};
		\node [style=none] (44) at (-8.25, 1) {};
		\node [style=label] (45) at (-8.25, -0.75) {$S$};
		\node [style=none] (46) at (-4.25, 1.25) {$=$};
		\node [style=label] (47) at (-7, 3.5) {$A$};
		\node [style=none] (48) at (-7, 1.5) {};
		\node [style=none] (49) at (-7, 3) {};
		\node [style=label] (50) at (-9.5, 3.5) {$S$};
		\node [style=none] (51) at (-9.5, 1.5) {};
		\node [style=none] (52) at (-9.5, 3) {};
		\node [style=label] (53) at (-1.75, -2.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [in=165, out=-90] (4.center) to (2);
		\draw (5.center) to (7);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (4.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=15] (12) to (13.center);
		\draw [in=150, out=-90] (14.center) to (12);
		\draw (24.center) to (23.center);
		\draw [in=75, out=-90] (26.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [in=15, out=-90, looseness=0.75] (38.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-example2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (39) at (-8.25, 0) {$P(S,L,A ; \Do(S=s))$};
		\node [style=label] (40) at (-8.25, 2.25) {$L$};
		\node [style=none] (41) at (-8.25, 0.25) {};
		\node [style=none] (42) at (-8.25, 1.75) {};
		\node [style=none] (43) at (-8.25, 0) {};
		\node [style=none] (44) at (-8.25, -0.25) {};
		\node [style=none] (46) at (-3.75, 0) {$=$};
		\node [style=label] (47) at (-7, 2.25) {$A$};
		\node [style=none] (48) at (-7, 0.25) {};
		\node [style=none] (49) at (-7, 1.75) {};
		\node [style=label] (50) at (-9.5, 2.25) {$S$};
		\node [style=none] (51) at (-9.5, 0.25) {};
		\node [style=none] (52) at (-9.5, 1.75) {};
		\node [style=map] (53) at (-0.25, -1.25) {$c_B$};
		\node [style=whitedot] (54) at (0.75, -3.25) {};
		\node [style=none] (55) at (-0.25, -1.5) {};
		\node [style=none] (56) at (0.75, -3.75) {};
		\node [style=map] (57) at (0.75, -4.5) {$c_A$};
		\node [style=none] (58) at (0, 2.75) {};
		\node [style=label] (59) at (2.75, 4.25) {$A$};
		\node [style=whitedot] (60) at (-1.5, 1.5) {};
		\node [style=none] (61) at (-0.5, 2.75) {};
		\node [style=none] (62) at (-2.25, 3.5) {};
		\node [style=none] (63) at (-1.5, 0.5) {};
		\node [style=map] (64) at (0, 3.25) {$ \ c_L \ $};
		\node [style=none] (65) at (-2.25, 3.5) {};
		\node [style=none] (66) at (-2.25, 4.5) {};
		\node [style=none] (67) at (0.75, -3.25) {};
		\node [style=none] (68) at (0.5, 2.75) {};
		\node [style=label] (69) at (-1.75, 4.25) {$S$};
		\node [style=label] (70) at (0.5, 4.25) {$L$};
		\node [style=whitedot] (71) at (0.75, -3.25) {};
		\node [style=none] (72) at (0, 3.25) {};
		\node [style=none] (73) at (0, 4.5) {};
		\node [style=none] (74) at (0.75, -3.25) {};
		\node [style=none] (75) at (2.25, 4.5) {};
		\node [style=sharpstate] (76) at (-1.5, 0.25) {\small $s$};
		\node [style=none] (77) at (4, 0) {$=$};
		\node [style=map] (78) at (7.5, 0) {$c_B$};
		\node [style=whitedot] (79) at (8.75, -2) {};
		\node [style=none] (80) at (7.5, -0.25) {};
		\node [style=none] (81) at (8.75, -2.5) {};
		\node [style=map] (82) at (8.75, -3.25) {$c_A$};
		\node [style=none] (83) at (7.5, 2.75) {};
		\node [style=label] (84) at (10.25, 4.25) {$A$};
		\node [style=none] (85) at (5.25, 3.5) {};
		\node [style=map] (86) at (7.5, 3.25) {$ \ c_L \ $};
		\node [style=none] (87) at (5.25, 3.5) {};
		\node [style=none] (88) at (5.25, 4.5) {};
		\node [style=none] (89) at (8.75, -2) {};
		\node [style=none] (90) at (8, 2.75) {};
		\node [style=label] (91) at (5.75, 4.25) {$S$};
		\node [style=label] (92) at (8, 4.25) {$L$};
		\node [style=whitedot] (93) at (8.75, -2) {};
		\node [style=none] (94) at (7.5, 3.25) {};
		\node [style=none] (95) at (7.5, 4.5) {};
		\node [style=none] (96) at (8.75, -2) {};
		\node [style=none] (97) at (9.75, 4.5) {};
		\node [style=sharpstate] (98) at (6.25, 1.5) {\small $s$};
		\node [style=sharpstate] (99) at (5.25, 3.25) {\small $s$};
		\node [style=none] (100) at (6.25, 1.75) {};
		\node [style=none] (101) at (7, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (54) to (56.center);
		\draw [in=165, out=-90] (55.center) to (54);
		\draw (56.center) to (57);
		\draw [in=90, out=-90, looseness=1.25] (58.center) to (55.center);
		\draw (60) to (63.center);
		\draw [in=-90, out=15] (60) to (61.center);
		\draw [in=150, out=-90] (62.center) to (60);
		\draw (66.center) to (65.center);
		\draw [in=75, out=-90] (68.center) to (67.center);
		\draw (73.center) to (72.center);
		\draw [in=15, out=-90, looseness=0.75] (75.center) to (74.center);
		\draw (79) to (81.center);
		\draw [in=165, out=-90] (80.center) to (79);
		\draw (81.center) to (82);
		\draw [in=90, out=-90, looseness=1.25] (83.center) to (80.center);
		\draw (88.center) to (87.center);
		\draw [in=75, out=-90, looseness=1.25] (90.center) to (89.center);
		\draw (95.center) to (94.center);
		\draw [in=15, out=-90, looseness=0.75] (97.center) to (96.center);
		\draw [in=90, out=-90] (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-meta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\modelM$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=label] (9) at (1.5, 2) {$\iset{Y}$};
		\node [style=label] (10) at (1.5, -2) {$\iset{X}$};
		\node [style=none] (11) at (1.5, 1.25) {$\dots$};
		\node [style=none] (12) at (1.5, -1) {$\dots$};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (4.5, 0) {$\mapsto$};
		\node [style=medium map] (16) at (8.25, 0) {$\openmodel_{\iset{S}}(\modelM)$};
		\node [style=none] (17) at (7.25, -0.5) {};
		\node [style=none] (18) at (9.25, -0.5) {};
		\node [style=none] (19) at (9.25, 0.5) {};
		\node [style=none] (20) at (7.25, 0.5) {};
		\node [style=none] (21) at (7.25, 1.5) {};
		\node [style=none] (22) at (9.25, 1.5) {};
		\node [style=none] (23) at (9.25, -1.5) {};
		\node [style=none] (24) at (7.25, -1.5) {};
		\node [style=label] (25) at (8.25, 2) {$\iset{Y}$};
		\node [style=label] (26) at (8.25, -2) {$\iset{X} \cup \iset{S}$};
		\node [style=none] (27) at (8.25, 1.25) {$\dots$};
		\node [style=none] (28) at (8.25, -1) {$\dots$};
		\node [style=none] (29) at (7.25, 0.25) {};
		\node [style=none] (30) at (7.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (24.center) to (17.center);
		\draw (18.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (7) at (0.5, 0) {$f_S$};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=label] (10) at (-0.25, -2) {$X$};
		\node [style=label] (11) at (0.5, 1.75) {$Y$};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=label] (16) at (1.25, -2) {$\underline{S}$};
		\node [style=none] (17) at (3.25, 0) {$=$};
		\node [style=map] (18) at (5.5, 0) {$f$};
		\node [style=none] (19) at (5.5, 1.25) {};
		\node [style=none] (20) at (5.5, 0.25) {};
		\node [style=label] (21) at (5.5, -2) {$X$};
		\node [style=label] (22) at (5.5, 1.75) {$Y$};
		\node [style=none] (23) at (5.5, -0.5) {};
		\node [style=none] (24) at (5.5, -1.5) {};
		\node [style=none] (25) at (7.25, -1) {};
		\node [style=none] (26) at (7.25, -1.5) {};
		\node [style=label] (27) at (7.25, -2) {$\underline{S}$};
		\node [style=none] (28) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw [in=90, out=0] (28.center) to (25.center);
		\draw (18) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openable2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (7) at (0.5, 0) {$f_S$};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=label] (10) at (-0.25, -2) {$X$};
		\node [style=label] (11) at (0.5, 1.75) {$Y$};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=label] (16) at (1.25, -2) {$\underline{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/output-from-X-bool.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.5, 0) {$o_j$};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=label] (3) at (-2.5, 1.5) {$R$};
		\node [style=none] (4) at (-0.75, 0) {$:=$};
		\node [style=map] (5) at (2.25, 0) {$o_j$};
		\node [style=none] (6) at (1, -1) {};
		\node [style=upground] (7) at (1, 0) {};
		\node [style=label] (8) at (2.25, 1.5) {$R$};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=label] (11) at (2.25, -1.5) {$\mathbb{B}$};
		\node [style=label] (12) at (1, -1.5) {$X$};
		\node [style=label] (13) at (-2.5, -1.5) {$X^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7) to (6.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parser-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-6.5, 0) {$\Sigma^*$};
		\node [style=none] (3) at (0, 0) {$\catS$};
		\node [style=none] (4) at (-3.25, 1.75) {Parser};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (5.5, 0) {};
		\node [style=none] (7) at (3.5, 1.75) {$\modelM$};
		\node [style=none] (8) at (6.5, 0) {$\catC$};
		\node [style=label] (9) at (-6.5, -1.25) {Text};
		\node [style=label] (10) at (0, -1.25) {Text diagrams};
		\node [style=label] (11) at (6.5, -1.25) {Semantics};
		\node [style=label] (12) at (3.5, 1) {(compositional)};
		\node [style=label] (13) at (-3.25, 1) {(non-compositional)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (0.center) to (1.center);
		\draw [style=dir] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-3, 0) {$\Sigma^*$};
		\node [style=none] (3) at (1.75, 0) {$\catS$};
		\node [style=none] (4) at (-0.5, 0.75) {Parser};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=upground] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$\hilbK$};
		\node [style=label] (8) at (1.5, 1) {$\hilbL$};
		\node [style=label] (9) at (0, -2) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/personfactor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (5) at (2, 0) {$=$};
		\node [style=label] (6) at (0.5, 1.5) {$V$};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=label] (12) at (3.5, 1.5) {age};
		\node [style=none] (13) at (5.5, 1) {};
		\node [style=none] (14) at (5.5, -1) {};
		\node [style=label] (18) at (5.5, 1.5) {height};
		\node [style=none] (19) at (7.5, 1) {};
		\node [style=none] (20) at (7.5, -1) {};
		\node [style=label] (24) at (7.5, 1.5) {weight};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pfunc.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=label] (3) at (-0.75, 0.75) {$Y$};
		\node [style=sharpstate] (4) at (0, -1.25) {$x$};
		\node [style=sharpeffect] (5) at (0, 1.25) {$y$};
		\node [style=label] (6) at (-0.75, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-cmon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-2.25, 0.75) {$+$};
		\node [style=none] (1) at (-3.25, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-2.25, 1.75) {};
		\node [style=plus] (5) at (-3.25, -0.25) {$+$};
		\node [style=none] (6) at (-4.25, -1.25) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=none] (8) at (-3.25, -0.25) {};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=plus] (11) at (2.25, 0.75) {$+$};
		\node [style=none] (12) at (3.25, -0.25) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (2.25, 1.75) {};
		\node [style=plus] (15) at (3.25, -0.25) {$+$};
		\node [style=none] (16) at (4.25, -1.25) {};
		\node [style=none] (17) at (2.25, -1.25) {};
		\node [style=none] (18) at (3.25, -0.25) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (21) at (8, 0) {};
		\node [style=plus] (24) at (8, 0) {$+$};
		\node [style=none] (25) at (7, -1) {};
		\node [style=whitedot] (26) at (9, -1) {};
		\node [style=none] (27) at (8, 0) {};
		\node [style=none] (28) at (8, 1) {};
		\node [style=none] (29) at (10, 0) {$=$};
		\node [style=none] (30) at (11.5, 1) {};
		\node [style=none] (31) at (11.5, -1) {};
		\node [style=none] (33) at (15.75, 0) {};
		\node [style=plus] (36) at (15.75, 0) {$+$};
		\node [style=none] (37) at (14.75, -1) {};
		\node [style=none] (38) at (16.75, -1) {};
		\node [style=none] (39) at (15.75, 0) {};
		\node [style=none] (40) at (15.75, 1) {};
		\node [style=none] (41) at (18.25, 0) {$=$};
		\node [style=none] (42) at (21, 0.75) {};
		\node [style=plus] (43) at (21, 0.75) {$+$};
		\node [style=none] (44) at (20, 0) {};
		\node [style=none] (45) at (22, 0) {};
		\node [style=none] (46) at (21, 0.75) {};
		\node [style=none] (47) at (21, 1.75) {};
		\node [style=none] (48) at (22, -1) {};
		\node [style=none] (49) at (20, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.25] (1.center) to (0);
		\draw [in=360, out=90, looseness=1.25] (2.center) to (0);
		\draw (4.center) to (0);
		\draw [in=180, out=90, looseness=1.25] (6.center) to (5);
		\draw [in=360, out=90, looseness=1.25] (7.center) to (5);
		\draw (8.center) to (5);
		\draw (9.center) to (2.center);
		\draw [in=0, out=90, looseness=1.25] (12.center) to (11);
		\draw [in=-180, out=90, looseness=1.25] (13.center) to (11);
		\draw (14.center) to (11);
		\draw [in=0, out=90, looseness=1.25] (16.center) to (15);
		\draw [in=-180, out=90, looseness=1.25] (17.center) to (15);
		\draw (18.center) to (15);
		\draw (19.center) to (13.center);
		\draw [in=180, out=90, looseness=1.25] (25.center) to (24);
		\draw [in=360, out=90, looseness=1.25] (26) to (24);
		\draw (27.center) to (24);
		\draw (28.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw [in=180, out=90, looseness=1.25] (37.center) to (36);
		\draw [in=360, out=90, looseness=1.25] (38.center) to (36);
		\draw (39.center) to (36);
		\draw (40.center) to (39.center);
		\draw [in=180, out=90, looseness=1.25] (44.center) to (43);
		\draw [in=360, out=90, looseness=1.25] (45.center) to (43);
		\draw (46.center) to (43);
		\draw (47.center) to (46.center);
		\draw [in=-90, out=90, looseness=0.50] (49.center) to (45.center);
		\draw [in=-90, out=90, looseness=0.50] (48.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0.25, 0) {$+$};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (2.25, 0) {$=$};
		\node [style=plus] (5) at (4.25, 0.75) {$+$};
		\node [style=none] (6) at (3.25, 0.25) {};
		\node [style=none] (7) at (5.25, 0.25) {};
		\node [style=none] (8) at (4.25, 1.75) {};
		\node [style=none] (9) at (3.25, -1.25) {};
		\node [style=none] (10) at (5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=-180] (0) to (1.center);
		\draw [in=90, out=0] (0) to (2.center);
		\draw (8.center) to (5);
		\draw [in=90, out=-180] (5) to (6.center);
		\draw [in=90, out=0] (5) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (4) at (-1, 0) {$+$};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=label] (9) at (-2, -1.5) {$V$};
		\node [style=label] (10) at (0, -1.5) {$V$};
		\node [style=label] (11) at (-1, 1.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw [in=90, out=-180] (4) to (5.center);
		\draw [in=90, out=0] (4) to (6.center);
		\draw [in=270, out=90] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0.25, 0) {$+$};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=plus] (4) at (1.25, 1) {$+$};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (1.25, 2) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=none] (9) at (3.5, 0) {$=$};
		\node [style=plus] (10) at (6.75, 0) {$+$};
		\node [style=none] (11) at (7.75, -1) {};
		\node [style=none] (12) at (5.75, -1) {};
		\node [style=none] (13) at (6.75, 0) {};
		\node [style=plus] (14) at (5.75, 1) {$+$};
		\node [style=none] (15) at (6.75, 0) {};
		\node [style=none] (16) at (4.75, 0) {};
		\node [style=none] (17) at (5.75, 2) {};
		\node [style=none] (18) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=-180] (0) to (1.center);
		\draw [in=90, out=0] (0) to (2.center);
		\draw (7.center) to (4);
		\draw [in=90, out=-180] (4) to (5.center);
		\draw [in=90, out=0] (4) to (6.center);
		\draw [in=270, out=90] (8.center) to (6.center);
		\draw (13.center) to (10);
		\draw [in=90, out=0] (10) to (11.center);
		\draw [in=90, out=-180] (10) to (12.center);
		\draw (17.center) to (14);
		\draw [in=90, out=0] (14) to (15.center);
		\draw [in=90, out=180] (14) to (16.center);
		\draw [in=-90, out=90] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpstate] (0) at (1.75, -0.75) {$0$};
		\node [style=plus] (4) at (2.75, 0.25) {$+$};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (3.75, -0.75) {};
		\node [style=none] (7) at (2.75, 1.25) {};
		\node [style=none] (8) at (3.75, -0.75) {};
		\node [style=none] (9) at (5, 0) {$=$};
		\node [style=none] (16) at (6, 1) {};
		\node [style=none] (18) at (6, -1) {};
		\node [style=sharpstate] (19) at (10.25, -0.75) {$0$};
		\node [style=plus] (20) at (9.25, 0.25) {$+$};
		\node [style=none] (21) at (10.25, -0.75) {};
		\node [style=none] (22) at (8.25, -0.75) {};
		\node [style=none] (23) at (9.25, 1.25) {};
		\node [style=none] (24) at (8.25, -0.75) {};
		\node [style=none] (25) at (7, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw [in=90, out=-180] (4) to (5.center);
		\draw [in=90, out=0] (4) to (6.center);
		\draw (8.center) to (6.center);
		\draw (18.center) to (16.center);
		\draw (23.center) to (20);
		\draw [in=90, out=0] (20) to (21.center);
		\draw [in=90, out=180] (20) to (22.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plusstairs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (0.75, -1.25) {};
		\node [style=medium map] (2) at (0, 0) {$g$};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (2.25, 0) {$=$};
		\node [style=none] (9) at (3.25, -1) {};
		\node [style=none] (10) at (5.25, -1) {};
		\node [style=plus] (11) at (4.25, 0) {$+$};
		\node [style=none] (13) at (3.25, -1) {};
		\node [style=none] (14) at (4.25, 0) {};
		\node [style=none] (15) at (4.25, 1) {};
		\node [style=none] (16) at (4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (13.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw [in=90, out=180, looseness=1.25] (11) to (13.center);
		\draw [in=0, out=90, looseness=1.25] (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/preserve-openings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {$\underline{S^\bot}$};
		\node [style=medium map] (1) at (0.5, 0) {$f_S$};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=label] (4) at (-0.25, -2) {$X$};
		\node [style=label] (5) at (1.25, 1.75) {$\underline{S}$};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, -1.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=label] (10) at (1.25, -2) {$\underline{S}$};
		\node [style=upground] (11) at (-0.25, 1.5) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (3, 0) {$=$};
		\node [style=none] (16) at (6.75, 1.25) {};
		\node [style=none] (17) at (6.75, 0.25) {};
		\node [style=label] (18) at (5.25, -2) {$X$};
		\node [style=label] (19) at (6.75, 1.75) {$\underline{S}$};
		\node [style=none] (20) at (5.25, -0.5) {};
		\node [style=none] (21) at (5.25, -1.5) {};
		\node [style=none] (22) at (6.75, 0.25) {};
		\node [style=none] (23) at (6.75, -1.5) {};
		\node [style=label] (24) at (6.75, -2) {$\underline{S}$};
		\node [style=upground] (25) at (5.25, 0) {};
		\node [style=none] (26) at (5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (11) to (12.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prior-from-con.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$\syn{\sigma}$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=label] (2) at (-2, 1.5) {$\syn{Z}$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=graydot] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=map] (6) at (2, 0) {$\syn{R}$};
		\node [style=label] (7) at (3, -1) {$\syn{\SpaceofCon}$};
		\node [style=label] (8) at (2, 1.75) {$\syn{Z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/probe-picture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (5.5, 0) {};
		\node [style=none] (2) at (7.25, 2) {};
		\node [style=map] (3) at (7.25, 2) {$c_i$};
		\node [style=none] (4) at (7.25, 3) {};
		\node [style=label] (5) at (7.25, 3.5) {$C_i$};
		\node [style=large map] (6) at (-5, -1.75) {};
		\node [style=none] (7) at (-6.25, -1.75) {};
		\node [style=none] (8) at (-3.75, -1.75) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-6.25, 2) {};
		\node [style=none] (12) at (-5, 2.5) {};
		\node [style=none] (13) at (-5, 3.75) {};
		\node [style=none] (14) at (-5, 2.5) {};
		\node [style=large map] (15) at (-5, 2) {};
		\node [style=label] (17) at (-3, 0) {$\syn{V}$};
		\node [style=none] (18) at (0, 0) {$\mapsto$};
		\node [style=none] (19) at (-5, -3) {};
		\node [style=large map] (20) at (4.25, -1.75) {};
		\node [style=none] (21) at (3, -1.75) {};
		\node [style=none] (22) at (5.5, -1.75) {};
		\node [style=none] (23) at (5.5, 2) {};
		\node [style=none] (24) at (3, 2) {};
		\node [style=none] (25) at (4.25, 2.5) {};
		\node [style=none] (26) at (4.25, 3.75) {};
		\node [style=none] (27) at (4.25, 2.5) {};
		\node [style=large map] (28) at (4.25, 2) {};
		\node [style=label] (30) at (5, 0) {$\syn{V}$};
		\node [style=none] (31) at (4.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (1) to (2.center);
		\draw (4.center) to (3);
		\draw (14.center) to (13.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (19.center) to (6);
		\draw (27.center) to (26.center);
		\draw (24.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (31.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/probe-picture2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (6.5, -1.75) {$c_i$};
		\node [style=none] (2) at (7.25, -0.25) {};
		\node [style=none] (3) at (7.25, -0.25) {};
		\node [style=none] (4) at (7.25, 0.75) {};
		\node [style=label] (5) at (7.25, 1.25) {$C_i$};
		\node [style=large map] (6) at (-5, -2.5) {};
		\node [style=none] (7) at (-6.25, -2.5) {};
		\node [style=none] (8) at (-3.75, -2.5) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-6.25, 2) {};
		\node [style=none] (12) at (-5, 2.5) {};
		\node [style=none] (13) at (-5, 3.75) {};
		\node [style=none] (14) at (-5, 2.5) {};
		\node [style=large map] (15) at (-5, 2) {};
		\node [style=map] (16) at (-3.75, 0) {};
		\node [style=label] (17) at (-4.75, -1.25) {$V$};
		\node [style=none] (18) at (0, 0) {$\mapsto$};
		\node [style=none] (19) at (-5, -4) {};
		\node [style=large map] (20) at (4.25, -3.75) {};
		\node [style=none] (21) at (3, -3.75) {};
		\node [style=none] (22) at (5.5, -3.75) {};
		\node [style=none] (23) at (5.5, 2) {};
		\node [style=none] (24) at (3, 2) {};
		\node [style=none] (25) at (4.25, 2.5) {};
		\node [style=none] (26) at (4.25, 3.75) {};
		\node [style=none] (27) at (4.25, 2.5) {};
		\node [style=large map] (28) at (4.25, 2) {};
		\node [style=map] (29) at (5.5, 0) {};
		\node [style=label] (30) at (5, -1) {$V$};
		\node [style=none] (31) at (4.25, -5) {};
		\node [style=none] (32) at (7.25, -1.5) {};
		\node [style=label] (33) at (5, -2.75) {$V$};
		\node [style=none] (34) at (-4.25, -0.75) {};
		\node [style=none] (35) at (-3.25, -0.75) {};
		\node [style=none] (36) at (-3.25, -1.75) {};
		\node [style=none] (37) at (-4.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (14.center) to (13.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (19.center) to (6);
		\draw (27.center) to (26.center);
		\draw (24.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (31.center) to (20);
		\draw [in=-90, out=90] (32.center) to (3.center);
		\draw [style=dashline] (37.center) to (34.center);
		\draw [style=dashline] (34.center) to (35.center);
		\draw [style=dashline] (35.center) to (36.center);
		\draw [style=dashline] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/probe-picture2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (6.5, 0) {$c_i$};
		\node [style=none] (2) at (7.25, 1.5) {};
		\node [style=none] (3) at (7.25, 1.5) {};
		\node [style=none] (4) at (7.25, 2.5) {};
		\node [style=label] (5) at (7.25, 3) {$C_i$};
		\node [style=large map] (6) at (-5, -2) {};
		\node [style=none] (7) at (-6.25, -2) {};
		\node [style=none] (8) at (-3.75, -2) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-6.25, 2) {};
		\node [style=none] (12) at (-5, 2.5) {};
		\node [style=none] (13) at (-5, 3.75) {};
		\node [style=none] (14) at (-5, 2.5) {};
		\node [style=large map] (15) at (-5, 2) {};
		\node [style=label] (17) at (-4.75, 0) {$V$};
		\node [style=none] (18) at (0, 0) {$\mapsto$};
		\node [style=none] (19) at (-5, -3.5) {};
		\node [style=large map] (20) at (4.25, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (5.5, -2) {};
		\node [style=none] (23) at (5.5, 2) {};
		\node [style=none] (24) at (3, 2) {};
		\node [style=none] (25) at (4.25, 2.5) {};
		\node [style=none] (26) at (4.25, 3.75) {};
		\node [style=none] (27) at (4.25, 2.5) {};
		\node [style=large map] (28) at (4.25, 2) {};
		\node [style=label] (30) at (5, 0.75) {$V$};
		\node [style=none] (31) at (4.25, -3.25) {};
		\node [style=none] (32) at (7.25, 0.25) {};
		\node [style=label] (33) at (5, -1) {$V$};
		\node [style=none] (34) at (-4.25, 0.5) {};
		\node [style=none] (35) at (-3.25, 0.5) {};
		\node [style=none] (36) at (-3.25, -0.5) {};
		\node [style=none] (37) at (-4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (14.center) to (13.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (19.center) to (6);
		\draw (27.center) to (26.center);
		\draw (24.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (31.center) to (20);
		\draw [in=-90, out=90] (32.center) to (3.center);
		\draw [style=dashline] (37.center) to (34.center);
		\draw [style=dashline] (34.center) to (35.center);
		\draw [style=dashline] (35.center) to (36.center);
		\draw [style=dashline] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/probe-rnn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\syn{movie}$};
		\node [style=map] (1) at (0, 2.75) {$\syn{not}$};
		\node [style=map] (2) at (0, 6) {$\syn{good}$};
		\node [style=map] (3) at (0, -1.75) {$\star$};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=whitedot] (13) at (0, 1.25) {};
		\node [style=none] (14) at (2.25, 2.75) {};
		\node [style=map] (15) at (2.25, 2.75) {$d_i$};
		\node [style=none] (16) at (2.25, 3.75) {};
		\node [style=label] (17) at (2.25, 4.25) {$C_i$};
		\node [style=whitedot] (18) at (0, 4.5) {};
		\node [style=none] (19) at (2.25, 6) {};
		\node [style=map] (20) at (2.25, 6) {$d_i$};
		\node [style=none] (21) at (2.25, 7) {};
		\node [style=label] (22) at (2.25, 7.5) {$C_i$};
		\node [style=none] (24) at (0, 7.75) {};
		\node [style=map] (25) at (0, 7.75) {$d_i$};
		\node [style=none] (26) at (0, 8.75) {};
		\node [style=label] (27) at (0, 9.25) {$C_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (13) to (14.center);
		\draw (16.center) to (15);
		\draw [in=-90, out=0] (18) to (19.center);
		\draw (21.center) to (20);
		\draw (26.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/probe-states2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -1) {};
		\node [style=map] (5) at (0, -1.25) {$v$};
		\node [style=medium map] (6) at (0, 0.25) {$c_i$};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=label] (10) at (0.75, 1.75) {$C_i$};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=upground] (14) at (-0.75, 2) {};
		\node [style=label] (15) at (-1.5, 1.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/probe2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$c_i$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=label] (3) at (0, -1.75) {$V$};
		\node [style=label] (4) at (0.75, 1.5) {$C_i$};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=label] (9) at (-0.75, 1.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-compute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {$\pros{\modelM}{\fwork}$};
		\node [style=none] (1) at (2.5, 1.5) {$\catS$};
		\node [style=none] (2) at (-2.75, -1.5) {$\procon{\modelM}{\fwork}$};
		\node [style=none] (3) at (2.5, -1.5) {$\catC$};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=label] (15) at (3.25, 0) {$\sem{-}$};
		\node [style=label] (16) at (0.25, 2) {$\arulerep{-}{\modelM}$};
		\node [style=label] (17) at (0.25, -2) {$\rulerep{-}{\modelM}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (6.center) to (7.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-compute2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {$\pros{\modelM}{\fwork}$};
		\node [style=none] (1) at (3, 1.5) {$\catS$};
		\node [style=none] (2) at (-2.5, -1.5) {$\procon{\modelM}{\fwork}$};
		\node [style=none] (3) at (3, -1.5) {$\Diag(\catC)$};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (2.5, 1.5) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=label] (15) at (3.75, 0) {$\sem{-}$};
		\node [style=label] (18) at (0.75, 2.25) {$\prosmap$};
		\node [style=label] (19) at (0.75, -2.25) {$\proconmap$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (6.center) to (7.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {$f$};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-2, -1) {$\dots$};
		\node [style=none] (10) at (1.25, 0) {$\mapsto$};
		\node [style=none] (21) at (-1, 1.5) {};
		\node [style=none] (22) at (-1, 0.25) {};
		\node [style=none] (23) at (-2, 1) {$\dots$};
		\node [style=medium map] (24) at (4.75, 0) {$f'$};
		\node [style=none] (25) at (3.75, 1.5) {};
		\node [style=none] (26) at (3.75, 0.25) {};
		\node [style=none] (27) at (3.75, -0.25) {};
		\node [style=none] (28) at (5.75, -0.25) {};
		\node [style=none] (29) at (3.75, -1.5) {};
		\node [style=none] (30) at (5.75, -1.5) {};
		\node [style=none] (31) at (4.75, -1) {$\dots$};
		\node [style=none] (32) at (5.75, 1.5) {};
		\node [style=none] (33) at (5.75, 0.25) {};
		\node [style=none] (34) at (4.75, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process-to-state-text.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0) {$w_1,\dots,w_n$};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=label] (2) at (-1, 2.25) {$T(w)$};
		\node [style=none] (3) at (1.75, 0) {$=$};
		\node [style=map] (4) at (4.5, 0) {$w_1,\dots,w_n$};
		\node [style=none] (5) at (4.5, 1.5) {};
		\node [style=none] (6) at (4.5, -1.5) {};
		\node [style=label] (7) at (4.5, 2) {$T(w)$};
		\node [style=map] (9) at (4.5, -1.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prod-concept.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, 1) {$ \ \ C \ \ $};
		\node [style=label] (1) at (0.5, -1) {$\dom(C_1)$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=label] (6) at (3.5, -1) {$\dom(C_n)$};
		\node [style=label] (9) at (2, -1) {$\dots$};
		\node [style=map] (10) at (7.5, 1) {$C_1$};
		\node [style=label] (11) at (7.5, -1) {$\dom(C_1)$};
		\node [style=none] (12) at (7.5, 0.5) {};
		\node [style=none] (13) at (7.5, -0.5) {};
		\node [style=none] (14) at (11.5, 0.5) {};
		\node [style=none] (15) at (11.5, -0.5) {};
		\node [style=label] (16) at (11.5, -1) {$\dom(C_n)$};
		\node [style=label] (17) at (9.5, 0) {$\dots$};
		\node [style=none] (18) at (5.5, 0) {$=$};
		\node [style=map] (19) at (11.5, 1) {$C_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prod-concept2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.25, 1) {$C$};
		\node [style=label] (1) at (3.25, -1) {$\dom(C)$};
		\node [style=none] (2) at (3.25, 0.5) {};
		\node [style=none] (3) at (3.25, -0.5) {};
		\node [style=map] (10) at (7.5, 1) {$C_1$};
		\node [style=label] (11) at (7.5, -1) {$\dom(C_1)$};
		\node [style=none] (12) at (7.5, 0.5) {};
		\node [style=none] (13) at (7.5, -0.5) {};
		\node [style=none] (14) at (11, 0.5) {};
		\node [style=none] (15) at (11, -0.5) {};
		\node [style=label] (16) at (11, -1) {$\dom(C_n)$};
		\node [style=label] (17) at (9.25, -1) {$\dots$};
		\node [style=none] (18) at (5.5, 0) {$:=$};
		\node [style=map] (19) at (11, 1) {$C_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prod-concept3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3, 0.5) {$\syn{C}$};
		\node [style=map] (10) at (7.5, 0.5) {$\syn{C}_1$};
		\node [style=label] (11) at (7.5, -1.5) {$\dom(\syn{C}_1)$};
		\node [style=none] (12) at (7.5, 0) {};
		\node [style=none] (13) at (7.5, -1) {};
		\node [style=none] (14) at (11, 0) {};
		\node [style=none] (15) at (11, -1) {};
		\node [style=label] (16) at (11, -1.5) {$\dom(\syn{C}_k)$};
		\node [style=label] (17) at (9.25, -0.5) {$\dots$};
		\node [style=none] (18) at (5.5, 0) {$:=$};
		\node [style=map] (19) at (11, 0.5) {$\syn{C}_k$};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (2, 0.25) {};
		\node [style=none] (22) at (4, 0.25) {};
		\node [style=none] (23) at (4, -1) {};
		\node [style=label] (24) at (2, -1.5) {$\syn{Z}_1$};
		\node [style=label] (25) at (4, -1.5) {$\syn{Z}_n$};
		\node [style=none] (26) at (13.25, -1) {};
		\node [style=upground] (27) at (13.25, 0) {};
		\node [style=label] (28) at (13.25, -1.5) {$\syn{Z}'$};
		\node [style=none] (29) at (3, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prod-instance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$\psi$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=label] (3) at (-4, 1.75) {$Z_1$};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=label] (6) at (-2, 1.75) {$Z_n$};
		\node [style=label] (9) at (-3, 1) {$\dots$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=map] (11) at (2, 0) {$\psi_1$};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=label] (14) at (2, 1.75) {$Z_1$};
		\node [style=none] (15) at (5, 1.25) {};
		\node [style=none] (16) at (5, 0.25) {};
		\node [style=label] (17) at (5, 1.75) {$Z_n$};
		\node [style=label] (18) at (3.5, 0) {$\dots$};
		\node [style=map] (19) at (5, 0) {$\psi_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prod-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\omega$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=map] (2) at (2, 0) {$\sigma$};
		\node [style=none] (3) at (2, 1) {};
		\node [style=label] (4) at (0, 1.5) {$X$};
		\node [style=label] (5) at (2, 1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/product-model-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {$\catS_1 \times \catS_2$};
		\node [style=none] (7) at (2.5, -2) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=none] (10) at (4, -2) {$\catC \times \catC$};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (4, 0) {$\catC$};
		\node [style=none] (14) at (5, -1) {$\otimes$};
		\node [style=none] (15) at (-0.75, -2) {$\modelM_1 \times \modelM_2$};
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=none] (17) at (3.25, 0) {};
		\node [style=none] (18) at (0.5, 0.75) {$\modelM_1 \otimes \modelM_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (8.center) to (7.center);
		\draw [style=dir] (11.center) to (12.center);
		\draw [style=dir] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/product-model-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$\syn{f}$};
		\node [style=map] (1) at (2.5, 0) {$\syn{g}$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=label] (6) at (0.5, 1.5) {$\syn{B}$};
		\node [style=label] (7) at (2.5, 1.5) {$\syn{D}$};
		\node [style=label] (8) at (0.5, -1.5) {$\syn{A}$};
		\node [style=label] (9) at (2.5, -1.5) {$\syn{C}$};
		\node [style=none] (11) at (1.5, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/product-model-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$f$};
		\node [style=map] (1) at (2, 0) {$g$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=label] (6) at (0.5, 1.5) {$B$};
		\node [style=label] (7) at (2, 1.5) {$D$};
		\node [style=label] (8) at (0.5, -1.5) {$A$};
		\node [style=label] (9) at (2, -1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/product-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {$\catS_1 \times \catS_2$};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (10) at (2, 0) {$\catC \times \catC$};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=none] (12) at (5.25, 0) {};
		\node [style=none] (13) at (6, 0) {$\catC$};
		\node [style=none] (14) at (4.25, 0.75) {$\otimes$};
		\node [style=none] (15) at (-1, 0.75) {$\modelM_1 \times \modelM_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (8.center) to (7.center);
		\draw [style=dir] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pronouns-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-4.75, 0) {\dc{who}};
		\node [style=none] (1) at (-6.25, 0.5) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-5.25, 2) {};
		\node [style=none] (4) at (-6.25, 0.5) {};
		\node [style=label] (5) at (-5.25, 2.5) {$N$};
		\node [style=none] (7) at (4.75, 0) {$=$};
		\node [style=none] (8) at (8.75, 0.25) {};
		\node [style=none] (10) at (-4.25, 0.5) {};
		\node [style=none] (11) at (-4.25, 1.25) {};
		\node [style=label] (12) at (-2.5, 2.5) {$S$};
		\node [style=whitedot] (13) at (11.5, -0.25) {};
		\node [style=none] (14) at (11.5, 0.5) {};
		\node [style=whitedot] (16) at (10.5, -1) {};
		\node [style=none] (17) at (8.75, 0.5) {};
		\node [style=none] (18) at (12.5, 0.5) {};
		\node [style=none] (19) at (10.5, -0.25) {};
		\node [style=none] (20) at (-3.25, 0.5) {};
		\node [style=none] (21) at (-3.25, 0.5) {};
		\node [style=none] (25) at (10.5, 0.5) {};
		\node [style=none] (26) at (-3.25, 0.5) {};
		\node [style=none] (27) at (-1.5, 0.5) {};
		\node [style=none] (30) at (0.25, 0.5) {};
		\node [style=none] (31) at (0.25, 0.5) {};
		\node [style=none] (32) at (2, 0.5) {};
		\node [style=map] (33) at (2, 0) {chess};
		\node [style=medium map] (34) at (-0.5, 0) {play};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (36) at (-0.5, 1.25) {};
		\node [style=none] (37) at (-1.5, 0.25) {};
		\node [style=none] (38) at (0.25, 0.25) {};
		\node [style=label] (39) at (1.25, 1.5) {$N$};
		\node [style=label] (40) at (-2.25, 1.5) {$N$};
		\node [style=none] (41) at (-6.25, 0.5) {};
		\node [style=none] (42) at (-6.25, 0.5) {};
		\node [style=none] (43) at (-8, 0.5) {};
		\node [style=map] (44) at (-8, 0) {fans};
		\node [style=label] (46) at (-7.25, 1.5) {$N$};
		\node [style=none] (48) at (8.75, 0.5) {};
		\node [style=none] (49) at (10.5, 0.5) {};
		\node [style=none] (50) at (10.5, 2) {};
		\node [style=none] (51) at (8.75, 0.5) {};
		\node [style=label] (52) at (10.5, 2.5) {$N$};
		\node [style=none] (53) at (11.5, 0.5) {};
		\node [style=none] (54) at (11.5, 1.25) {};
		\node [style=label] (55) at (13.5, 2.5) {$S$};
		\node [style=none] (56) at (12.5, 0.5) {};
		\node [style=none] (57) at (12.5, 0.5) {};
		\node [style=none] (58) at (12.5, 0.5) {};
		\node [style=none] (59) at (14.5, 0.5) {};
		\node [style=none] (60) at (16.25, 0.5) {};
		\node [style=none] (61) at (16.25, 0.5) {};
		\node [style=none] (62) at (18, 0.5) {};
		\node [style=map] (63) at (18, 0) {chess};
		\node [style=medium map] (64) at (15.5, 0) {play};
		\node [style=none] (65) at (15.5, 0.5) {};
		\node [style=none] (66) at (15.5, 1.25) {};
		\node [style=none] (67) at (14.5, 0.25) {};
		\node [style=none] (68) at (16.25, 0.25) {};
		\node [style=label] (69) at (17.25, 1.5) {$N$};
		\node [style=label] (70) at (13.5, 1.5) {$N$};
		\node [style=none] (71) at (8.75, 0.5) {};
		\node [style=none] (72) at (8.75, 0.5) {};
		\node [style=none] (73) at (7, 0.5) {};
		\node [style=map] (74) at (7, 0) {fans};
		\node [style=label] (75) at (7.75, 1.5) {$N$};
		\node [style=none] (76) at (4.75, -4.5) {$=$};
		\node [style=whitedot] (78) at (10.5, -3.25) {};
		\node [style=whitedot] (80) at (8.25, -3) {};
		\node [style=none] (81) at (6.75, -4.25) {};
		\node [style=none] (82) at (9.75, -4.25) {};
		\node [style=none] (86) at (8.25, -3) {};
		\node [style=none] (87) at (8.25, -2.25) {};
		\node [style=label] (89) at (8.25, -1.75) {$N$};
		\node [style=none] (97) at (11.25, -3.75) {};
		\node [style=none] (98) at (11.25, -3.75) {};
		\node [style=none] (99) at (13, -3.75) {};
		\node [style=map] (100) at (13, -4.5) {chess};
		\node [style=medium map] (101) at (10.5, -4.5) {play};
		\node [style=none] (102) at (10.5, -4) {};
		\node [style=none] (103) at (10.5, -3.25) {};
		\node [style=label] (106) at (12.25, -2.75) {$N$};
		\node [style=none] (109) at (6.75, -4.25) {};
		\node [style=none] (110) at (6.75, -4.25) {};
		\node [style=map] (111) at (6.75, -4.5) {fans};
		\node [style=none] (112) at (11.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (13) to (14.center);
		\draw (19.center) to (16);
		\draw [in=-90, out=0] (16) to (18.center);
		\draw [in=-90, out=-180] (16) to (17.center);
		\draw (20.center) to (21.center);
		\draw (25.center) to (19.center);
		\draw [bend left=90, looseness=1.25] (26.center) to (27.center);
		\draw [bend left=90, looseness=1.25] (31.center) to (32.center);
		\draw (33) to (32.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (27.center);
		\draw (38.center) to (31.center);
		\draw [bend right=90, looseness=1.25] (42.center) to (43.center);
		\draw (44) to (43.center);
		\draw [in=90, out=90, looseness=0.75] (11.center) to (36.center);
		\draw (51.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [bend left=90, looseness=1.25] (58.center) to (59.center);
		\draw [bend left=90, looseness=1.25] (61.center) to (62.center);
		\draw (63) to (62.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (59.center);
		\draw (68.center) to (61.center);
		\draw [bend right=90, looseness=1.25] (72.center) to (73.center);
		\draw (74) to (73.center);
		\draw [in=90, out=90, looseness=0.75] (54.center) to (66.center);
		\draw [in=90, out=0] (80) to (82.center);
		\draw [in=90, out=180] (80) to (81.center);
		\draw (86.center) to (87.center);
		\draw [bend left=90, looseness=1.25] (98.center) to (99.center);
		\draw (100) to (99.center);
		\draw (103.center) to (102.center);
		\draw (111) to (110.center);
		\draw (112.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum-example-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (13.25, 0) {\dc{follows}};
		\node [style=large map] (1) at (15.75, -1.5) {\dc{in}};
		\node [style=none] (2) at (12, 2) {};
		\node [style=none] (3) at (12, -3.25) {};
		\node [style=upground] (4) at (14.25, 2) {};
		\node [style=none] (5) at (14.25, -3.25) {};
		\node [style=upground] (6) at (17, 2) {};
		\node [style=none] (7) at (17, -3.25) {};
		\node [style=map] (8) at (14.25, -3.75) {\dc{Alice}};
		\node [style=map] (9) at (17, -3.75) {\dc{garden}};
		\node [style=none] (14) at (19.5, 0) {$=$};
		\node [style=none] (18) at (22.5, -5) {};
		\node [style=upground] (19) at (24.75, 4.5) {};
		\node [style=none] (20) at (24.75, -5) {};
		\node [style=upground] (21) at (27.5, 4.5) {};
		\node [style=none] (22) at (27.5, -5) {};
		\node [style=sharpstate] (23) at (24.75, -5.25) {$0$};
		\node [style=sharpstate] (24) at (27.5, -5.25) {$0$};
		\node [style=none] (27) at (22.5, -5) {};
		\node [style=none] (28) at (22.5, 4.5) {};
		\node [style=map] (30) at (24.75, -4) {$R(\theta_A)$};
		\node [style=map] (31) at (27.5, -4) {$R(\theta_K)$};
		\node [style=map] (38) at (24.75, -2) {$R(\theta_\text{i})$};
		\node [style=map] (39) at (27.5, -2) {$R(\phi_\text{i})$};
		\node [style=blackdot] (40) at (27.5, -0.75) {};
		\node [style=plus] (41) at (24.75, -0.75) {};
		\node [style=none] (42) at (24.75, -0.75) {$+$};
		\node [style=map] (47) at (22.5, 1) {$R(\theta_\text{f})$};
		\node [style=map] (48) at (25, 1) {$R(\phi_\text{f})$};
		\node [style=blackdot] (49) at (24.75, 2.25) {};
		\node [style=plus] (50) at (22.5, 2.25) {};
		\node [style=none] (51) at (22.5, 2.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
		\draw [style=thickline] (20.center) to (19);
		\draw [style=thickline] (22.center) to (21);
		\draw (27.center) to (28.center);
		\draw (42.center) to (40);
		\draw (51.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (13.25, 0) {\dc{follows}};
		\node [style=large map] (1) at (15.75, -1.5) {\dc{in}};
		\node [style=none] (2) at (12, 1.75) {};
		\node [style=none] (3) at (12, -3.25) {};
		\node [style=upground] (4) at (14.25, 3) {};
		\node [style=none] (5) at (14.25, -3.25) {};
		\node [style=upground] (6) at (17, 3) {};
		\node [style=none] (7) at (17, -3.25) {};
		\node [style=map] (8) at (14.25, -3.75) {\dc{Alice}};
		\node [style=map] (9) at (17, -3.75) {\dc{kitchen}};
		\node [style=map] (10) at (12, -3.75) {\dc{Bob}};
		\node [style=map] (11) at (12, 1.75) {\dc{where}?};
		\node [style=none] (12) at (12, 2.25) {};
		\node [style=none] (13) at (12, 3) {};
		\node [style=none] (14) at (19.5, 0) {$=$};
		\node [style=none] (17) at (22.5, 7.5) {};
		\node [style=none] (18) at (22.5, -4.25) {};
		\node [style=upground] (19) at (24.75, 6) {};
		\node [style=none] (20) at (24.75, -4.25) {};
		\node [style=upground] (21) at (27.5, 6) {};
		\node [style=none] (22) at (27.5, -4.25) {};
		\node [style=sharpstate] (23) at (24.75, -4.5) {$0$};
		\node [style=sharpstate] (24) at (27.5, -4.5) {$0$};
		\node [style=sharpstate] (25) at (22.5, -4.5) {$0$};
		\node [style=none] (27) at (22.5, 7.75) {};
		\node [style=none] (28) at (22.5, 9) {};
		\node [style=map] (29) at (22.5, -3.25) {$R(\theta_B)$};
		\node [style=map] (30) at (24.75, -3.25) {$R(\theta_A)$};
		\node [style=map] (31) at (27.5, -3.25) {$R(\theta_K)$};
		\node [style=none] (34) at (23.5, 1) {};
		\node [style=none] (35) at (28.75, 1) {};
		\node [style=none] (36) at (28.75, -2.25) {};
		\node [style=none] (37) at (23.5, -2.25) {};
		\node [style=map] (38) at (24.75, -1.25) {$R(\theta_\text{i})$};
		\node [style=map] (39) at (27.5, -1.25) {$R(\phi_\text{i})$};
		\node [style=blackdot] (40) at (27.5, 0) {};
		\node [style=plus] (41) at (24.75, 0) {};
		\node [style=none] (42) at (24.75, 0) {$+$};
		\node [style=none] (43) at (21, 4.75) {};
		\node [style=none] (44) at (25.75, 4.75) {};
		\node [style=none] (45) at (25.75, 1.5) {};
		\node [style=none] (46) at (21, 1.5) {};
		\node [style=map] (47) at (22.5, 2.5) {$R(\theta_\text{f})$};
		\node [style=map] (48) at (24.75, 2.5) {$R(\phi_\text{f})$};
		\node [style=blackdot] (49) at (24.75, 3.75) {};
		\node [style=plus] (50) at (22.5, 3.75) {};
		\node [style=none] (51) at (22.5, 3.75) {$+$};
		\node [style=map] (52) at (22.5, 7.5) {};
		\node [style=map] (62) at (22.5, 6) {$R(\theta_\text{w})$};
		\node [style=none] (64) at (21, 8.25) {};
		\node [style=none] (65) at (21, 5.25) {};
		\node [style=none] (66) at (24, 8.25) {};
		\node [style=none] (67) at (24, 5.25) {};
		\node [style=none] (68) at (21.25, -2.75) {};
		\node [style=none] (69) at (23.75, -2.75) {};
		\node [style=none] (70) at (23.75, -5.25) {};
		\node [style=none] (71) at (21.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
		\draw (12.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19);
		\draw (22.center) to (21);
		\draw (27.center) to (28.center);
		\draw [style=dashline] (34.center) to (35.center);
		\draw [style=dashline] (36.center) to (35.center);
		\draw [style=dashline] (37.center) to (34.center);
		\draw [style=dashline] (36.center) to (37.center);
		\draw (42.center) to (40);
		\draw [style=dashline] (43.center) to (44.center);
		\draw [style=dashline] (45.center) to (44.center);
		\draw [style=dashline] (46.center) to (43.center);
		\draw [style=dashline] (45.center) to (46.center);
		\draw (51.center) to (49);
		\draw [style=dashline] (64.center) to (66.center);
		\draw [style=dashline] (67.center) to (65.center);
		\draw [style=dashline] (65.center) to (64.center);
		\draw [style=dashline] (67.center) to (66.center);
		\draw [style=dashline] (71.center) to (70.center);
		\draw [style=dashline] (70.center) to (69.center);
		\draw [style=dashline] (69.center) to (68.center);
		\draw [style=dashline] (68.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (13.25, 0) {\dc{follows}};
		\node [style=large map] (1) at (15.75, -1.5) {\dc{in}};
		\node [style=none] (2) at (12, 1.75) {};
		\node [style=none] (3) at (12, -3.25) {};
		\node [style=upground] (4) at (14.25, 3) {};
		\node [style=none] (5) at (14.25, -3.25) {};
		\node [style=upground] (6) at (17, 3) {};
		\node [style=none] (7) at (17, -3.25) {};
		\node [style=map] (8) at (14.25, -3.75) {\dc{Alice}};
		\node [style=map] (9) at (17, -3.75) {\dc{kitchen}};
		\node [style=map] (10) at (12, -3.75) {\dc{Bob}};
		\node [style=map] (11) at (12, 1.75) {\dc{where}?};
		\node [style=none] (12) at (12, 2.25) {};
		\node [style=none] (13) at (12, 3) {};
		\node [style=none] (14) at (19.5, 0) {$=$};
		\node [style=none] (17) at (22.5, 6) {};
		\node [style=none] (18) at (22.5, -5) {};
		\node [style=upground] (19) at (24.75, 4.5) {};
		\node [style=none] (20) at (24.75, -5) {};
		\node [style=upground] (21) at (27.5, 4.5) {};
		\node [style=none] (22) at (27.5, -5) {};
		\node [style=sharpstate] (23) at (24.75, -5.25) {$0$};
		\node [style=sharpstate] (24) at (27.5, -5.25) {$0$};
		\node [style=sharpstate] (25) at (22.5, -5.25) {$0$};
		\node [style=none] (27) at (22.5, 6.25) {};
		\node [style=none] (28) at (22.5, 7.5) {};
		\node [style=map] (29) at (22.5, -4) {$R(\theta_B)$};
		\node [style=map] (30) at (24.75, -4) {$R(\theta_A)$};
		\node [style=map] (31) at (27.5, -4) {$R(\theta_K)$};
		\node [style=map] (38) at (24.75, -2) {$R(\theta_\text{i})$};
		\node [style=map] (39) at (27.5, -2) {$R(\phi_\text{i})$};
		\node [style=blackdot] (40) at (27.5, -0.75) {};
		\node [style=plus] (41) at (24.75, -0.75) {};
		\node [style=none] (42) at (24.75, -0.75) {$+$};
		\node [style=map] (47) at (22.5, 1) {$R(\theta_\text{f})$};
		\node [style=map] (48) at (25, 1) {$R(\phi_\text{f})$};
		\node [style=blackdot] (49) at (24.75, 2.25) {};
		\node [style=plus] (50) at (22.5, 2.25) {};
		\node [style=none] (51) at (22.5, 2.25) {$+$};
		\node [style=map] (52) at (22.5, 6) {};
		\node [style=map] (62) at (22.5, 4.5) {$R(\theta_\text{w})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
		\draw (12.center) to (13.center);
		\draw [style=thickline] (20.center) to (19);
		\draw [style=thickline] (22.center) to (21);
		\draw (27.center) to (28.center);
		\draw (42.center) to (40);
		\draw (51.center) to (49);
		\draw [style=thickline] (62) to (18.center);
		\draw [style=thickline] (62) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/questions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0.75) {$\syn{Q}?$};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=label] (3) at (-1, 2.25) {$\syn{T}$};
		\node [style=label] (4) at (-1, -0.75) {$\syn{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/r-duals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=label] (2) at (5.5, -0.5) {$A$};
		\node [style=label] (3) at (4.25, -0.5) {$A^r$};
		\node [style=none] (4) at (7.5, 0) {};
		\node [style=none] (5) at (8.75, 0) {};
		\node [style=label] (6) at (7.5, 0.5) {$A$};
		\node [style=label] (7) at (8.75, 0.5) {$A^r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/refinement1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (1.75, 0) {$f$};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (2.75, 1.5) {};
		\node [style=none] (8) at (0.75, -1.5) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style=label] (10) at (0.75, 2) {$Y_1$};
		\node [style=label] (11) at (2.75, 2) {$Y_m$};
		\node [style=label] (12) at (0.75, -2) {$X_1$};
		\node [style=label] (13) at (2.75, -2) {$X_n$};
		\node [style=none] (14) at (1.75, 1) {$\dots$};
		\node [style=none] (15) at (1.75, -1) {$\dots$};
		\node [style=medium map] (16) at (-3.5, 0) {$f$};
		\node [style=none] (31) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-3.5, 1.5) {};
		\node [style=none] (33) at (-3.5, -0.5) {};
		\node [style=none] (34) at (-3.5, -1.5) {};
		\node [style=label] (35) at (-3.5, 2) {$Y$};
		\node [style=label] (36) at (-3.5, -2) {$X$};
		\node [style=none] (37) at (-1, 0) {$=$};
		\node [style=none] (38) at (4.5, 0) {$=$};
		\node [style=medium map] (39) at (7.25, 1) {$d$};
		\node [style=none] (40) at (6.25, -1.25) {};
		\node [style=none] (41) at (8.25, -1.25) {};
		\node [style=none] (42) at (6.25, 1.5) {};
		\node [style=none] (43) at (8.25, 1.5) {};
		\node [style=none] (44) at (6.25, 2.5) {};
		\node [style=none] (45) at (8.25, 2.5) {};
		\node [style=none] (46) at (6.25, -2.25) {};
		\node [style=none] (47) at (8.25, -2.25) {};
		\node [style=label] (48) at (6.25, 3) {$Y_1$};
		\node [style=label] (49) at (8.25, 3) {$Y_m$};
		\node [style=label] (50) at (6.25, -2.75) {$X_1$};
		\node [style=label] (51) at (8.25, -2.75) {$X_n$};
		\node [style=none] (52) at (7.25, 2) {$\dots$};
		\node [style=none] (53) at (7.25, -1.75) {$\dots$};
		\node [style=medium map] (54) at (7.25, -1) {$e$};
		\node [style=none] (55) at (7.25, 0.5) {};
		\node [style=none] (56) at (7.25, -0.75) {};
		\node [style=label] (57) at (7.75, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw (9.center) to (3.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (42.center) to (44.center);
		\draw (43.center) to (45.center);
		\draw (40.center) to (46.center);
		\draw (47.center) to (41.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regression-aim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\syn{Data}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=label] (5) at (0.5, 2) {$X$};
		\node [style=label] (6) at (2, 2) {$L$};
		\node [style=none] (7) at (4, 0) {$=$};
		\node [style=whitedot] (8) at (7.25, 0) {};
		\node [style=none] (9) at (6.25, 1) {};
		\node [style=none] (10) at (8.25, 1) {};
		\node [style=map] (11) at (7.25, -1.25) {$\lprior$};
		\node [style=none] (12) at (6.25, 2.5) {};
		\node [style=label] (13) at (6.25, 3) {$X$};
		\node [style=label] (14) at (8.25, 3) {$L$};
		\node [style=none] (15) at (8.25, 2.5) {};
		\node [style=map] (16) at (6.25, 1.25) {$\syn{Data}$};
		\node [style=none] (17) at (10.25, 0) {$=$};
		\node [style=whitedot] (18) at (13.5, 0) {};
		\node [style=none] (19) at (12.5, 1) {};
		\node [style=none] (20) at (14.5, 1) {};
		\node [style=map] (21) at (13.5, -2.5) {$\lprior$};
		\node [style=none] (22) at (12.5, 2.5) {};
		\node [style=label] (23) at (12.5, 3) {$X$};
		\node [style=label] (24) at (14.5, 3) {$L$};
		\node [style=none] (25) at (14.5, 2.5) {};
		\node [style=map] (26) at (13.5, -1) {$\syn{Data}$};
		\node [style=map] (27) at (14.5, 1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (11) to (8);
		\draw [in=-90, out=0] (8) to (10.center);
		\draw [in=-90, out=-180] (8) to (9.center);
		\draw (12.center) to (9.center);
		\draw (15.center) to (10.center);
		\draw (21) to (18);
		\draw [in=-90, out=0] (18) to (20.center);
		\draw [in=-90, out=-180] (18) to (19.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regression-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\syn{Data}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=label] (5) at (0.5, 2) {$X$};
		\node [style=label] (6) at (2, 2) {$L$};
		\node [style=none] (7) at (4, 0) {$=$};
		\node [style=whitedot] (8) at (7.25, 0) {};
		\node [style=none] (9) at (6.25, 1) {};
		\node [style=none] (10) at (8.25, 1) {};
		\node [style=map] (11) at (7.25, -1.25) {$\lprior$};
		\node [style=none] (12) at (6.25, 2.5) {};
		\node [style=label] (13) at (6.25, 3) {$X$};
		\node [style=label] (14) at (8.25, 3) {$L$};
		\node [style=none] (15) at (8.25, 2.5) {};
		\node [style=map] (16) at (6.25, 1.25) {$\syn{Data}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (11) to (8);
		\draw [in=-90, out=0] (8) to (10.center);
		\draw [in=-90, out=-180] (8) to (9.center);
		\draw (12.center) to (9.center);
		\draw (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regression-det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (8) at (7.25, 0) {};
		\node [style=none] (9) at (6.25, 1) {};
		\node [style=none] (10) at (8.25, 1) {};
		\node [style=map] (11) at (7.25, -1.25) {$\lprior$};
		\node [style=none] (12) at (6.25, 4) {};
		\node [style=label] (13) at (6.25, 4.5) {$X$};
		\node [style=label] (14) at (8.25, 4.5) {$L$};
		\node [style=none] (15) at (8.25, 4) {};
		\node [style=map] (16) at (6.25, 1.25) {$\syn{Data}$};
		\node [style=none] (17) at (10.25, 0) {$=$};
		\node [style=whitedot] (18) at (13.5, 0) {};
		\node [style=none] (19) at (12.5, 1) {};
		\node [style=none] (20) at (14.5, 1) {};
		\node [style=map] (21) at (13.5, -2.5) {$\lprior$};
		\node [style=none] (22) at (12.5, 2.5) {};
		\node [style=label] (23) at (12.5, 3) {$X$};
		\node [style=label] (24) at (14.5, 3) {$L$};
		\node [style=none] (25) at (14.5, 2.5) {};
		\node [style=map] (26) at (13.5, -1) {$\syn{Data}$};
		\node [style=map] (27) at (14.5, 1.25) {$f$};
		\node [style=map] (28) at (6.25, 2.75) {$f$};
		\node [style=map] (29) at (12.5, 1.25) {$f$};
		\node [style=none] (30) at (16, 0) {$=$};
		\node [style=whitedot] (31) at (19.25, 1.5) {};
		\node [style=none] (32) at (18.25, 2.5) {};
		\node [style=none] (33) at (20.25, 2.5) {};
		\node [style=map] (34) at (19.25, -2.5) {$\lprior$};
		\node [style=none] (35) at (18.25, 4) {};
		\node [style=label] (36) at (18.25, 4.5) {$X$};
		\node [style=label] (37) at (20.25, 4.5) {$L$};
		\node [style=none] (38) at (20.25, 4) {};
		\node [style=map] (39) at (19.25, -1) {$\syn{Data}$};
		\node [style=map] (41) at (19.25, 0.25) {$f$};
		\node [style=none] (42) at (22, 0) {$=$};
		\node [style=whitedot] (43) at (25.25, 0) {};
		\node [style=none] (44) at (24.25, 1) {};
		\node [style=none] (45) at (26.25, 1) {};
		\node [style=map] (46) at (25.25, -1.25) {$\lprior$};
		\node [style=none] (47) at (24.25, 2) {};
		\node [style=label] (48) at (24.25, 2.5) {$X$};
		\node [style=label] (49) at (26.25, 2.5) {$L$};
		\node [style=none] (50) at (26.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (8);
		\draw [in=-90, out=0] (8) to (10.center);
		\draw [in=-90, out=-180] (8) to (9.center);
		\draw (12.center) to (9.center);
		\draw (15.center) to (10.center);
		\draw (21) to (18);
		\draw [in=-90, out=0] (18) to (20.center);
		\draw [in=-90, out=-180] (18) to (19.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (20.center);
		\draw (34) to (31);
		\draw [in=-90, out=0] (31) to (33.center);
		\draw [in=-90, out=-180] (31) to (32.center);
		\draw (35.center) to (32.center);
		\draw (38.center) to (33.center);
		\draw (46) to (43);
		\draw [in=-90, out=0] (43) to (45.center);
		\draw [in=-90, out=-180] (43) to (44.center);
		\draw (47.center) to (44.center);
		\draw (50.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regression-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (7.25, 0) {$\syn{Data}$};
		\node [style=none] (1) at (6.5, 0.5) {};
		\node [style=none] (2) at (8, 0.5) {};
		\node [style=none] (3) at (8, 1.5) {};
		\node [style=none] (4) at (6.5, 1.5) {};
		\node [style=label] (5) at (6.5, 2) {$\syn{X}$};
		\node [style=label] (6) at (8, 2) {$\syn{L}$};
		\node [style=none] (17) at (10.25, 0) {$=$};
		\node [style=whitedot] (18) at (13.5, 0) {};
		\node [style=none] (19) at (12.5, 1) {};
		\node [style=none] (20) at (14.5, 1) {};
		\node [style=none] (21) at (13.5, -0.25) {};
		\node [style=none] (22) at (12.5, 2.5) {};
		\node [style=label] (23) at (12.5, 3) {$\syn{X}$};
		\node [style=label] (24) at (14.5, 3) {$\syn{L}$};
		\node [style=none] (25) at (14.5, 2.5) {};
		\node [style=map] (27) at (14.5, 1.25) {$\syn{f}$};
		\node [style=medium map] (28) at (14.25, -1.75) {$\syn{Data}$};
		\node [style=none] (29) at (13.5, -1.25) {};
		\node [style=none] (30) at (15, -1.25) {};
		\node [style=upground] (31) at (15, -0.25) {};
		\node [style=none] (32) at (13.5, -0.25) {};
		\node [style=label] (34) at (15.75, -0.75) {$\syn{L}$};
		\node [style=label] (35) at (12.75, -0.5) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (21.center) to (18);
		\draw [in=-90, out=0] (18) to (20.center);
		\draw [in=-90, out=-180] (18) to (19.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (20.center);
		\draw (32.center) to (29.center);
		\draw (31) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regressionRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (13.5, 0) {};
		\node [style=none] (1) at (12.5, 1) {};
		\node [style=none] (2) at (14.5, 1) {};
		\node [style=none] (3) at (13.5, -0.25) {};
		\node [style=none] (4) at (12.5, 2.5) {};
		\node [style=label] (5) at (12.5, 3) {$X$};
		\node [style=label] (6) at (14.5, 3) {$L$};
		\node [style=none] (7) at (14.5, 2.5) {};
		\node [style=map] (8) at (14.5, 1.25) {$f$};
		\node [style=medium map] (9) at (14.25, -1.75) {$\syn{Data}$};
		\node [style=none] (10) at (13.5, -1.25) {};
		\node [style=none] (11) at (15, -1.25) {};
		\node [style=upground] (12) at (15, -0.25) {};
		\node [style=none] (13) at (13.5, -0.25) {};
		\node [style=label] (14) at (15.75, -0.75) {$L$};
		\node [style=label] (15) at (12.75, -0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw (4.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (13.center) to (10.center);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (20) at (25.25, 0) {\dc{follows}};
		\node [style=medium map] (21) at (27.25, -1.5) {\dc{in}};
		\node [style=none] (22) at (24.25, 5) {};
		\node [style=none] (23) at (24.25, -2.5) {};
		\node [style=upground] (24) at (26.25, 4) {};
		\node [style=none] (25) at (26.25, 2.75) {};
		\node [style=upground] (26) at (28.25, 4) {};
		\node [style=none] (27) at (28.25, 2.75) {};
		\node [style=label] (28) at (26.25, -3) {\dc{Bob}};
		\node [style=label] (29) at (28.25, -3) {\dc{garden}};
		\node [style=label] (30) at (24.25, -3) {\dc{Alice}};
		\node [style=map] (31) at (24.25, 4) {\dc{where?}};
		\node [style=none] (38) at (28.25, -2.5) {};
		\node [style=none] (39) at (28.25, 0.25) {};
		\node [style=none] (40) at (26.25, 2) {};
		\node [style=none] (41) at (26.25, 0.25) {};
		\node [style=none] (42) at (28.25, 2) {};
		\node [style=none] (43) at (26.25, -2.5) {};
		\node [style=medium map] (44) at (25.25, 2.25) { \ \  \ \ \dc{in} \ \  \ \ };
		\node [style=medium map] (47) at (18, 0) {\dc{follows}};
		\node [style=medium map] (48) at (20, -1.5) {\dc{in}};
		\node [style=none] (49) at (17, 1.75) {};
		\node [style=none] (50) at (17, -2.5) {};
		\node [style=upground] (51) at (19, 1.75) {};
		\node [style=none] (52) at (19, -2.5) {};
		\node [style=upground] (53) at (21, 1.75) {};
		\node [style=none] (54) at (21, -2.5) {};
		\node [style=label] (55) at (19, -3) {\dc{Bob}};
		\node [style=label] (56) at (21, -3) {\dc{garden}};
		\node [style=label] (57) at (17, -3) {\dc{Alice}};
		\node [style=map] (58) at (17, 1.75) {\dc{where}?};
		\node [style=none] (66) at (17, 2.25) {};
		\node [style=none] (67) at (17, 3.5) {};
		\node [style=none] (68) at (22.25, 0) {$=$};
		\node [style=none] (69) at (30, 0) {$=$};
		\node [style=medium map] (70) at (33, 0) {\dc{follows}};
		\node [style=medium map] (71) at (35, -1.5) {\dc{in}};
		\node [style=none] (72) at (32, 1.25) {};
		\node [style=none] (73) at (32, -2.5) {};
		\node [style=none] (74) at (36, 1.75) {};
		\node [style=none] (75) at (36, 0.25) {};
		\node [style=label] (76) at (34, -3) {\dc{Bob}};
		\node [style=label] (77) at (36, -3) {\dc{garden}};
		\node [style=label] (78) at (32, -3) {\dc{Alice}};
		\node [style=none] (85) at (36, -2.5) {};
		\node [style=none] (86) at (36, 0.25) {};
		\node [style=none] (87) at (34, 0.25) {};
		\node [style=upground] (88) at (34, 1.5) {};
		\node [style=none] (89) at (34, -2.5) {};
		\node [style=map] (90) at (36, 1.25) {$\dc{where?}$};
		\node [style=none] (91) at (36, 2.5) {};
		\node [style=upground] (92) at (32, 1.5) {};
		\node [style=none] (93) at (38, 0) {$=$};
		\node [style=none] (94) at (39.5, -1.75) {};
		\node [style=none] (95) at (39.5, -2.5) {};
		\node [style=none] (96) at (43.5, -0.5) {};
		\node [style=none] (97) at (43.5, -1) {};
		\node [style=label] (98) at (41.5, -3) {\dc{Bob}};
		\node [style=label] (99) at (43.5, -3) {\dc{Garden}};
		\node [style=label] (100) at (39.5, -3) {\dc{Alice}};
		\node [style=none] (107) at (43.5, -2.5) {};
		\node [style=none] (108) at (43.5, -1) {};
		\node [style=none] (109) at (41.5, -1.75) {};
		\node [style=upground] (110) at (41.5, -1.5) {};
		\node [style=none] (111) at (41.5, -2.5) {};
		\node [style=map] (112) at (43.5, -1) {$\dc{where?}$};
		\node [style=none] (113) at (43.5, 0.25) {};
		\node [style=upground] (114) at (39.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw (25.center) to (24);
		\draw (27.center) to (26);
		\draw (39.center) to (38.center);
		\draw [in=90, out=-90] (40.center) to (39.center);
		\draw [in=90, out=-90] (42.center) to (41.center);
		\draw (43.center) to (41.center);
		\draw (42.center) to (27.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51);
		\draw (54.center) to (53);
		\draw (66.center) to (67.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (86.center) to (85.center);
		\draw (89.center) to (87.center);
		\draw (90) to (91.center);
		\draw (92) to (72.center);
		\draw (88) to (87.center);
		\draw (95.center) to (94.center);
		\draw (97.center) to (96.center);
		\draw (108.center) to (107.center);
		\draw (111.center) to (109.center);
		\draw (112) to (113.center);
		\draw (114) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-illustration-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=upground] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=upground] (5) at (0, 2.25) {};
		\node [style=medium map] (6) at (-1, -1) {\dc{in}};
		\node [style=medium map] (7) at (-3, 0.5) {\dc{with}};
		\node [style=map] (8) at (-4, 2.25) {\dc{where?}};
		\node [style=none] (9) at (-4, 3.5) {};
		\node [style=none] (10) at (-4, 2.5) {};
		\node [style=label] (11) at (-4, -2.5) {\dc{Alice}};
		\node [style=label] (12) at (-2, -2.5) {\dc{Bob}};
		\node [style=label] (13) at (0, -2.5) {\dc{Garden}};
		\node [style=none] (14) at (1.5, 0) {$=$};
		\node [style=none] (15) at (3.75, -2) {};
		\node [style=upground] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (5.75, -2) {};
		\node [style=none] (19) at (7.75, -2) {};
		\node [style=upground] (20) at (7.75, 2.25) {};
		\node [style=medium map] (21) at (6.75, -1) {\dc{in}};
		\node [style=map] (23) at (5.75, 1) {\dc{where?}};
		\node [style=none] (24) at (5.75, 2.5) {};
		\node [style=none] (25) at (5.75, 1.25) {};
		\node [style=label] (26) at (3.75, -2.5) {\dc{Alice}};
		\node [style=label] (27) at (5.75, -2.5) {\dc{Bob}};
		\node [style=label] (28) at (7.75, -2.5) {\dc{Garden}};
		\node [style=none] (29) at (10.25, 0) {$=$};
		\node [style=none] (30) at (12.5, -2) {};
		\node [style=upground] (31) at (12.5, -1) {};
		\node [style=none] (32) at (14.5, -2) {};
		\node [style=none] (33) at (16.5, -2) {};
		\node [style=map] (36) at (16.5, -1) {\dc{where?}};
		\node [style=none] (37) at (16.5, 0.25) {};
		\node [style=none] (38) at (16.5, -1) {};
		\node [style=label] (39) at (12.5, -2.5) {\dc{Alice}};
		\node [style=label] (40) at (14.5, -2.5) {\dc{Bob}};
		\node [style=label] (41) at (16.5, -2.5) {\dc{Garden}};
		\node [style=upground] (42) at (14.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (5) to (4.center);
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (20) to (19.center);
		\draw (15.center) to (16);
		\draw (25.center) to (24.center);
		\draw (17.center) to (23);
		\draw (30.center) to (31);
		\draw (38.center) to (37.center);
		\draw (42) to (32.center);
		\draw (33.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-illustration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-6.5, 0) {$f$};
		\node [style=none] (3) at (-7.75, -2) {};
		\node [style=none] (4) at (-5.25, -2) {};
		\node [style=none] (5) at (-7.75, -0.5) {};
		\node [style=none] (6) at (-5.25, -0.5) {};
		\node [style=label] (7) at (-8.5, -1.25) {$X_1$};
		\node [style=label] (8) at (-4.5, -1.25) {$X_n$};
		\node [style=none] (9) at (-6.5, 0.5) {};
		\node [style=none] (10) at (-6.5, 1.25) {};
		\node [style=label] (11) at (-6.5, 1.75) {$Y$};
		\node [style=none] (12) at (-6.5, -1.25) {$\dots$};
		\node [style=none] (13) at (-2.75, 0) {$=$};
		\node [style=medium map] (14) at (0, -1.5) {};
		\node [style=large map] (15) at (0.75, 2) {};
		\node [style=medium map] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (-0.75, -2) {};
		\node [style=none] (20) at (2.5, -3) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (2.5, -0.25) {};
		\node [style=none] (23) at (0.75, -1) {};
		\node [style=none] (25) at (-0.75, -3) {};
		\node [style=none] (26) at (-0.5, -1) {};
		\node [style=none] (28) at (1.75, 1.75) {};
		\node [style=none] (29) at (1.75, 0.75) {};
		\node [style=none] (30) at (-0.5, 1.5) {};
		\node [style=none] (31) at (0.75, -3) {};
		\node [style=none] (32) at (0.75, -2) {};
		\node [style=none] (33) at (0.75, 2.5) {};
		\node [style=none] (34) at (0.75, 3.5) {};
		\node [style=label] (35) at (0.75, 4) {$Y$};
		\node [style=none] (36) at (0, -2.5) {$\dots$};
		\node [style=map] (37) at (-7.75, -2.25) {$x_1$};
		\node [style=map] (38) at (-5.25, -2.25) {$x_n$};
		\node [style=map] (39) at (-0.75, -3.25) {$x_1$};
		\node [style=map] (40) at (2.5, -3.25) {$x_n$};
		\node [style=none] (41) at (14.5, 0) {$=$};
		\node [style=none] (42) at (16.5, 0.25) {};
		\node [style=none] (43) at (16.5, 1.75) {};
		\node [style=label] (44) at (16.5, 2.25) {$Y$};
		\node [style=sharpstate] (45) at (16.5, 0) {$y$};
		\node [style=map] (46) at (0.75, -3.25) {$x_j$};
		\node [style=none] (48) at (12.75, 0) {$\dots$};
		\node [style=none] (49) at (4.75, 0) {$=$};
		\node [style=medium map] (50) at (7.75, -1.75) {};
		\node [style=large map] (51) at (7.75, 1.75) {};
		\node [style=blackboxsmall] (52) at (8.75, 0) {};
		\node [style=none] (53) at (7, -2.25) {};
		\node [style=none] (55) at (8.75, -0.5) {};
		\node [style=none] (57) at (8.75, -1.25) {};
		\node [style=none] (58) at (7, -3.25) {};
		\node [style=none] (59) at (6.75, -1.25) {};
		\node [style=none] (60) at (8.75, 1.5) {};
		\node [style=none] (61) at (8.75, 0.5) {};
		\node [style=none] (62) at (6.75, 1.25) {};
		\node [style=none] (63) at (8.5, -3.25) {};
		\node [style=none] (64) at (8.5, -2.25) {};
		\node [style=none] (65) at (7.75, 2.25) {};
		\node [style=none] (66) at (7.75, 3.25) {};
		\node [style=label] (67) at (7.75, 3.75) {$Y$};
		\node [style=none] (68) at (7.75, -2.75) {$\dots$};
		\node [style=map] (69) at (7, -3.5) {$x_1$};
		\node [style=map] (71) at (8.5, -3.5) {$x_j$};
		\node [style=none] (72) at (11, 0) {$=$};
		\node [style=none] (73) at (0.25, 1) {};
		\node [style=none] (74) at (3.25, 1) {};
		\node [style=none] (75) at (0.25, -0.75) {};
		\node [style=none] (76) at (3.25, -4) {};
		\node [style=none] (77) at (1.75, -4) {};
		\node [style=none] (78) at (1.75, -0.75) {};
		\node [style=none] (79) at (8, 0.75) {};
		\node [style=none] (80) at (9.5, 0.75) {};
		\node [style=none] (81) at (9.5, -0.75) {};
		\node [style=none] (82) at (8, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw [in=-90, out=90] (23.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (25.center) to (17.center);
		\draw (29.center) to (28.center);
		\draw [in=-90, out=90] (26.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (43.center) to (42.center);
		\draw [in=-90, out=90] (57.center) to (55.center);
		\draw (58.center) to (53.center);
		\draw (61.center) to (60.center);
		\draw [in=-90, out=90] (59.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw [style=dashline] (73.center) to (74.center);
		\draw [style=dashline] (75.center) to (73.center);
		\draw [style=dashline] (76.center) to (74.center);
		\draw [style=dashline] (77.center) to (76.center);
		\draw [style=dashline] (78.center) to (75.center);
		\draw [style=dashline] (78.center) to (77.center);
		\draw [style=dashline] (79.center) to (82.center);
		\draw [style=dashline] (82.center) to (81.center);
		\draw [style=dashline] (81.center) to (80.center);
		\draw [style=dashline] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-loan-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4.75, -1.5) {\dc{employed}};
		\node [style=map] (1) at (-4.75, 0) {\dc{homeowner}};
		\node [style=map] (2) at (-4.75, 1.5) {\dc{loan?}};
		\node [style=none] (3) at (-4.75, 2.75) {};
		\node [style=none] (4) at (-4.75, -1.5) {};
		\node [style=none] (5) at (-1.75, 0) {$\approx$};
		\node [style=map] (7) at (0.75, 0) {\dc{reliable}};
		\node [style=map] (8) at (0.75, 1.5) {\dc{loan?}};
		\node [style=none] (9) at (0.75, 2.75) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (3.25, 0) {$\approx$};
		\node [style=map] (13) at (5.25, 0) {\dc{yes}};
		\node [style=none] (14) at (5.25, 1.25) {};
		\node [style=none] (15) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rigidmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=label] (2) at (0, 1.5) {$X \closedto Y$};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=none] (4) at (3.75, -1) {};
		\node [style=none] (5) at (3.75, 0.75) {};
		\node [style=label] (6) at (3.75, 1.5) {$X^r$};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (5, 0.75) {};
		\node [style=label] (9) at (5, 1.5) {$Y$};
		\node [style=none] (10) at (10.25, -1) {};
		\node [style=none] (11) at (10.25, 0.75) {};
		\node [style=label] (12) at (10.25, 1.5) {$X \closedfrom Y$};
		\node [style=none] (13) at (12.25, 0) {$=$};
		\node [style=none] (14) at (14.25, -1) {};
		\node [style=none] (15) at (14.25, 0.75) {};
		\node [style=label] (16) at (14.25, 1.5) {$X$};
		\node [style=none] (17) at (15.5, -1) {};
		\node [style=none] (18) at (15.5, 0.75) {};
		\node [style=label] (19) at (15.5, 1.5) {$Y^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multiply] (0) at (2.25, 0.75) {$\mult$};
		\node [style=none] (1) at (3.25, -0.25) {};
		\node [style=none] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (3.25, -1) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=sharpstate] (6) at (1.25, -0.75) {$r$};
		\node [style=label] (7) at (3.25, -1.5) {$V$};
		\node [style=label] (8) at (2.25, 2.25) {$V$};
		\node [style=label] (9) at (1, 0.75) {$\mathbb{R}$};
		\node [style=map] (10) at (-1.75, 0) {$r$};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-1.75, -1.25) {};
		\node [style=label] (13) at (-1.75, 2) {$V$};
		\node [style=label] (14) at (-1.75, -1.75) {$V$};
		\node [style=none] (15) at (-0.25, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=0] (0) to (1.center);
		\draw [in=90, out=180] (0) to (2.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/role-of-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-7, 0) {$g$};
		\node [style=none] (2) at (-7.75, -1.25) {};
		\node [style=none] (4) at (-6.25, -0.25) {};
		\node [style=none] (5) at (-6.25, -1.25) {};
		\node [style=none] (6) at (-7, 1.25) {};
		\node [style=none] (7) at (-7, 0.5) {};
		\node [style=label] (8) at (-7.75, -1.75) {$A$};
		\node [style=label] (9) at (-6.25, -1.75) {$B$};
		\node [style=label] (10) at (-7, 1.75) {$G$};
		\node [style=none] (11) at (-7.75, -0.25) {};
		\node [style=none] (12) at (-4.25, 0) {$\mapsto$};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=sharpstate] (14) at (-1.25, 0.25) {$x$};
		\node [style=upground] (15) at (-2, -0.25) {};
		\node [style=upground] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (-0.5, -1.25) {};
		\node [style=label] (19) at (-2, -1.75) {$A$};
		\node [style=label] (20) at (-0.5, -1.75) {$B$};
		\node [style=label] (21) at (-1.25, 1.75) {$G$};
		\node [style=medium map] (22) at (4.75, 1) {$g$};
		\node [style=sharpstate] (23) at (4, -0.25) {$y$};
		\node [style=none] (24) at (5.5, 0.75) {};
		\node [style=none] (25) at (5.5, -1) {};
		\node [style=none] (26) at (4.75, 2.25) {};
		\node [style=none] (27) at (4.75, 1.5) {};
		\node [style=label] (29) at (5.5, -1.5) {$B$};
		\node [style=label] (30) at (4.75, 2.75) {$G$};
		\node [style=none] (31) at (4, 0.75) {};
		\node [style=none] (32) at (4, -2) {};
		\node [style=upground] (33) at (4, -1.25) {};
		\node [style=label] (34) at (4, -2.5) {$A$};
		\node [style=none] (35) at (1.5, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw (11.center) to (2.center);
		\draw (18.center) to (16);
		\draw (17.center) to (15);
		\draw (14) to (13.center);
		\draw (25.center) to (24.center);
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw (31.center) to (23);
		\draw (33) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5.75, 0) {$R$};
		\node [style=none] (1) at (-6.75, -1.5) {};
		\node [style=none] (2) at (-4.75, -1.5) {};
		\node [style=none] (3) at (-6.75, -0.5) {};
		\node [style=none] (4) at (-4.75, -0.5) {};
		\node [style=none] (5) at (-5.75, -1) {$\dots$};
		\node [style=none] (6) at (-5.75, 0.5) {};
		\node [style=none] (7) at (-5.75, 1.25) {};
		\node [style=label] (8) at (-5.75, 1.75) {$\mathbb{B}$};
		\node [style=none] (9) at (-3, 0) {$=$};
		\node [style=map] (10) at (-1, 0) {$c_1$};
		\node [style=map] (11) at (1.5, 0) {$c_k$};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (1.5, -1.25) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=label] (16) at (0.25, 3.25) {$\mathbb{B}$};
		\node [style=multiply] (17) at (0.25, 1.75) {$\wedge$};
		\node [style=label] (18) at (-6.75, -2) {$X_1$};
		\node [style=label] (19) at (-4.75, -2) {$X_k$};
		\node [style=label] (20) at (-1, -1.75) {$X_1$};
		\node [style=label] (21) at (1.5, -1.75) {$X_k$};
		\node [style=none] (23) at (0.25, 2.75) {};
		\node [style=none] (26) at (0.25, 0) {$\dots$};
		\node [style=label] (27) at (-1.5, 1) {$\mathbb{B}$};
		\node [style=label] (28) at (2, 1) {$\mathbb{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (10);
		\draw (13.center) to (11);
		\draw (14.center) to (10);
		\draw (15.center) to (11);
		\draw [in=90, out=180, looseness=1.25] (17) to (14.center);
		\draw [in=0, out=90, looseness=1.50] (15.center) to (17);
		\draw (23.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$M$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-4, -1.5) {};
		\node [style=label] (7) at (-4, -2) {$S$};
		\node [style=label] (8) at (-3, -2) {$A$};
		\node [style=label] (9) at (-2, -2) {$P$};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=label] (12) at (-3, 2) {$O$};
		\node [style=none] (13) at (-0.75, 0) {$=$};
		\node [style=map] (14) at (2, 0) {$R_1$};
		\node [style=map] (15) at (4.5, 0) {$R_2$};
		\node [style=map] (16) at (6.25, 0) {$R_3$};
		\node [style=map] (17) at (4.5, 1.75) {first};
		\node [style=none] (18) at (2, 1.25) {};
		\node [style=none] (19) at (4.5, 1.25) {};
		\node [style=none] (20) at (6.25, 1.25) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (26) at (1.5, -2) {};
		\node [style=label] (27) at (1.5, -2.5) {$S$};
		\node [style=whitedot] (28) at (3.25, -1.25) {};
		\node [style=none] (29) at (4, -0.5) {};
		\node [style=none] (30) at (3.25, -2) {};
		\node [style=label] (31) at (3.25, -2.5) {$A$};
		\node [style=none] (32) at (5, -0.5) {};
		\node [style=none] (33) at (6.25, -0.5) {};
		\node [style=whitedot] (34) at (5.75, -1.25) {};
		\node [style=none] (35) at (5.75, -2) {};
		\node [style=label] (36) at (5.75, -2.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (20.center) to (16);
		\draw (19.center) to (15);
		\draw (18.center) to (14);
		\draw (26.center) to (21.center);
		\draw [in=-90, out=-180, looseness=1.25] (28) to (22.center);
		\draw [in=0, out=-90] (29.center) to (28);
		\draw (30.center) to (28);
		\draw [in=270, out=0, looseness=1.25] (34) to (33.center);
		\draw [in=-90, out=-180] (34) to (32.center);
		\draw (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-explanation-arg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (42.25, 0) {$=$};
		\node [style=none] (1) at (45.25, 1) {};
		\node [style=map] (2) at (49, -0.75) {$\geq 3$};
		\node [style=none] (3) at (46.75, 2.5) {};
		\node [style=none] (4) at (47.25, 2) {};
		\node [style=none] (5) at (47.75, 2.5) {};
		\node [style=none] (6) at (44.25, -1.5) {};
		\node [style=none] (7) at (46.25, -1.5) {};
		\node [style=none] (8) at (44.25, -2) {};
		\node [style=none] (9) at (49, -1.5) {};
		\node [style=none] (10) at (47.25, 4) {};
		\node [style=none] (11) at (47.25, 3) {};
		\node [style=label] (12) at (47.25, 4.5) {$O$};
		\node [style=map] (13) at (44.25, -0.75) {M};
		\node [style=map] (14) at (46.25, -0.75) {18-20};
		\node [style=multiply] (15) at (45.25, 0.5) {$\wedge$};
		\node [style=none] (16) at (45.25, 1) {};
		\node [style=none] (17) at (44.25, -1.5) {};
		\node [style=none] (18) at (46.25, -1.5) {};
		\node [style=sharpstate] (19) at (47.25, 1) {$y$};
		\node [style=none] (20) at (47.25, 2) {};
		\node [style=none] (21) at (45.25, 2) {};
		\node [style=none] (22) at (47.25, 2) {};
		\node [style=none] (23) at (49, 2) {};
		\node [style=large map] (24) at (47.25, 2.5) {\ \ \ \ \ \ first \ \ \ \ \ \ };
		\node [style=none] (25) at (49, 0) {};
		\node [style=none] (26) at (49, 0) {};
		\node [style=sharpstate] (27) at (44.25, -2) {$s$};
		\node [style=none] (28) at (46.25, -1.5) {};
		\node [style=none] (29) at (46.25, -2) {};
		\node [style=sharpstate] (30) at (46.25, -2) {$a$};
		\node [style=sharpstate] (31) at (49, -2) {$p$};
		\node [style=none] (32) at (50.75, 0) {$=$};
		\node [style=map] (34) at (57.75, -0.75) {$\geq 3$};
		\node [style=none] (36) at (52.75, -1.5) {};
		\node [style=none] (37) at (54.75, -1.5) {};
		\node [style=none] (38) at (52.75, -2) {};
		\node [style=none] (39) at (57.75, -1.5) {};
		\node [style=none] (40) at (56, 3.5) {};
		\node [style=none] (41) at (56, 2.5) {};
		\node [style=label] (42) at (56, 4) {$O$};
		\node [style=map] (43) at (52.75, -0.75) {M};
		\node [style=map] (44) at (54.75, -0.75) {18-20};
		\node [style=multiply] (45) at (53.75, 0.5) {$\wedge$};
		\node [style=none] (46) at (53.75, 0.5) {};
		\node [style=none] (47) at (52.75, -1.5) {};
		\node [style=none] (48) at (54.75, -1.5) {};
		\node [style=sharpstate] (49) at (56, 1.75) {$y$};
		\node [style=none] (50) at (56, 2) {};
		\node [style=upground] (51) at (53.75, 2) {};
		\node [style=none] (52) at (56, 2.5) {};
		\node [style=upground] (53) at (57.75, 2) {};
		\node [style=none] (54) at (57.75, 0) {};
		\node [style=none] (55) at (57.75, 0) {};
		\node [style=sharpstate] (56) at (52.75, -2) {$s$};
		\node [style=none] (57) at (54.75, -1.5) {};
		\node [style=none] (58) at (54.75, -2) {};
		\node [style=sharpstate] (59) at (54.75, -2) {$a$};
		\node [style=sharpstate] (60) at (57.75, -2) {$p$};
		\node [style=none] (61) at (60, 0) {$=$};
		\node [style=none] (62) at (61.75, 0) {};
		\node [style=none] (63) at (61.75, 2) {};
		\node [style=none] (64) at (61.75, 1) {};
		\node [style=label] (65) at (61.75, 2.5) {$O$};
		\node [style=sharpstate] (66) at (61.75, 0) {$y$};
		\node [style=none] (67) at (61.75, 0) {};
		\node [style=none] (68) at (61.75, 1) {};
		\node [style=none] (69) at (29.5, 0) {$=$};
		\node [style=none] (70) at (32.75, 1) {};
		\node [style=map] (71) at (40.25, -0.75) {$\geq 3$};
		\node [style=none] (72) at (36.75, 3.25) {};
		\node [style=none] (73) at (37.25, 2.75) {};
		\node [style=none] (74) at (37.75, 3.25) {};
		\node [style=none] (75) at (31.75, -1.5) {};
		\node [style=none] (76) at (33.75, -1.5) {};
		\node [style=none] (77) at (31.75, -2) {};
		\node [style=none] (78) at (40.25, -1.5) {};
		\node [style=none] (79) at (37.25, 4.75) {};
		\node [style=none] (80) at (37.25, 3.75) {};
		\node [style=label] (81) at (37.25, 5.25) {$O$};
		\node [style=map] (82) at (31.75, -0.75) {M};
		\node [style=map] (83) at (33.75, -0.75) {18-20};
		\node [style=multiply] (84) at (32.75, 0.5) {$\wedge$};
		\node [style=none] (85) at (32.75, 1) {};
		\node [style=none] (86) at (31.75, -1.5) {};
		\node [style=none] (87) at (33.75, -1.5) {};
		\node [style=sharpstate] (88) at (36.25, -0.75) {$y$};
		\node [style=sharpstate] (89) at (38.25, -0.75) {$y$};
		\node [style=multiply] (90) at (37.25, 0.5) {$\wedge$};
		\node [style=none] (91) at (37.25, 2.75) {};
		\node [style=none] (92) at (35.25, 2.75) {};
		\node [style=none] (93) at (37.25, 2.75) {};
		\node [style=none] (94) at (39, 2.75) {};
		\node [style=large map] (95) at (37.25, 3.25) {\ \ \ \ \ \ first \ \ \ \ \ \ };
		\node [style=none] (96) at (40.25, 0) {};
		\node [style=none] (97) at (40.25, 0) {};
		\node [style=sharpstate] (98) at (31.75, -2) {$s$};
		\node [style=none] (99) at (33.75, -1.5) {};
		\node [style=none] (100) at (33.75, -2) {};
		\node [style=sharpstate] (101) at (33.75, -2) {$a$};
		\node [style=sharpstate] (102) at (40.25, -2) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (15);
		\draw [in=90, out=-180, looseness=1.25] (15) to (13);
		\draw [in=90, out=0, looseness=1.25] (15) to (14);
		\draw (18.center) to (14);
		\draw (17.center) to (13);
		\draw (9.center) to (2);
		\draw [in=90, out=-90, looseness=0.75] (21.center) to (16.center);
		\draw [in=-90, out=90] (25.center) to (23.center);
		\draw (26.center) to (2);
		\draw (30) to (28.center);
		\draw (9.center) to (31);
		\draw (19) to (22.center);
		\draw (38.center) to (36.center);
		\draw (41.center) to (40.center);
		\draw [in=90, out=-180, looseness=1.25] (45) to (43);
		\draw [in=90, out=0, looseness=1.25] (45) to (44);
		\draw (48.center) to (44);
		\draw (47.center) to (43);
		\draw (39.center) to (34);
		\draw (55.center) to (34);
		\draw (59) to (57.center);
		\draw (39.center) to (60);
		\draw (49) to (52.center);
		\draw (64.center) to (63.center);
		\draw (66) to (68.center);
		\draw (55.center) to (53);
		\draw (46.center) to (51);
		\draw (77.center) to (75.center);
		\draw (80.center) to (79.center);
		\draw (85.center) to (84);
		\draw [in=90, out=-180, looseness=1.25] (84) to (82);
		\draw [in=90, out=0, looseness=1.25] (84) to (83);
		\draw (87.center) to (83);
		\draw (86.center) to (82);
		\draw (91.center) to (90);
		\draw [in=90, out=-180, looseness=1.25] (90) to (88);
		\draw [in=90, out=0, looseness=1.25] (90) to (89);
		\draw (78.center) to (71);
		\draw [in=90, out=-90, looseness=0.75] (92.center) to (85.center);
		\draw [in=-90, out=90] (96.center) to (94.center);
		\draw (97.center) to (71);
		\draw (101) to (99.center);
		\draw (78.center) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-explanation-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=map] (16) at (8, -0.75) {$\geq 3$};
		\node [style=none] (18) at (4.5, 3.25) {};
		\node [style=none] (19) at (5, 2.75) {};
		\node [style=none] (20) at (5.5, 3.25) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (1.5, -1.25) {};
		\node [style=none] (26) at (-0.5, -2.75) {};
		\node [style=whitedot] (28) at (2.75, -2) {};
		\node [style=none] (29) at (4, -1.25) {};
		\node [style=none] (30) at (2.75, -2.75) {};
		\node [style=none] (32) at (6, -1.25) {};
		\node [style=none] (33) at (8, -1.25) {};
		\node [style=whitedot] (34) at (6.75, -2) {};
		\node [style=none] (35) at (6.75, -2.75) {};
		\node [style=none] (37) at (5, 4.75) {};
		\node [style=none] (38) at (5, 3.75) {};
		\node [style=label] (39) at (5, 5.25) {$O$};
		\node [style=map] (47) at (-0.5, -0.75) {M};
		\node [style=map] (48) at (1.5, -0.75) {18-20};
		\node [style=multiply] (49) at (0.5, 0.5) {$\wedge$};
		\node [style=none] (50) at (0.5, 1) {};
		\node [style=none] (51) at (-0.5, -1.25) {};
		\node [style=none] (52) at (1.5, -1.25) {};
		\node [style=map] (53) at (4, -0.75) {21-23};
		\node [style=map] (54) at (6, -0.75) {2-3};
		\node [style=multiply] (55) at (5, 0.5) {$\wedge$};
		\node [style=none] (56) at (5, 2.75) {};
		\node [style=none] (57) at (4, -1.25) {};
		\node [style=none] (58) at (6, -1.25) {};
		\node [style=none] (59) at (3, 2.75) {};
		\node [style=none] (60) at (5, 2.75) {};
		\node [style=none] (61) at (6.75, 2.75) {};
		\node [style=large map] (65) at (5, 3.25) {\ \ \ \ \ \ first \ \ \ \ \ \ };
		\node [style=none] (66) at (8, 0) {};
		\node [style=none] (67) at (8, 0) {};
		\node [style=sharpstate] (68) at (2.75, -3) {$a$};
		\node [style=sharpstate] (69) at (6.75, -3) {$p$};
		\node [style=sharpstate] (70) at (-0.5, -3) {$s$};
		\node [style=none] (71) at (10, 0) {$=$};
		\node [style=none] (72) at (13.75, 1) {};
		\node [style=map] (73) at (21.25, -0.75) {$\geq 3$};
		\node [style=none] (74) at (17.75, 3.25) {};
		\node [style=none] (75) at (18.25, 2.75) {};
		\node [style=none] (76) at (18.75, 3.25) {};
		\node [style=none] (77) at (12.75, -1.25) {};
		\node [style=none] (78) at (14.75, -1.25) {};
		\node [style=none] (79) at (12.75, -2.25) {};
		\node [style=none] (81) at (17.25, -1.25) {};
		\node [style=none] (83) at (19.25, -1.25) {};
		\node [style=none] (84) at (21.25, -1.25) {};
		\node [style=none] (86) at (19.25, -2) {};
		\node [style=none] (87) at (18.25, 4.75) {};
		\node [style=none] (88) at (18.25, 3.75) {};
		\node [style=label] (89) at (18.25, 5.25) {$O$};
		\node [style=map] (90) at (12.75, -0.75) {M};
		\node [style=map] (91) at (14.75, -0.75) {18-20};
		\node [style=multiply] (92) at (13.75, 0.5) {$\wedge$};
		\node [style=none] (93) at (13.75, 1) {};
		\node [style=none] (94) at (12.75, -1.25) {};
		\node [style=none] (95) at (14.75, -1.25) {};
		\node [style=map] (96) at (17.25, -0.75) {21-23};
		\node [style=map] (97) at (19.25, -0.75) {2-3};
		\node [style=multiply] (98) at (18.25, 0.5) {$\wedge$};
		\node [style=none] (99) at (18.25, 2.75) {};
		\node [style=none] (100) at (17.25, -2.25) {};
		\node [style=none] (101) at (19.25, -1.25) {};
		\node [style=none] (102) at (16.25, 2.75) {};
		\node [style=none] (103) at (18.25, 2.75) {};
		\node [style=none] (104) at (20, 2.75) {};
		\node [style=large map] (105) at (18.25, 3.25) {\ \ \ \ \ \ first \ \ \ \ \ \ };
		\node [style=none] (106) at (21.25, 0) {};
		\node [style=none] (107) at (21.25, 0) {};
		\node [style=sharpstate] (108) at (17.25, -2.25) {$a$};
		\node [style=sharpstate] (109) at (19.25, -2.25) {$p$};
		\node [style=sharpstate] (110) at (12.75, -2.25) {$s$};
		\node [style=none] (111) at (14.75, -1.25) {};
		\node [style=none] (112) at (14.75, -2.25) {};
		\node [style=sharpstate] (113) at (14.75, -2.25) {$a$};
		\node [style=sharpstate] (115) at (21.25, -2.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (21.center);
		\draw [in=-90, out=-180, looseness=1.25] (28) to (22.center);
		\draw [in=0, out=-90] (29.center) to (28);
		\draw (30.center) to (28);
		\draw [in=270, out=0, looseness=1.25] (34) to (33.center);
		\draw [in=-90, out=-180] (34) to (32.center);
		\draw (35.center) to (34);
		\draw (38.center) to (37.center);
		\draw (50.center) to (49);
		\draw [in=90, out=-180, looseness=1.25] (49) to (47);
		\draw [in=90, out=0, looseness=1.25] (49) to (48);
		\draw (52.center) to (48);
		\draw (51.center) to (47);
		\draw (56.center) to (55);
		\draw [in=90, out=-180, looseness=1.25] (55) to (53);
		\draw [in=90, out=0, looseness=1.25] (55) to (54);
		\draw (58.center) to (54);
		\draw (57.center) to (53);
		\draw (33.center) to (16);
		\draw [in=90, out=-90, looseness=0.75] (59.center) to (50.center);
		\draw [in=-90, out=90] (66.center) to (61.center);
		\draw (67.center) to (16);
		\draw (79.center) to (77.center);
		\draw (88.center) to (87.center);
		\draw (93.center) to (92);
		\draw [in=90, out=-180, looseness=1.25] (92) to (90);
		\draw [in=90, out=0, looseness=1.25] (92) to (91);
		\draw (95.center) to (91);
		\draw (94.center) to (90);
		\draw (99.center) to (98);
		\draw [in=90, out=-180, looseness=1.25] (98) to (96);
		\draw [in=90, out=0, looseness=1.25] (98) to (97);
		\draw (101.center) to (97);
		\draw (100.center) to (96);
		\draw (84.center) to (73);
		\draw [in=90, out=-90, looseness=0.75] (102.center) to (93.center);
		\draw [in=-90, out=90] (106.center) to (104.center);
		\draw (107.center) to (73);
		\draw (113) to (111.center);
		\draw (86.center) to (101.center);
		\draw (84.center) to (115);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-explanations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-3, -0.5) {};
		\node [style=map] (70) at (-3, 0) {21-23};
		\node [style=none] (71) at (-3, -1) {};
		\node [style=sharpstate] (72) at (-3, -1.25) {$a$};
		\node [style=none] (73) at (-3, 1) {};
		\node [style=none] (74) at (-1.5, 0) {$=$};
		\node [style=none] (75) at (-0.25, 1) {};
		\node [style=none] (76) at (-0.25, 0.25) {};
		\node [style=sharpstate] (77) at (-0.25, 0) {$y$};
		\node [style=none] (78) at (5.25, -0.5) {};
		\node [style=map] (79) at (5.25, 0) {2-3};
		\node [style=none] (80) at (5.25, -1) {};
		\node [style=sharpstate] (81) at (5.25, -1.25) {$p$};
		\node [style=none] (82) at (5.25, 1) {};
		\node [style=none] (83) at (6.75, 0) {$=$};
		\node [style=none] (84) at (8, 1) {};
		\node [style=none] (85) at (8, 0.25) {};
		\node [style=sharpstate] (86) at (8, 0) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (70);
		\draw (73.center) to (70);
		\draw (75.center) to (76.center);
		\draw (80.center) to (79);
		\draw (82.center) to (79);
		\draw (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (9.25, 0.25) {$\syn{FA}$};
		\node [style=none] (1) at (9.25, 0.75) {};
		\node [style=none] (2) at (9.25, 1.75) {};
		\node [style=none] (3) at (10.5, -0.25) {};
		\node [style=none] (4) at (8, -0.25) {};
		\node [style=none] (5) at (8, -1.25) {};
		\node [style=none] (6) at (10.5, -1.25) {};
		\node [style=label] (7) at (10.5, -1.75) {$\n$};
		\node [style=label] (8) at (9.25, 2.25) {$\n \ccgto \s$};
		\node [style=label] (9) at (8, -1.75) {$(\n \ccgto \s) \ccgfrom \n$};
		\node [style=large map] (10) at (15.75, 0.25) {$\syn{BA}$};
		\node [style=none] (11) at (17, -1.5) {};
		\node [style=none] (12) at (17, -0.25) {};
		\node [style=none] (13) at (14.5, -0.25) {};
		\node [style=none] (14) at (15.75, 0.75) {};
		\node [style=none] (15) at (15.75, 1.75) {};
		\node [style=label] (16) at (15.75, 2.25) {$\s$};
		\node [style=none] (17) at (14.5, -1.5) {};
		\node [style=label] (18) at (14.5, -2) {$\n$};
		\node [style=label] (19) at (17, -2) {$\n \ccgto \s$};
		\node [style=none] (20) at (12.5, 0.25) {$,$};
		\node [style=none] (21) at (20, 0.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5.75, 0) {$R$};
		\node [style=none] (1) at (-6.5, -1.25) {};
		\node [style=none] (2) at (-5, -1.25) {};
		\node [style=none] (3) at (-6.5, -0.5) {};
		\node [style=none] (4) at (-5, -0.5) {};
		\node [style=none] (5) at (-5.75, -1) {$\dots$};
		\node [style=none] (6) at (-5.75, 0.5) {};
		\node [style=none] (7) at (-5.75, 1.25) {};
		\node [style=label] (8) at (-5.75, 1.75) {$Y$};
		\node [style=none] (9) at (-3.75, 0) {$=$};
		\node [style=map] (10) at (-1, 0) {$c_1$};
		\node [style=map] (11) at (1.5, 0) {$c_k$};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (1.5, -1.25) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=label] (16) at (-0.75, 2.25) {$\mathbb{B}$};
		\node [style=multiply] (17) at (0.25, 1.75) {$\mult$};
		\node [style=label] (18) at (-6.5, -1.75) {$X_1$};
		\node [style=label] (19) at (-5, -1.75) {$X_k$};
		\node [style=label] (20) at (-1, -1.75) {$X_1$};
		\node [style=label] (21) at (1.5, -1.75) {$X_k$};
		\node [style=none] (23) at (0.25, 4) {};
		\node [style=map] (24) at (0.25, 3) {$s$};
		\node [style=label] (25) at (0.25, 4.5) {$Y$};
		\node [style=none] (26) at (0.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (10);
		\draw (13.center) to (11);
		\draw (14.center) to (10);
		\draw (15.center) to (11);
		\draw [in=90, out=180, looseness=1.25] (17) to (14.center);
		\draw [in=0, out=90, looseness=1.50] (15.center) to (17);
		\draw (23.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/runquickly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-3, 0) {run};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-1, 0) {$\mapsto$};
		\node [style=map] (5) at (1.75, 0) {run};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (2.75, 0.75) {};
		\node [style=none] (10) at (2.75, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (0.25, 1.75) {};
		\node [style=none] (13) at (3.25, 1.75) {};
		\node [style=none] (14) at (3.25, -1.5) {};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=none] (16) at (1.75, -1.5) {};
		\node [style=none] (17) at (1.75, -2.25) {};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=none] (19) at (1.75, 2.75) {};
		\node [style=none] (20) at (1.75, 1.25) {quickly};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/runquickly2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-3, 0) {\dc{run}};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-1, 0) {$\mapsto$};
		\node [style=map] (5) at (1.75, 0.25) {\dc{run}};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (3.25, 1.5) {};
		\node [style=none] (14) at (3.25, -1.5) {};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=none] (16) at (1.75, -1.5) {};
		\node [style=none] (17) at (1.75, -2.25) {};
		\node [style=none] (18) at (1.75, 1.5) {};
		\node [style=none] (19) at (1.75, 2.5) {};
		\node [style=none] (20) at (1.75, -1) {\dc{quickly}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scalar] (0) at (2.75, 0) {$r$};
		\node [style=scalar] (1) at (4, 0) {$s$};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=scalar] (3) at (-0.25, 0) {$r \cdot s$};
		\node [style=none] (4) at (5.5, 0) {$=$};
		\node [style=scalar] (5) at (7, 0.5) {$r$};
		\node [style=scalar] (6) at (7, -0.5) {$s$};
		\node [style=none] (7) at (8.75, 0) {$=$};
		\node [style=scalar] (8) at (10.25, 0) {$s$};
		\node [style=scalar] (9) at (11.5, 0) {$r$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/score-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -3.5) {};
		\node [style=none] (1) at (3, -3.5) {};
		\node [style=whitedot] (2) at (-2, -2.5) {};
		\node [style=whitedot] (3) at (3, -2.5) {};
		\node [style=label] (4) at (-2, -4) {$P$};
		\node [style=label] (5) at (3, -4) {$A$};
		\node [style=map] (6) at (-3, -1) {$\geq 2$};
		\node [style=map] (7) at (-1, -1) {$\geq 5$};
		\node [style=map] (10) at (1.75, -1) {18-24};
		\node [style=map] (11) at (4.25, -1) {$\geq 40$};
		\node [style=map] (12) at (4.25, 0.5) {-1};
		\node [style=plus] (13) at (0.5, 2) {$+$};
		\node [style=none] (14) at (-3, -0.75) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (0.5, 1.75) {};
		\node [style=none] (17) at (1.75, -0.75) {};
		\node [style=none] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (-3, -1.25) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (0.5, -3.5) {};
		\node [style=none] (22) at (1.75, -1.25) {};
		\node [style=none] (23) at (4.25, -1.5) {};
		\node [style=none] (24) at (0.5, 3.25) {};
		\node [style=label] (25) at (0.5, -4) {$L$};
		\node [style=label] (26) at (0.5, 3.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [in=-90, out=180, looseness=1.25] (2) to (19.center);
		\draw [in=-90, out=0] (2) to (20.center);
		\draw [in=-180, out=-90] (22.center) to (3);
		\draw [in=-90, out=0] (3) to (23.center);
		\draw (22.center) to (17.center);
		\draw (23.center) to (18.center);
		\draw (21.center) to (16.center);
		\draw (20.center) to (15.center);
		\draw (19.center) to (14.center);
		\draw [in=90, out=-180, looseness=0.75] (13) to (14.center);
		\draw [in=-150, out=90] (15.center) to (13);
		\draw [in=-45, out=90] (17.center) to (13);
		\draw [in=90, out=0, looseness=0.75] (13) to (18.center);
		\draw (24.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/score-example-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -3.5) {};
		\node [style=none] (1) at (3, -3.5) {};
		\node [style=whitedot] (2) at (-2, -2.5) {};
		\node [style=whitedot] (3) at (3, -2.5) {};
		\node [style=label] (4) at (-2, -4) {$P$};
		\node [style=label] (5) at (3, -4) {$A$};
		\node [style=map] (6) at (-3, -1) {$\geq 2$};
		\node [style=map] (7) at (-1, -1) {$\geq 5$};
		\node [style=map] (10) at (1.75, -1) {18-24};
		\node [style=map] (11) at (4.25, -1) {$\geq 40$};
		\node [style=map] (12) at (4.25, 0.75) {-1};
		\node [style=plus] (13) at (0.5, 2.25) {$+$};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (0.5, 2) {};
		\node [style=none] (17) at (1.75, 0.75) {};
		\node [style=none] (18) at (4.25, 0.75) {};
		\node [style=none] (19) at (-3, -1.25) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (0.5, -3.5) {};
		\node [style=none] (22) at (1.75, -1.25) {};
		\node [style=none] (23) at (4.25, -1.5) {};
		\node [style=none] (24) at (0.5, 3.5) {};
		\node [style=label] (25) at (0.5, -4) {$L$};
		\node [style=label] (26) at (0.5, 4) {$Y$};
		\node [style=map] (27) at (-3, 0.75) {$1$};
		\node [style=map] (28) at (-1, 0.75) {$1$};
		\node [style=map] (29) at (1.75, 0.75) {$1$};
		\node [style=map] (30) at (0.5, 0.75) {$1$};
		\node [style=none] (31) at (-4, 0) {$\mathbb{B}$};
		\node [style=none] (32) at (5.25, 0) {$\mathbb{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [in=-90, out=180, looseness=1.25] (2) to (19.center);
		\draw [in=-90, out=0] (2) to (20.center);
		\draw [in=-180, out=-90] (22.center) to (3);
		\draw [in=-90, out=0] (3) to (23.center);
		\draw (22.center) to (17.center);
		\draw (23.center) to (18.center);
		\draw (21.center) to (16.center);
		\draw (20.center) to (15.center);
		\draw (19.center) to (14.center);
		\draw [in=90, out=-180, looseness=0.75] (13) to (14.center);
		\draw [in=-150, out=90] (15.center) to (13);
		\draw [in=-45, out=90] (17.center) to (13);
		\draw [in=90, out=0, looseness=0.75] (13) to (18.center);
		\draw (24.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/score-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -3.5) {};
		\node [style=none] (1) at (3.5, -3.5) {};
		\node [style=whitedot] (2) at (-2, -2.5) {};
		\node [style=whitedot] (3) at (3.5, -2.5) {};
		\node [style=label] (4) at (-2, -4) {$P$};
		\node [style=label] (5) at (3.5, -4) {$A$};
		\node [style=map] (6) at (-4, -1) {$\geq 2$};
		\node [style=map] (7) at (-2, -1) {$\geq 5$};
		\node [style=map] (8) at (0, -1) {Local};
		\node [style=map] (10) at (2.25, -1) {18-24};
		\node [style=map] (11) at (4.75, -1) {$\geq 40$};
		\node [style=map] (12) at (4.75, 0.5) {-1};
		\node [style=plus] (13) at (0.5, 2) {$+$};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (4.75, 0.5) {};
		\node [style=none] (19) at (-4, -1.25) {};
		\node [style=none] (20) at (-2, -1.25) {};
		\node [style=none] (21) at (0, -1.25) {};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=none] (23) at (4.75, -1.5) {};
		\node [style=none] (24) at (0.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [in=-90, out=180, looseness=1.25] (2) to (19.center);
		\draw (2) to (20.center);
		\draw [in=-90, out=0] (2) to (21.center);
		\draw [in=-180, out=-90] (22.center) to (3);
		\draw [in=-90, out=0] (3) to (23.center);
		\draw (22.center) to (17.center);
		\draw (23.center) to (18.center);
		\draw (21.center) to (16.center);
		\draw (20.center) to (15.center);
		\draw (19.center) to (14.center);
		\draw [in=90, out=-180, looseness=0.75] (13) to (14.center);
		\draw [in=-150, out=90] (15.center) to (13);
		\draw [in=240, out=90] (16.center) to (13);
		\draw [in=-45, out=90] (17.center) to (13);
		\draw [in=90, out=0, looseness=0.75] (13) to (18.center);
		\draw (24.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/score-system-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4.75, 0) {score};
		\node [style=none] (1) at (-4.75, 1.25) {};
		\node [style=label] (2) at (-4.75, 1.75) {$Y$};
		\node [style=none] (3) at (-5.75, -0.5) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=none] (5) at (-5.75, -1.75) {};
		\node [style=none] (6) at (-3.75, -1.75) {};
		\node [style=label] (7) at (-5.75, -2.25) {$X_1$};
		\node [style=label] (8) at (-3.75, -2.25) {$X_n$};
		\node [style=none] (9) at (-4.75, -1.25) {$\dots$};
		\node [style=none] (10) at (-2.75, 0) {$=$};
		\node [style=map] (11) at (-0.75, 1) {$R_1$};
		\node [style=map] (13) at (2.25, 1) {$R_m$};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (2.25, -0.25) {};
		\node [style=label] (20) at (-1.25, 0) {$S_1$};
		\node [style=label] (21) at (2.75, 0) {$S_m$};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=none] (24) at (2.25, 1.5) {};
		\node [style=label] (26) at (2.75, 2) {$\mathbb{B}$};
		\node [style=label] (27) at (-1.25, 2) {$\mathbb{B}$};
		\node [style=none] (29) at (0.75, 4.25) {};
		\node [style=label] (30) at (0.75, 4.75) {$Y$};
		\node [style=none] (31) at (0, -2.5) {};
		\node [style=none] (32) at (1.5, -2.5) {};
		\node [style=whitedot] (33) at (0, -1.5) {};
		\node [style=whitedot] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (-0.75, -1) {};
		\node [style=none] (36) at (2.25, -1) {};
		\node [style=none] (37) at (0.5, -1) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (0.75, -0.25) {$\dots$};
		\node [style=label] (40) at (0, -3) {$X_1$};
		\node [style=label] (41) at (1.5, -3) {$X_n$};
		\node [style=none] (42) at (0.75, -2) {$\dots$};
		\node [style=none] (43) at (0.75, 1.25) {$\dots$};
		\node [style=large map] (44) at (0.75, 3.25) {$L(s)$};
		\node [style=none] (45) at (-0.75, 2.75) {};
		\node [style=none] (46) at (2.25, 2.75) {};
		\node [style=none] (47) at (0.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw [in=-180, out=-90] (35.center) to (33);
		\draw [in=0, out=-90] (37.center) to (33);
		\draw [in=-90, out=-180, looseness=1.25] (34) to (38.center);
		\draw [in=-90, out=0, looseness=1.25] (34) to (36.center);
		\draw (31.center) to (33);
		\draw (32.center) to (34);
		\draw (45.center) to (22.center);
		\draw (46.center) to (24.center);
		\draw (47.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/score-sytem-alt-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-6, 0) {score};
		\node [style=none] (1) at (-6, 1.5) {};
		\node [style=label] (2) at (-6, 2) {$Y$};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-5, -0.5) {};
		\node [style=none] (5) at (-7, -1.75) {};
		\node [style=none] (6) at (-5, -1.75) {};
		\node [style=label] (7) at (-7, -2.25) {$X_1$};
		\node [style=label] (8) at (-5, -2.25) {$X_n$};
		\node [style=none] (9) at (-6, -1.25) {$\dots$};
		\node [style=none] (10) at (-3.25, 0) {$=$};
		\node [style=map] (11) at (-0.75, 1) {$R_1$};
		\node [style=map] (13) at (2.25, 1) {$R_m$};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (2.25, -0.25) {};
		\node [style=label] (20) at (-1.25, 0) {$S_1$};
		\node [style=label] (21) at (2.75, 0) {$S_m$};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=none] (24) at (2.25, 1.5) {};
		\node [style=label] (26) at (2.75, 2) {$\mathbb{B}$};
		\node [style=label] (27) at (-1.25, 2) {$\mathbb{B}$};
		\node [style=none] (29) at (0.75, 6) {};
		\node [style=label] (30) at (0.75, 6.5) {$Y$};
		\node [style=none] (31) at (0, -2.5) {};
		\node [style=none] (32) at (1.5, -2.5) {};
		\node [style=whitedot] (33) at (0, -1.5) {};
		\node [style=whitedot] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (-0.75, -1) {};
		\node [style=none] (36) at (2.25, -1) {};
		\node [style=none] (37) at (0.5, -1) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (0.75, -0.25) {$\dots$};
		\node [style=label] (40) at (0, -3) {$X_1$};
		\node [style=label] (41) at (1.5, -3) {$X_n$};
		\node [style=none] (42) at (0.75, -2) {$\dots$};
		\node [style=none] (43) at (0.75, 2) {$\dots$};
		\node [style=plus] (44) at (0.75, 4.75) {$+$};
		\node [style=none] (45) at (-0.75, 2.75) {};
		\node [style=none] (46) at (2.25, 2.75) {};
		\node [style=none] (47) at (0.75, 4.75) {};
		\node [style=map] (48) at (-0.75, 3) {$s_1$};
		\node [style=map] (49) at (2.25, 3) {$s_m$};
		\node [style=none] (50) at (-0.75, 3.5) {};
		\node [style=none] (51) at (2.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw [in=-180, out=-90] (35.center) to (33);
		\draw [in=0, out=-90] (37.center) to (33);
		\draw [in=-90, out=-180, looseness=1.25] (34) to (38.center);
		\draw [in=-90, out=0, looseness=1.25] (34) to (36.center);
		\draw (31.center) to (33);
		\draw (32.center) to (34);
		\draw (45.center) to (22.center);
		\draw (46.center) to (24.center);
		\draw (47.center) to (29.center);
		\draw (50.center) to (48);
		\draw (51.center) to (46.center);
		\draw [in=-180, out=90, looseness=1.25] (50.center) to (44);
		\draw [in=90, out=0, looseness=1.50] (44) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scoring-system.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5.25, 0) {score};
		\node [style=none] (1) at (-5.25, 1.25) {};
		\node [style=label] (2) at (-5.25, 1.75) {$Y$};
		\node [style=none] (3) at (-6.25, -0.5) {};
		\node [style=none] (4) at (-4.25, -0.5) {};
		\node [style=none] (5) at (-6.25, -1.75) {};
		\node [style=none] (6) at (-4.25, -1.75) {};
		\node [style=label] (7) at (-6.25, -2.25) {$X_1$};
		\node [style=label] (8) at (-4.25, -2.25) {$X_n$};
		\node [style=none] (9) at (-5.25, -1.25) {$\dots$};
		\node [style=none] (10) at (-2.75, 0) {$=$};
		\node [style=map] (11) at (-0.75, 1) {$R_1$};
		\node [style=map] (13) at (2.25, 1) {$R_m$};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (2.25, -0.25) {};
		\node [style=label] (20) at (-1.25, 0) {$S_1$};
		\node [style=label] (21) at (2.75, 0) {$S_m$};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=none] (23) at (0.75, 2.75) {};
		\node [style=none] (24) at (2.25, 1.5) {};
		\node [style=none] (25) at (0.75, 2.75) {};
		\node [style=label] (26) at (2.75, 2) {$Y$};
		\node [style=label] (27) at (-1.25, 2) {$Y$};
		\node [style=plus] (28) at (0.75, 2.75) {$+$};
		\node [style=none] (29) at (0.75, 3.75) {};
		\node [style=label] (30) at (0.75, 4.25) {$Y$};
		\node [style=none] (31) at (0, -2.5) {};
		\node [style=none] (32) at (1.5, -2.5) {};
		\node [style=whitedot] (33) at (0, -1.5) {};
		\node [style=whitedot] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (-0.75, -1) {};
		\node [style=none] (36) at (2.25, -1) {};
		\node [style=none] (37) at (0.5, -1) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (0.75, -0.25) {$\dots$};
		\node [style=label] (40) at (0, -3) {$X_1$};
		\node [style=label] (41) at (1.5, -3) {$X_n$};
		\node [style=none] (42) at (0.75, -2) {$\dots$};
		\node [style=none] (43) at (0.75, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw [in=90, out=0] (25.center) to (24.center);
		\draw [in=90, out=180, looseness=0.75] (23.center) to (22.center);
		\draw (29.center) to (28);
		\draw [in=-180, out=-90] (35.center) to (33);
		\draw [in=0, out=-90] (37.center) to (33);
		\draw [in=-90, out=-180, looseness=1.25] (34) to (38.center);
		\draw [in=-90, out=0, looseness=1.25] (34) to (36.center);
		\draw (31.center) to (33);
		\draw (32.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (26, 1.25) {};
		\node [style=none] (1) at (26, 0.75) {};
		\node [style=none] (2) at (25.5, 1.25) {};
		\node [style=none] (3) at (27.75, 1.25) {};
		\node [style=none] (4) at (27.75, -0.25) {};
		\node [style=none] (5) at (25.5, -0.25) {};
		\node [style=none] (6) at (24.25, 1.75) {};
		\node [style=none] (7) at (28.25, 1.75) {};
		\node [style=none] (8) at (28.25, -1.25) {};
		\node [style=none] (9) at (24.25, -1.25) {};
		\node [style=none] (10) at (26, -1.25) {};
		\node [style=none] (11) at (26, -2) {};
		\node [style=none] (12) at (26, 1.75) {};
		\node [style=none] (13) at (26, 2.75) {};
		\node [style=none] (14) at (26, -0.25) {};
		\node [style=none] (15) at (26, 0.25) {};
		\node [style=none] (16) at (26, -0.75) {\dc{SC.V}};
		\node [style=none] (17) at (27.25, 1.25) {};
		\node [style=none] (18) at (27.25, -0.25) {};
		\node [style=none] (19) at (27.25, 0.25) {};
		\node [style=none] (20) at (27.25, 0.75) {};
		\node [style=none] (21) at (26.75, 0.5) {$\dots$};
		\node [style=none] (22) at (27.25, 1.75) {};
		\node [style=none] (23) at (27.25, 2.75) {};
		\node [style=none] (24) at (27.25, -1.25) {};
		\node [style=none] (25) at (27.25, -2) {};
		\node [style=none] (26) at (26.75, -1.75) {$\dots$};
		\node [style=none] (27) at (26.75, 2.25) {$\dots$};
		\node [style=none] (28) at (24.75, 1.75) {};
		\node [style=none] (29) at (24.75, 2.75) {};
		\node [style=none] (30) at (24.75, -1.25) {};
		\node [style=none] (31) at (24.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (34, 0.5) {};
		\node [style=none] (33) at (34, 0) {};
		\node [style=none] (34) at (33.5, 0.5) {};
		\node [style=none] (35) at (37.25, 0.5) {};
		\node [style=none] (36) at (37.25, -1) {};
		\node [style=none] (37) at (33.5, -1) {};
		\node [style=none] (38) at (31.75, 2.75) {};
		\node [style=none] (39) at (37.75, 2.75) {};
		\node [style=none] (40) at (37.75, -2) {};
		\node [style=none] (41) at (31.75, -2) {};
		\node [style=none] (42) at (34, -2) {};
		\node [style=none] (43) at (34, -2.75) {};
		\node [style=none] (44) at (34, 2.75) {};
		\node [style=none] (46) at (34, -1) {};
		\node [style=none] (47) at (34, -0.5) {};
		\node [style=none] (48) at (34.75, -1.5) {\dc{CNJ}};
		\node [style=none] (49) at (35.25, 0.5) {};
		\node [style=none] (50) at (35.25, -1) {};
		\node [style=none] (51) at (35.25, -0.5) {};
		\node [style=none] (52) at (35.25, 0) {};
		\node [style=none] (53) at (34.75, -0.25) {$\dots$};
		\node [style=none] (54) at (35.25, 2.75) {};
		\node [style=none] (55) at (35.25, 3.75) {};
		\node [style=none] (56) at (35.25, -2) {};
		\node [style=none] (57) at (35.25, -2.75) {};
		\node [style=none] (58) at (34.75, -2.5) {$\dots$};
		\node [style=none] (59) at (34.75, 3.25) {$\dots$};
		\node [style=none] (60) at (32.75, 2.75) {};
		\node [style=none] (62) at (32.75, -2) {};
		\node [style=none] (63) at (32.75, -2.75) {};
		\node [style=none] (69) at (32.75, 2.75) {};
		\node [style=none] (70) at (32.75, 3.75) {};
		\node [style=none] (71) at (34, 2.75) {};
		\node [style=none] (72) at (34, 3.75) {};
		\node [style=none] (73) at (33.5, 3.25) {$\dots$};
		\node [style=none] (75) at (36.5, 2.75) {};
		\node [style=none] (76) at (36.5, 3.75) {};
		\node [style=none] (77) at (36, 3.25) {$\dots$};
		\node [style=none] (78) at (36.5, -2.75) {};
		\node [style=none] (79) at (36.5, -2) {};
		\node [style=none] (80) at (33.5, -2.5) {$\dots$};
		\node [style=none] (81) at (36, -2.5) {$\dots$};
		\node [style=none] (86) at (36.5, 0.5) {};
		\node [style=none] (87) at (36.5, -1) {};
		\node [style=none] (88) at (36.5, -0.5) {};
		\node [style=none] (89) at (36.5, 0) {};
		\node [style=none] (90) at (36, -0.25) {$\dots$};
		\node [style=none] (91) at (32.75, 2.25) {};
		\node [style=none] (92) at (32.75, 1.75) {};
		\node [style=none] (93) at (32.25, 2.25) {};
		\node [style=none] (94) at (36, 2.25) {};
		\node [style=none] (95) at (36, 0.75) {};
		\node [style=none] (96) at (32.25, 0.75) {};
		\node [style=none] (97) at (32.75, 0.75) {};
		\node [style=none] (98) at (32.75, 1.25) {};
		\node [style=none] (99) at (34, 2.25) {};
		\node [style=none] (100) at (34, 0.75) {};
		\node [style=none] (101) at (34, 1.25) {};
		\node [style=none] (102) at (34, 1.75) {};
		\node [style=none] (103) at (33.5, 1.5) {$\dots$};
		\node [style=none] (104) at (35.25, 2.25) {};
		\node [style=none] (105) at (35.25, 0.75) {};
		\node [style=none] (106) at (35.25, 1.25) {};
		\node [style=none] (107) at (35.25, 1.75) {};
		\node [style=none] (108) at (34.75, 1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (47.center) to (46.center);
		\draw (52.center) to (49.center);
		\draw (51.center) to (50.center);
		\draw (55.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (79.center) to (78.center);
		\draw (89.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (92.center) to (91.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw (102.center) to (99.center);
		\draw (101.center) to (100.center);
		\draw (107.center) to (104.center);
		\draw (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequence-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$\syn{w}$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=label] (3) at (0.5, -1.75) {$\syn{X}$};
		\node [style=label] (4) at (0.5, 1.75) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequence-model-explanation-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -3) {$\star$};
		\node [style=map] (1) at (0.5, -1.5) {employed};
		\node [style=map] (2) at (0.5, 0) {homeowner};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (3.5, 0) {$\approx$};
		\node [style=map] (5) at (6, 0) {reliable};
		\node [style=none] (6) at (6, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequence-model-explanation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (8) at (5, -1.5) {reliable};
		\node [style=map] (11) at (5, 0) {loan?};
		\node [style=none] (12) at (5, 1.25) {};
		\node [style=none] (13) at (7.25, 0) {$\approx$};
		\node [style=map] (14) at (9.25, 0) {yes};
		\node [style=none] (15) at (9.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (12.center);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequence-model-xai-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.5, -3) {$\star$};
		\node [style=map] (1) at (-3.5, -1.5) {employed};
		\node [style=map] (2) at (-3.5, 0) {homeowner};
		\node [style=map] (3) at (-3.5, 1.5) {loan?};
		\node [style=none] (4) at (-3.5, 2.75) {};
		\node [style=none] (5) at (-0.5, 0) {$\approx$};
		\node [style=map] (9) at (7.25, 0) {yes};
		\node [style=none] (10) at (7.25, 1.25) {};
		\node [style=map] (13) at (2, 0) {reliable};
		\node [style=map] (14) at (2, 1.5) {loan?};
		\node [style=none] (15) at (2, 2.75) {};
		\node [style=none] (16) at (2, 2.75) {};
		\node [style=none] (17) at (5, 0) {$\approx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (10.center) to (9);
		\draw (16.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequence-model-xai.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, -3) {$\star$};
		\node [style=map] (1) at (-2, -1.5) {employed};
		\node [style=map] (2) at (-2, 0) {homeowner};
		\node [style=map] (3) at (-2, 1.5) {loan?};
		\node [style=none] (4) at (-2, 2.75) {};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=map] (9) at (2.25, 0) {yes};
		\node [style=none] (10) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$s_1,\dots,s_n$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=label] (3) at (0, -2) {$X$};
		\node [style=label] (4) at (0, 1.75) {$X$};
		\node [style=none] (5) at (2.25, 0) {$=$};
		\node [style=none] (6) at (4, -2.5) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=map] (8) at (4, -1.5) {$s_1$};
		\node [style=map] (9) at (4, 2.25) {$s_n$};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (4, 3.25) {};
		\node [style=none] (12) at (4, 0.25) {$\dots$};
		\node [style=label] (13) at (4, 3.75) {$X$};
		\node [style=label] (14) at (4, -3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sharp-updating.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$M$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (2.25, -1.5) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (-1.25, 1.25) {};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=map] (22) at (-4.75, 0) {$P(Y  \mid X)$};
		\node [style=none] (23) at (-4.75, 0.5) {};
		\node [style=none] (24) at (-4.75, -0.5) {};
		\node [style=none] (25) at (-4.75, 1.25) {};
		\node [style=label] (26) at (-4.75, 1.75) {$Y$};
		\node [style=none] (27) at (-4.75, -1.25) {};
		\node [style=none] (32) at (-2.25, 0) {$=$};
		\node [style=label] (33) at (-0.5, 2.5) {$Y$};
		\node [style=sharpstate] (34) at (2.25, -1.75) {$x$};
		\node [style=sharpstate] (35) at (-4.75, -1.5) {$x$};
		\node [style=none] (36) at (3.75, 0) {$=$};
		\node [style=medium map] (37) at (12.25, -1.25) {$M$};
		\node [style=none] (38) at (11.5, -0.75) {};
		\node [style=none] (39) at (11.5, 2) {};
		\node [style=label] (40) at (11.5, 2.5) {$Y$};
		\node [style=none] (41) at (13, -0.75) {};
		\node [style=none] (42) at (10.75, -2) {};
		\node [style=none] (43) at (14, -2) {};
		\node [style=none] (44) at (10.75, 1.25) {};
		\node [style=none] (45) at (14, 1.25) {};
		\node [style=none] (47) at (13, 0) {};
		\node [style=sharpeffect] (48) at (13, 0.25) {$x$};
		\node [style=none] (49) at (9.75, 0) {$=$};
		\node [style=medium map] (50) at (6, 0) {$M$};
		\node [style=none] (51) at (5.25, 0.5) {};
		\node [style=none] (52) at (5.25, 2) {};
		\node [style=none] (53) at (6.75, 0.5) {};
		\node [style=none] (54) at (8, 0.5) {};
		\node [style=none] (55) at (8, -0.75) {};
		\node [style=none] (56) at (4.5, -2) {};
		\node [style=none] (57) at (8.75, -2) {};
		\node [style=none] (58) at (4.5, 1.25) {};
		\node [style=none] (59) at (8.75, 1.25) {};
		\node [style=label] (60) at (5.25, 2.5) {$Y$};
		\node [style=sharpstate] (61) at (8, -1) {$x$};
		\node [style=map] (62) at (18, 0) {$P(Y | X=x)$};
		\node [style=none] (63) at (18, 0.5) {};
		\node [style=none] (64) at (18, 1.25) {};
		\node [style=label] (65) at (18, 1.75) {$Y$};
		\node [style=none] (66) at (15, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=90, looseness=1.50] (12.center) to (13.center);
		\draw (14.center) to (13.center);
		\draw [style=norm] (19.center) to (18.center);
		\draw [style=norm] (18.center) to (16.center);
		\draw [style=norm] (16.center) to (17.center);
		\draw [style=norm] (17.center) to (19.center);
		\draw (25.center) to (23.center);
		\draw (27.center) to (24.center);
		\draw (38.center) to (39.center);
		\draw [style=norm] (45.center) to (44.center);
		\draw [style=norm] (44.center) to (42.center);
		\draw [style=norm] (42.center) to (43.center);
		\draw [style=norm] (43.center) to (45.center);
		\draw (47.center) to (41.center);
		\draw (51.center) to (52.center);
		\draw [in=90, out=90, looseness=1.50] (53.center) to (54.center);
		\draw (55.center) to (54.center);
		\draw [style=norm] (59.center) to (58.center);
		\draw [style=norm] (58.center) to (56.center);
		\draw [style=norm] (56.center) to (57.center);
		\draw [style=norm] (57.center) to (59.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sig-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 1) {$f$};
		\node [style=none] (1) at (-2.75, 1.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=upground] (3) at (-1.25, 2.25) {};
		\node [style=upground] (4) at (-2.75, 2.25) {};
		\node [style=none] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=medium map] (7) at (-0.5, -0.5) {$g$};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (0.25, 1.5) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=label] (16) at (-2.75, -2) {$A$};
		\node [style=label] (17) at (-1.25, -2) {$B$};
		\node [style=label] (18) at (0.25, -2) {$C$};
		\node [style=label] (19) at (0.25, 2) {$D$};
		\node [style=none] (20) at (1.75, 0) {$=$};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (4.5, -0.25) {};
		\node [style=upground] (24) at (4.5, 0.75) {};
		\node [style=upground] (25) at (3, -0.25) {};
		\node [style=none] (26) at (3, -1) {};
		\node [style=none] (27) at (3, -1.5) {};
		\node [style=medium map] (28) at (5.25, -0.5) {$g$};
		\node [style=none] (29) at (4.5, -0.25) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (6, -0.25) {};
		\node [style=none] (32) at (6, 1.5) {};
		\node [style=none] (33) at (4.5, -0.75) {};
		\node [style=none] (34) at (4.5, -1.5) {};
		\node [style=none] (35) at (6, -0.75) {};
		\node [style=none] (36) at (6, -1.5) {};
		\node [style=label] (37) at (3, -2) {$A$};
		\node [style=label] (38) at (4.5, -2) {$B$};
		\node [style=label] (39) at (6, -2) {$C$};
		\node [style=label] (40) at (6, 2) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (2.center) to (3);
		\draw (1.center) to (4);
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (23.center) to (24);
		\draw (22.center) to (25);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$f$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=upground] (4) at (2, 1.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=none] (9) at (3.75, 0) {$=$};
		\node [style=none] (10) at (5.25, 1.25) {};
		\node [style=none] (11) at (5.25, -1.25) {};
		\node [style=upground] (12) at (7, -0.25) {};
		\node [style=none] (13) at (7, -1.25) {};
		\node [style=map] (14) at (5.25, 0) {$g$};
		\node [style=label] (15) at (0.5, 1.75) {$C$};
		\node [style=label] (16) at (2.75, 1) {$D$};
		\node [style=label] (17) at (0.5, -1.75) {$A$};
		\node [style=label] (18) at (2, -1.75) {$B$};
		\node [style=label] (19) at (5.25, -1.75) {$A$};
		\node [style=label] (20) at (5.25, 1.75) {$C$};
		\node [style=label] (21) at (7, -1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (8.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (1.center) to (3.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-BN-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.75, 0) {$c$};
		\node [style=whitedot] (1) at (3.75, -1.25) {};
		\node [style=none] (2) at (2.75, -0.25) {};
		\node [style=none] (3) at (4.75, -0.25) {};
		\node [style=none] (4) at (3.75, -2.25) {};
		\node [style=map] (5) at (3.75, -2.5) {$\sigma$};
		\node [style=none] (6) at (4.75, 1.75) {};
		\node [style=none] (7) at (2.75, 1.75) {};
		\node [style=label] (8) at (2.75, 2.25) {$X$};
		\node [style=label] (9) at (4.75, 2.25) {$Y$};
		\node [style=medium map] (10) at (-1.5, 0) {$\omega$};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=none] (14) at (-2.25, 1.5) {};
		\node [style=label] (15) at (-2.25, 2) {$X$};
		\node [style=label] (16) at (-0.75, 2) {$Y$};
		\node [style=none] (17) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=-90, out=0] (1) to (3.center);
		\draw [in=-90, out=-180] (1) to (2.center);
		\draw (7.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-hierarchy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.5) {};
		\node [style=none] (2) at (-3.75, -1.25) {};
		\node [style=none] (3) at (-3.25, -3) {};
		\node [style=label] (11) at (-5, 0) {};
		\node [style=label] (12) at (-4.75, -2.5) {};
		\node [style=map] (16) at (-3.75, -1) {$ \ \ M_2 \ \ $};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=label] (26) at (-2.5, 0) {};
		\node [style=none] (30) at (-0.25, -0.5) {};
		\node [style=none] (32) at (-1, -1.25) {};
		\node [style=none] (33) at (-1.75, -3) {};
		\node [style=label] (41) at (0.25, 0) {};
		\node [style=label] (42) at (-0.75, -2.75) {};
		\node [style=map] (46) at (-1, -1) {$ \ \ M_2 \ \ $};
		\node [style=none] (47) at (-1.75, -0.5) {};
		\node [style=label] (56) at (-2, 0) {};
		\node [style=medium map] (60) at (-2.5, -3.25) {$M_1$};
		\node [style=none] (61) at (-2.5, -3.75) {};
		\node [style=map] (62) at (-2.5, -5) {$M_0$};
		\node [style=label] (63) at (1.75, -4.5) {$P$};
		\node [style=label] (64) at (1.75, -2) {$S^{(1)}$};
		\node [style=label] (65) at (1.75, 0.5) {$S^{(2)}$};
		\node [style=none] (66) at (-4.5, 0.5) {};
		\node [style=none] (67) at (-3, 0.5) {};
		\node [style=none] (68) at (-1.75, 0.5) {};
		\node [style=none] (69) at (-0.25, 0.5) {};
		\node [style=none] (70) at (3.5, -1) {$=$};
		\node [style=whitedot] (71) at (10.75, -6.5) {};
		\node [style=map] (72) at (9.75, -5.25) {$A$};
		\node [style=map] (73) at (11.25, -3) {$ \ \ B \ \ $};
		\node [style=whitedot] (74) at (9.75, -4.25) {};
		\node [style=none] (75) at (10.75, -3.5) {};
		\node [style=none] (76) at (11.75, -3.5) {};
		\node [style=none] (77) at (10.75, -3.5) {};
		\node [style=none] (78) at (8.25, -2.75) {};
		\node [style=none] (79) at (8.25, -0.25) {};
		\node [style=none] (80) at (11.5, -2.5) {};
		\node [style=none] (81) at (11.5, -1.75) {};
		\node [style=none] (82) at (9.75, -5.75) {};
		\node [style=none] (83) at (11.75, -5.75) {};
		\node [style=none] (84) at (10.75, -8.25) {};
		\node [style=label] (85) at (16, -1.75) {$S^{(1)}$};
		\node [style=label] (86) at (16, 5) {$S^{(2)}$};
		\node [style=none] (87) at (7.75, -1.75) {};
		\node [style=none] (88) at (12.5, -1.75) {};
		\node [style=none] (89) at (12.5, -7) {};
		\node [style=none] (90) at (12.5, -7) {};
		\node [style=none] (91) at (7.75, -7) {};
		\node [style=whitedot] (92) at (8.25, -0.25) {};
		\node [style=map] (93) at (7.25, 1) {$A$};
		\node [style=map] (94) at (8.75, 3.25) {$ \ \ B \ \ $};
		\node [style=whitedot] (95) at (7.25, 2) {};
		\node [style=none] (96) at (8.25, 2.75) {};
		\node [style=none] (97) at (9.25, 2.75) {};
		\node [style=none] (98) at (8.25, 2.75) {};
		\node [style=none] (99) at (6.25, 2.75) {};
		\node [style=none] (100) at (6.25, 5.25) {};
		\node [style=none] (101) at (8.75, 3.75) {};
		\node [style=none] (102) at (8.75, 5.25) {};
		\node [style=none] (103) at (7.25, 0.5) {};
		\node [style=none] (104) at (9.25, 0.5) {};
		\node [style=none] (105) at (8.25, -0.25) {};
		\node [style=none] (106) at (5.75, 4.5) {};
		\node [style=none] (107) at (10, 4.5) {};
		\node [style=none] (108) at (10, -0.75) {};
		\node [style=none] (109) at (10, -0.75) {};
		\node [style=none] (110) at (5.75, -0.75) {};
		\node [style=whitedot] (111) at (13, -0.25) {};
		\node [style=map] (112) at (12, 1) {$A$};
		\node [style=map] (113) at (13.5, 3.25) {$ \ \ B \ \ $};
		\node [style=whitedot] (114) at (12, 2) {};
		\node [style=none] (115) at (13, 2.75) {};
		\node [style=none] (116) at (14, 2.75) {};
		\node [style=none] (117) at (13, 2.75) {};
		\node [style=none] (118) at (11, 2.75) {};
		\node [style=none] (119) at (11, 5.25) {};
		\node [style=none] (120) at (13.5, 3.75) {};
		\node [style=none] (121) at (13.5, 5.25) {};
		\node [style=none] (122) at (12, 0.5) {};
		\node [style=none] (123) at (14, 0.5) {};
		\node [style=none] (124) at (13, -0.25) {};
		\node [style=none] (125) at (10.5, 4.5) {};
		\node [style=none] (126) at (14.75, 4.5) {};
		\node [style=none] (127) at (14.75, -0.75) {};
		\node [style=none] (128) at (14.75, -0.75) {};
		\node [style=none] (129) at (10.5, -0.75) {};
		\node [style=label] (130) at (11.75, -7.75) {$P$};
		\node [style=map] (131) at (10.75, -8.5) {$M_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (33.center);
		\draw (62) to (61.center);
		\draw (66.center) to (0.center);
		\draw (67.center) to (17.center);
		\draw (69.center) to (30.center);
		\draw (68.center) to (47.center);
		\draw [in=0, out=-90] (77.center) to (74);
		\draw [in=-180, out=-90] (78.center) to (74);
		\draw (81.center) to (80.center);
		\draw [in=-180, out=-90] (82.center) to (71);
		\draw (74) to (82.center);
		\draw (83.center) to (76.center);
		\draw [in=-90, out=0] (71) to (83.center);
		\draw (84.center) to (71);
		\draw [style=dashline] (91.center) to (90.center);
		\draw [style=dashline] (90.center) to (88.center);
		\draw [style=dashline] (87.center) to (91.center);
		\draw [style=dashline] (87.center) to (88.center);
		\draw [in=0, out=-90] (98.center) to (95);
		\draw [in=-180, out=-90] (99.center) to (95);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw [in=-180, out=-90] (103.center) to (92);
		\draw (95) to (103.center);
		\draw (104.center) to (97.center);
		\draw [in=-90, out=0] (92) to (104.center);
		\draw (105.center) to (92);
		\draw [style=dashline] (110.center) to (109.center);
		\draw [style=dashline] (109.center) to (107.center);
		\draw [style=dashline] (106.center) to (110.center);
		\draw [style=dashline] (106.center) to (107.center);
		\draw [in=0, out=-90] (117.center) to (114);
		\draw [in=-180, out=-90] (118.center) to (114);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw [in=-180, out=-90] (122.center) to (111);
		\draw (114) to (122.center);
		\draw (123.center) to (116.center);
		\draw [in=-90, out=0] (111) to (123.center);
		\draw (124.center) to (111);
		\draw [style=dashline] (129.center) to (128.center);
		\draw [style=dashline] (128.center) to (126.center);
		\draw [style=dashline] (125.center) to (129.center);
		\draw [style=dashline] (125.center) to (126.center);
		\draw [in=-90, out=90, looseness=0.75] (81.center) to (124.center);
		\draw (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-open-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.5, 0) {$c$};
		\node [style=none] (2) at (2.75, -1.25) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=none] (5) at (2.75, -0.25) {};
		\node [style=map] (6) at (2.75, -1.75) {$\sigma$};
		\node [style=label] (9) at (3.5, 1.5) {$O$};
		\node [style=label] (10) at (2, -1) {$S$};
		\node [style=none] (11) at (3.5, -3.75) {};
		\node [style=label] (12) at (3.5, -4.25) {$\Input$};
		\node [style=none] (13) at (3.5, 1) {};
		\node [style=none] (14) at (4.25, -0.25) {};
		\node [style=whitedot] (15) at (3.5, -3) {};
		\node [style=none] (16) at (2.75, -2.25) {};
		\node [style=none] (17) at (4.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (13.center) to (0);
		\draw (17.center) to (14.center);
		\draw [bend left=45] (15) to (16.center);
		\draw [bend right=45] (15) to (17.center);
		\draw (11.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slippery-explanation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (24, -2) {};
		\node [style=none] (1) at (28.25, -2) {};
		\node [style=medium map] (2) at (26.25, 0) {$\quad \text{total moisture} \quad $};
		\node [style=none] (3) at (24, 0) {};
		\node [style=none] (4) at (28.25, 0) {};
		\node [style=none] (5) at (24, -2) {};
		\node [style=none] (6) at (28.25, -2) {};
		\node [style=none] (7) at (26.25, 0.5) {};
		\node [style=none] (8) at (26.25, 1.5) {};
		\node [style=label] (9) at (26.25, 2) {Wet};
		\node [style=map] (10) at (28.25, -2) {high};
		\node [style=map] (11) at (24, -2) {no};
		\node [style=none] (12) at (30.25, 0) {$=$};
		\node [style=none] (13) at (32.25, -0.75) {};
		\node [style=none] (14) at (32.25, -0.75) {};
		\node [style=map] (15) at (32.25, -0.75) {high};
		\node [style=none] (16) at (32.25, 1.5) {};
		\node [style=label] (17) at (32.25, 2) {Wet};
		\node [style=none] (18) at (37.75, -1.25) {};
		\node [style=label] (19) at (36.75, -1) {Wet};
		\node [style=map] (20) at (37.75, 0) {causes};
		\node [style=none] (21) at (37.75, 1.5) {};
		\node [style=none] (22) at (37.75, -1.5) {};
		\node [style=label] (23) at (37.75, 2) {Slippery};
		\node [style=map] (24) at (37.75, -1.75) {high};
		\node [style=none] (25) at (40, 0) {$=$};
		\node [style=none] (26) at (42, -0.75) {};
		\node [style=none] (27) at (42, -0.75) {};
		\node [style=map] (28) at (42, -0.75) {high};
		\node [style=none] (29) at (42, 1.5) {};
		\node [style=label] (30) at (42, 2) {Wet};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (16.center) to (15);
		\draw (22.center) to (21.center);
		\draw (29.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slippery-explanation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (26) at (5.75, 0) {activated?};
		\node [style=none] (27) at (5.75, -1.5) {};
		\node [style=none] (28) at (5.75, 1) {};
		\node [style=none] (30) at (5.75, 1) {};
		\node [style=none] (31) at (5.75, -1.5) {};
		\node [style=map] (32) at (5.75, -1.75) {autumn};
		\node [style=map] (33) at (10.25, 0) {no};
		\node [style=none] (34) at (10.25, 1) {};
		\node [style=none] (35) at (8.5, 0) {$=$};
		\node [style=map] (36) at (15.5, 0) {avg. rainfall};
		\node [style=none] (37) at (15.5, -1.5) {};
		\node [style=none] (38) at (15.5, 1) {};
		\node [style=none] (40) at (15.5, 1) {};
		\node [style=none] (41) at (15.5, -1.5) {};
		\node [style=map] (42) at (15.5, -1.75) {autumn};
		\node [style=map] (43) at (20.5, 0) {high};
		\node [style=none] (44) at (20.5, 1) {};
		\node [style=none] (45) at (18.5, 0) {$=$};
		\node [style=label] (46) at (15.5, 1.75) {Rain};
		\node [style=label] (47) at (20.5, 1.75) {Rain};
		\node [style=label] (48) at (5.75, 1.75) {Sprinkler};
		\node [style=label] (49) at (10.25, 1.75) {Sprinkler};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (27.center);
		\draw (34.center) to (33);
		\draw (38.center) to (37.center);
		\draw (44.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slippery-xai-in-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -4.25) {};
		\node [style=none] (1) at (0.5, -2.75) {};
		\node [style=label] (2) at (2, -3.25) {Season};
		\node [style=map] (3) at (-1.75, -1) {activated?};
		\node [style=none] (4) at (-1.75, -1.75) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=label] (6) at (-3.5, 0) {Sprinkler};
		\node [style=map] (7) at (2.5, -1) {rainfall};
		\node [style=none] (8) at (2.5, -1.75) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=label] (10) at (3.75, 0) {Rain};
		\node [style=medium map] (11) at (0.5, 1.25) {$\quad \text{total moisture} \quad $};
		\node [style=none] (12) at (-1.75, 1.25) {};
		\node [style=none] (13) at (2.5, 1.25) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=none] (16) at (0.5, 1.75) {};
		\node [style=none] (17) at (0.5, 2.25) {};
		\node [style=label] (18) at (-0.75, 2.25) {Wet};
		\node [style=map] (19) at (0.5, 3.5) {causes};
		\node [style=none] (20) at (0.5, 5) {};
		\node [style=none] (21) at (0.5, 2.25) {};
		\node [style=label] (22) at (0.5, 5.5) {Slippery};
		\node [style=whitedot] (23) at (0.5, -2.75) {};
		\node [style=none] (24) at (-1.75, -1.75) {};
		\node [style=none] (25) at (2.5, -1.75) {};
		\node [style=map] (26) at (0.5, -4.5) {autumn};
		\node [style=none] (27) at (5.5, 0) {$=$};
		\node [style=none] (28) at (8, -2.5) {};
		\node [style=none] (29) at (8, -1.75) {};
		\node [style=map] (31) at (8, -1) {activated?};
		\node [style=none] (32) at (8, -1.75) {};
		\node [style=none] (33) at (8, 0) {};
		\node [style=map] (35) at (11.75, -1) {rainfall};
		\node [style=none] (36) at (11.75, -1.75) {};
		\node [style=none] (37) at (11.75, 0) {};
		\node [style=medium map] (39) at (10, 1.25) {$ \text{total moisture} $};
		\node [style=none] (40) at (8, 1.25) {};
		\node [style=none] (41) at (11.75, 1.25) {};
		\node [style=none] (42) at (8, 0) {};
		\node [style=none] (43) at (11.75, 0) {};
		\node [style=none] (44) at (10, 1.75) {};
		\node [style=none] (45) at (10, 2.25) {};
		\node [style=map] (47) at (10, 3.5) {causes};
		\node [style=none] (48) at (10, 5) {};
		\node [style=none] (49) at (10, 2.25) {};
		\node [style=none] (52) at (8, -1.75) {};
		\node [style=none] (53) at (11.75, -1.75) {};
		\node [style=map] (54) at (8, -2.75) {autumn};
		\node [style=none] (55) at (11.75, -2.5) {};
		\node [style=none] (56) at (11.75, -1.75) {};
		\node [style=map] (57) at (11.75, -2.75) {autumn};
		\node [style=none] (58) at (14, 0) {$=$};
		\node [style=map] (60) at (15.75, -3) {no};
		\node [style=none] (61) at (15.75, -3) {};
		\node [style=none] (62) at (15.75, -2) {};
		\node [style=map] (63) at (19.5, -3) {high};
		\node [style=none] (64) at (19.5, -3) {};
		\node [style=none] (65) at (19.5, -2) {};
		\node [style=none] (67) at (15.75, -0.75) {};
		\node [style=none] (68) at (19.5, -0.75) {};
		\node [style=none] (69) at (15.75, -2) {};
		\node [style=none] (70) at (19.5, -2) {};
		\node [style=none] (71) at (17.75, -0.25) {};
		\node [style=none] (72) at (17.75, 0.5) {};
		\node [style=map] (74) at (17.75, 1.75) {causes};
		\node [style=none] (75) at (17.75, 3.25) {};
		\node [style=none] (76) at (17.75, 0.5) {};
		\node [style=none] (78) at (21.25, 0) {$=$};
		\node [style=map] (79) at (27.75, 0) {high};
		\node [style=none] (80) at (27.75, 1.5) {};
		\node [style=none] (82) at (23.5, -2) {};
		\node [style=none] (83) at (23.5, -1.25) {};
		\node [style=label] (84) at (22.5, -1.25) {Wet};
		\node [style=map] (85) at (23.5, 0) {causes};
		\node [style=none] (86) at (23.5, 1.5) {};
		\node [style=none] (87) at (23.5, -1.25) {};
		\node [style=map] (89) at (23.5, -2.25) {high};
		\node [style=none] (90) at (25.75, 0) {$=$};
		\node [style=medium map] (91) at (17.75, -0.5) {$ \text{total moisture} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (40.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (56.center) to (55.center);
		\draw (62.center) to (61.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (69.center);
		\draw (70.center) to (68.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (79) to (80.center);
		\draw (83.center) to (82.center);
		\draw (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slippery-xai-in-one_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -4.25) {};
		\node [style=none] (1) at (0.5, -2.75) {};
		\node [style=label] (2) at (1.75, -3.5) {Season};
		\node [style=map] (3) at (-1.75, -1) {activated?};
		\node [style=none] (4) at (-1.75, -1.75) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=label] (6) at (-0.25, 0) {Sprinkler};
		\node [style=map] (7) at (2.5, -1) {avg. rainfall};
		\node [style=none] (8) at (2.5, -1.75) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=label] (10) at (3.5, 0) {Rain};
		\node [style=medium map] (11) at (0.5, 1.25) {$\quad \text{total moisture} \quad $};
		\node [style=none] (12) at (-1.75, 1.25) {};
		\node [style=none] (13) at (2.5, 1.25) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=none] (16) at (0.5, 1.75) {};
		\node [style=none] (17) at (0.5, 2.25) {};
		\node [style=label] (18) at (1.75, 2.25) {Wetness};
		\node [style=map] (19) at (0.5, 3.5) {induces};
		\node [style=none] (20) at (0.5, 5) {};
		\node [style=none] (21) at (0.5, 2.25) {};
		\node [style=label] (22) at (0.5, 5.5) {Slipperiness};
		\node [style=whitedot] (23) at (0.5, -2.75) {};
		\node [style=none] (24) at (-1.75, -1.75) {};
		\node [style=none] (25) at (2.5, -1.75) {};
		\node [style=map] (26) at (0.5, -4.5) {autumn};
		\node [style=none] (27) at (5.5, 0) {$=$};
		\node [style=none] (28) at (8, -2.5) {};
		\node [style=none] (29) at (8, -1.75) {};
		\node [style=map] (31) at (8, -1) {activated?};
		\node [style=none] (32) at (8, -1.75) {};
		\node [style=none] (33) at (8, 0) {};
		\node [style=map] (35) at (12.25, -1) {avg. rainfall};
		\node [style=none] (36) at (12.25, -1.75) {};
		\node [style=none] (37) at (12.25, 0) {};
		\node [style=medium map] (39) at (10, 1.25) {\hspace*{0.3cm} $ \text{total moisture} $ \hspace*{0.3cm}};
		\node [style=none] (40) at (8, 1.25) {};
		\node [style=none] (41) at (12.25, 1.25) {};
		\node [style=none] (42) at (8, 0) {};
		\node [style=none] (43) at (12.25, 0) {};
		\node [style=none] (44) at (10, 1.75) {};
		\node [style=none] (45) at (10, 2.25) {};
		\node [style=map] (47) at (10, 3.5) {induces};
		\node [style=none] (48) at (10, 5) {};
		\node [style=none] (49) at (10, 2.25) {};
		\node [style=none] (52) at (8, -1.75) {};
		\node [style=none] (53) at (12.25, -1.75) {};
		\node [style=map] (54) at (8, -2.75) {autumn};
		\node [style=none] (55) at (12.25, -2.5) {};
		\node [style=none] (56) at (12.25, -1.75) {};
		\node [style=map] (57) at (12.25, -2.75) {autumn};
		\node [style=none] (58) at (15, 0) {$=$};
		\node [style=map] (60) at (17, -2.5) {no};
		\node [style=none] (61) at (17, -2.5) {};
		\node [style=none] (62) at (17, -1.5) {};
		\node [style=map] (63) at (20, -2.5) {high};
		\node [style=none] (64) at (20, -2.5) {};
		\node [style=none] (65) at (20, -1.5) {};
		\node [style=none] (67) at (17, -0.25) {};
		\node [style=none] (68) at (20, -0.25) {};
		\node [style=none] (69) at (17, -1.5) {};
		\node [style=none] (70) at (20, -1.5) {};
		\node [style=none] (71) at (18.5, 0.25) {};
		\node [style=none] (72) at (18.5, 1) {};
		\node [style=map] (74) at (18.5, 2.25) {induces};
		\node [style=none] (75) at (18.5, 3.75) {};
		\node [style=none] (76) at (18.5, 1) {};
		\node [style=none] (78) at (21.75, 0) {$=$};
		\node [style=map] (79) at (27.5, 0) {high};
		\node [style=none] (80) at (27.5, 1.5) {};
		\node [style=none] (82) at (24, -2) {};
		\node [style=none] (83) at (24, -1.25) {};
		\node [style=map] (85) at (24, 0) {induces};
		\node [style=none] (86) at (24, 1.5) {};
		\node [style=none] (87) at (24, -1.25) {};
		\node [style=map] (89) at (24, -2.25) {high};
		\node [style=none] (90) at (26, 0) {$=$};
		\node [style=medium map] (91) at (18.5, 0) {$ \text{total moisture} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (40.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (56.center) to (55.center);
		\draw (62.center) to (61.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (69.center);
		\draw (70.center) to (68.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (79) to (80.center);
		\draw (83.center) to (82.center);
		\draw (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slippery-xai-long-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16.75, 0) {$=$};
		\node [style=map] (1) at (20.25, -3) {no};
		\node [style=none] (2) at (20.25, -3) {};
		\node [style=none] (3) at (20.25, -2) {};
		\node [style=map] (4) at (24.5, -3) {high};
		\node [style=none] (5) at (24.5, -3) {};
		\node [style=none] (6) at (24.5, -2) {};
		\node [style=medium map] (7) at (22.5, -0.75) {$\quad \text{total moisture} \quad $};
		\node [style=none] (8) at (20.25, -0.75) {};
		\node [style=none] (9) at (24.5, -0.75) {};
		\node [style=none] (10) at (20.25, -2) {};
		\node [style=none] (11) at (24.5, -2) {};
		\node [style=none] (12) at (22.5, -0.25) {};
		\node [style=none] (13) at (22.5, 0.5) {};
		\node [style=label] (14) at (21.25, 0.5) {Wet};
		\node [style=map] (15) at (22.5, 1.75) {causes};
		\node [style=none] (16) at (22.5, 3.25) {};
		\node [style=none] (17) at (22.5, 0.5) {};
		\node [style=label] (18) at (22.5, 3.75) {Slippery};
		\node [style=none] (19) at (28.25, 0) {$=$};
		\node [style=map] (20) at (35.75, 0) {high};
		\node [style=none] (21) at (35.75, 1.5) {};
		\node [style=label] (22) at (35.75, 2) {Slippery};
		\node [style=none] (23) at (31, -2) {};
		\node [style=none] (24) at (31, -1.25) {};
		\node [style=label] (25) at (30, -1.25) {Wet};
		\node [style=map] (26) at (31, 0) {causes};
		\node [style=none] (27) at (31, 1.5) {};
		\node [style=none] (28) at (31, -1.25) {};
		\node [style=label] (29) at (31, 2) {Slippery};
		\node [style=map] (30) at (31, -2.25) {high};
		\node [style=none] (31) at (33.75, 0) {$=$};
		\node [style=label] (32) at (26, -2) {Rain};
		\node [style=label] (33) at (18.5, -2) {Sprinkler};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw (20) to (21.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slippery-xai-long.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -4.25) {};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=label] (2) at (1.5, -3.25) {Season};
		\node [style=map] (3) at (-2.25, -1) {activated?};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=label] (6) at (-4, 0) {Sprinkler};
		\node [style=map] (7) at (2, -1) {avg. rainfall};
		\node [style=none] (8) at (2, -1.75) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=label] (10) at (3.25, 0) {Rain};
		\node [style=medium map] (11) at (0, 1.25) {$\quad \text{total moisture} \quad $};
		\node [style=none] (12) at (-2.25, 1.25) {};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=none] (17) at (0, 2.5) {};
		\node [style=label] (18) at (-1.25, 2.5) {Wet};
		\node [style=map] (19) at (0, 3.75) {causes};
		\node [style=none] (20) at (0, 5.25) {};
		\node [style=none] (21) at (0, 2.5) {};
		\node [style=label] (22) at (0, 5.75) {Slippery};
		\node [style=whitedot] (23) at (0, -2.75) {};
		\node [style=none] (24) at (-2.25, -1.75) {};
		\node [style=none] (25) at (2, -1.75) {};
		\node [style=map] (26) at (0, -4.5) {autumn};
		\node [style=none] (27) at (5.25, 0) {$=$};
		\node [style=none] (28) at (9, -2.5) {};
		\node [style=none] (29) at (9, -1.75) {};
		\node [style=map] (31) at (9, -1) {activated?};
		\node [style=none] (32) at (9, -1.75) {};
		\node [style=none] (33) at (9, 0) {};
		\node [style=map] (35) at (13.25, -1) {avg. rainfall};
		\node [style=none] (36) at (13.25, -1.75) {};
		\node [style=none] (37) at (13.25, 0) {};
		\node [style=medium map] (39) at (11.25, 1.25) {$\quad \text{total moisture} \quad $};
		\node [style=none] (40) at (9, 1.25) {};
		\node [style=none] (41) at (13.25, 1.25) {};
		\node [style=none] (42) at (9, 0) {};
		\node [style=none] (43) at (13.25, 0) {};
		\node [style=none] (44) at (11.25, 1.75) {};
		\node [style=none] (45) at (11.25, 2.5) {};
		\node [style=label] (46) at (10, 2.5) {Wet};
		\node [style=map] (47) at (11.25, 3.75) {causes};
		\node [style=none] (48) at (11.25, 5.25) {};
		\node [style=none] (49) at (11.25, 2.5) {};
		\node [style=label] (50) at (11.25, 5.75) {Slippery};
		\node [style=none] (52) at (9, -1.75) {};
		\node [style=none] (53) at (13.25, -1.75) {};
		\node [style=map] (54) at (9, -2.75) {autumn};
		\node [style=none] (55) at (13.25, -2.5) {};
		\node [style=none] (56) at (13.25, -1.75) {};
		\node [style=map] (57) at (13.25, -2.75) {autumn};
		\node [style=label] (105) at (7.5, 0) {Sprinkler};
		\node [style=label] (106) at (14.5, 0) {Rain};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (40.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slippery-xai-shorter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -4.25) {};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=label] (2) at (1.5, -3.25) {Season};
		\node [style=map] (3) at (-2.25, -1) {activated?};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=label] (6) at (-4, 0) {Sprinkler};
		\node [style=map] (7) at (2, -1) {avg. rainfall};
		\node [style=none] (8) at (2, -1.75) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=label] (10) at (3.25, 0) {Rain};
		\node [style=medium map] (11) at (0, 1.25) {$\quad \text{total moisture} \quad $};
		\node [style=none] (12) at (-2.25, 1.25) {};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=none] (17) at (0, 2.5) {};
		\node [style=label] (18) at (-1.25, 2.5) {Wet};
		\node [style=map] (19) at (0, 3.75) {causes};
		\node [style=none] (20) at (0, 5.25) {};
		\node [style=none] (21) at (0, 2.5) {};
		\node [style=label] (22) at (0, 5.75) {Slippery};
		\node [style=whitedot] (23) at (0, -2.75) {};
		\node [style=none] (24) at (-2.25, -1.75) {};
		\node [style=none] (25) at (2, -1.75) {};
		\node [style=map] (26) at (0, -4.5) {autumn};
		\node [style=none] (27) at (5.5, 0) {$=$};
		\node [style=none] (28) at (8, -2.5) {};
		\node [style=none] (29) at (8, -1.75) {};
		\node [style=map] (31) at (8, -1) {activated?};
		\node [style=none] (32) at (8, -1.75) {};
		\node [style=none] (33) at (8, 0) {};
		\node [style=map] (35) at (12.25, -1) {avg. rainfall};
		\node [style=none] (36) at (12.25, -1.75) {};
		\node [style=none] (37) at (12.25, 0) {};
		\node [style=medium map] (39) at (10.25, 1.25) {$\quad \text{total moisture} \quad $};
		\node [style=none] (40) at (8, 1.25) {};
		\node [style=none] (41) at (12.25, 1.25) {};
		\node [style=none] (42) at (8, 0) {};
		\node [style=none] (43) at (12.25, 0) {};
		\node [style=none] (44) at (10.25, 1.75) {};
		\node [style=none] (45) at (10.25, 2.5) {};
		\node [style=label] (46) at (9, 2.5) {Wet};
		\node [style=map] (47) at (10.25, 3.75) {causes};
		\node [style=none] (48) at (10.25, 5.25) {};
		\node [style=none] (49) at (10.25, 2.5) {};
		\node [style=label] (50) at (10.25, 5.75) {Slippery};
		\node [style=none] (52) at (8, -1.75) {};
		\node [style=none] (53) at (12.25, -1.75) {};
		\node [style=map] (54) at (8, -2.75) {autumn};
		\node [style=none] (55) at (12.25, -2.5) {};
		\node [style=none] (56) at (12.25, -1.75) {};
		\node [style=map] (57) at (12.25, -2.75) {autumn};
		\node [style=none] (58) at (14.5, 0) {$=$};
		\node [style=map] (82) at (17.5, 0) {high};
		\node [style=none] (83) at (17.5, 1.5) {};
		\node [style=label] (84) at (17.5, 2) {Slippery};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (40.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (56.center) to (55.center);
		\draw (82) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slippery-xai.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -4.25) {};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=label] (2) at (1.5, -3.25) {Season};
		\node [style=map] (3) at (-2.25, -1) {activated?};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=label] (6) at (-4, 0) {Sprinkler};
		\node [style=map] (7) at (2, -1) {avg. rainfall};
		\node [style=none] (8) at (2, -1.75) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=label] (10) at (3.25, 0) {Rain};
		\node [style=medium map] (11) at (0, 1.25) {$\quad \text{total moisture} \quad $};
		\node [style=none] (12) at (-2.25, 1.25) {};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=none] (17) at (0, 2.5) {};
		\node [style=label] (18) at (-1.25, 2.5) {Wet};
		\node [style=map] (19) at (0, 3.75) {causes};
		\node [style=none] (20) at (0, 5.25) {};
		\node [style=none] (21) at (0, 2.5) {};
		\node [style=label] (22) at (0, 5.75) {Slippery};
		\node [style=whitedot] (23) at (0, -2.75) {};
		\node [style=none] (24) at (-2.25, -1.75) {};
		\node [style=none] (25) at (2, -1.75) {};
		\node [style=map] (26) at (0, -4.5) {autumn};
		\node [style=none] (27) at (5.5, 0) {$=$};
		\node [style=none] (28) at (8, -2.5) {};
		\node [style=none] (29) at (8, -1.75) {};
		\node [style=map] (31) at (8, -1) {activated?};
		\node [style=none] (32) at (8, -1.75) {};
		\node [style=none] (33) at (8, 0) {};
		\node [style=map] (35) at (12.25, -1) {avg. rainfall};
		\node [style=none] (36) at (12.25, -1.75) {};
		\node [style=none] (37) at (12.25, 0) {};
		\node [style=medium map] (39) at (10.25, 1.25) {$\quad \text{total moisture} \quad $};
		\node [style=none] (40) at (8, 1.25) {};
		\node [style=none] (41) at (12.25, 1.25) {};
		\node [style=none] (42) at (8, 0) {};
		\node [style=none] (43) at (12.25, 0) {};
		\node [style=none] (44) at (10.25, 1.75) {};
		\node [style=none] (45) at (10.25, 2.5) {};
		\node [style=label] (46) at (9, 2.5) {Wet};
		\node [style=map] (47) at (10.25, 3.75) {causes};
		\node [style=none] (48) at (10.25, 5.25) {};
		\node [style=none] (49) at (10.25, 2.5) {};
		\node [style=label] (50) at (10.25, 5.75) {Slippery};
		\node [style=none] (52) at (8, -1.75) {};
		\node [style=none] (53) at (12.25, -1.75) {};
		\node [style=map] (54) at (8, -2.75) {autumn};
		\node [style=none] (55) at (12.25, -2.5) {};
		\node [style=none] (56) at (12.25, -1.75) {};
		\node [style=map] (57) at (12.25, -2.75) {autumn};
		\node [style=none] (58) at (14.5, 0) {$=$};
		\node [style=map] (61) at (17.5, -1) {no};
		\node [style=none] (62) at (17.5, -1) {};
		\node [style=none] (63) at (17.5, 0) {};
		\node [style=map] (65) at (21.75, -1) {high};
		\node [style=none] (66) at (21.75, -1) {};
		\node [style=none] (67) at (21.75, 0) {};
		\node [style=medium map] (69) at (19.75, 1.25) {$\quad \text{total moisture} \quad $};
		\node [style=none] (70) at (17.5, 1.25) {};
		\node [style=none] (71) at (21.75, 1.25) {};
		\node [style=none] (72) at (17.5, 0) {};
		\node [style=none] (73) at (21.75, 0) {};
		\node [style=none] (74) at (19.75, 1.75) {};
		\node [style=none] (75) at (19.75, 2.5) {};
		\node [style=label] (76) at (18.5, 2.5) {Wet};
		\node [style=map] (77) at (19.75, 3.75) {causes};
		\node [style=none] (78) at (19.75, 5.25) {};
		\node [style=none] (79) at (19.75, 2.5) {};
		\node [style=label] (80) at (19.75, 5.75) {Slippery};
		\node [style=none] (81) at (23.75, 0) {$=$};
		\node [style=map] (82) at (25.75, 0) {high};
		\node [style=none] (83) at (25.75, 1.5) {};
		\node [style=label] (84) at (25.75, 2) {Slippery};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (40.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (56.center) to (55.center);
		\draw (63.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw (70.center) to (72.center);
		\draw (73.center) to (71.center);
		\draw (75.center) to (74.center);
		\draw (79.center) to (78.center);
		\draw (82) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/softmax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {};
		\node [style=map] (1) at (0, 0) {$\sigma$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=label] (5) at (0, 1.25) {$\mathbb{R}^n$};
		\node [style=label] (6) at (0, -1.5) {$\mathbb{R}^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sprinkler-cm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=label] (2) at (-1, 1.5) {$\syn{Se}$};
		\node [style=map] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=label] (6) at (1, -1.5) {$\syn{Se}$};
		\node [style=label] (7) at (1, 1.5) {$\syn{Sp}$};
		\node [style=map] (8) at (3, 0) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=label] (11) at (3, -1.5) {$\syn{Se}$};
		\node [style=label] (12) at (3, 1.5) {$\syn{R}$};
		\node [style=medium map] (13) at (5.75, 0) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (6.5, -0.5) {};
		\node [style=none] (16) at (5, -1.25) {};
		\node [style=none] (17) at (6.5, -1.25) {};
		\node [style=none] (18) at (5.75, 0.5) {};
		\node [style=none] (19) at (5.75, 1.25) {};
		\node [style=label] (20) at (5.75, 1.75) {$\syn{W}$};
		\node [style=label] (21) at (5, -1.75) {$\syn{Sp}$};
		\node [style=label] (22) at (6.5, -1.75) {$\syn{R}$};
		\node [style=map] (23) at (8.25, 0) {};
		\node [style=none] (24) at (8.25, 1) {};
		\node [style=none] (25) at (8.25, -1) {};
		\node [style=label] (26) at (8.25, 1.5) {$\syn{Sl}$};
		\node [style=label] (27) at (8.25, -1.5) {$\syn{W}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sprinkler-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (3) at (1, 0) {$\syn{f}$};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=label] (6) at (1, -1.5) {$\syn{Se}$};
		\node [style=label] (7) at (1, 1.5) {$\syn{Sp}$};
		\node [style=map] (8) at (3, 0) {$\syn{g}$};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=label] (11) at (3, -1.5) {$\syn{Se}$};
		\node [style=label] (12) at (3, 1.5) {$\syn{R}$};
		\node [style=medium map] (13) at (5.75, 0) {$\syn{h}$};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (6.5, -0.5) {};
		\node [style=none] (16) at (5, -1.25) {};
		\node [style=none] (17) at (6.5, -1.25) {};
		\node [style=none] (18) at (5.75, 0.5) {};
		\node [style=none] (19) at (5.75, 1.25) {};
		\node [style=label] (20) at (5.75, 1.75) {$\syn{W}$};
		\node [style=label] (21) at (5, -1.75) {$\syn{Sp}$};
		\node [style=label] (22) at (6.5, -1.75) {$\syn{R}$};
		\node [style=map] (23) at (8.25, 0) {$\syn{k}$};
		\node [style=none] (24) at (8.25, 1) {};
		\node [style=none] (25) at (8.25, -1) {};
		\node [style=label] (26) at (8.25, 1.5) {$\syn{Sl}$};
		\node [style=label] (27) at (8.25, -1.5) {$\syn{W}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sprinkler-interp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (8.25, 0) {$\syn{h}$};
		\node [style=none] (2) at (7.5, -0.5) {};
		\node [style=none] (3) at (9, -0.5) {};
		\node [style=none] (4) at (7.5, -1.25) {};
		\node [style=none] (5) at (9, -1.25) {};
		\node [style=none] (6) at (8.25, 0.5) {};
		\node [style=none] (7) at (8.25, 1.25) {};
		\node [style=label] (8) at (8.25, 1.75) {$\syn{W}$};
		\node [style=label] (9) at (7.5, -1.75) {$\syn{Sp}$};
		\node [style=label] (10) at (9, -1.75) {$\syn{R}$};
		\node [style=map] (11) at (23, 0) {$\syn{k}$};
		\node [style=none] (12) at (23, 1) {};
		\node [style=none] (13) at (23, -1) {};
		\node [style=label] (14) at (23, 1.5) {$\syn{Sl}$};
		\node [style=label] (15) at (23, -1.5) {$\syn{W}$};
		\node [style=none] (16) at (10.25, 0) {$\mapsto$};
		\node [style=medium map] (17) at (14, 0) {total moisture};
		\node [style=none] (18) at (12.75, -0.5) {};
		\node [style=none] (19) at (15.25, -0.5) {};
		\node [style=none] (20) at (12.75, -1.25) {};
		\node [style=none] (21) at (15.25, -1.25) {};
		\node [style=none] (22) at (14, 0.5) {};
		\node [style=none] (23) at (14, 1.25) {};
		\node [style=label] (24) at (14, 1.75) {Wet};
		\node [style=label] (25) at (12.75, -1.75) {Sprinkler};
		\node [style=label] (26) at (15.25, -1.75) {Rain};
		\node [style=none] (27) at (24.75, 0) {$\mapsto$};
		\node [style=medium map] (28) at (27, 0) {causes};
		\node [style=none] (29) at (27, -0.5) {};
		\node [style=none] (30) at (27, -1.25) {};
		\node [style=none] (31) at (27, 0.5) {};
		\node [style=none] (32) at (27, 1.25) {};
		\node [style=label] (33) at (27, 1.75) {Slippery};
		\node [style=label] (34) at (27, -1.75) {Wet};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sprinkler-interp-combined.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-9, 2.25) {$\syn{f}$};
		\node [style=none] (1) at (-9, 1.25) {};
		\node [style=none] (2) at (-9, 3.25) {};
		\node [style=label] (3) at (-9, 0.75) {$\syn{Se}$};
		\node [style=label] (4) at (-9, 3.75) {$\syn{Sp}$};
		\node [style=map] (5) at (5, 2.25) {$\syn{g}$};
		\node [style=none] (6) at (5, 1.25) {};
		\node [style=none] (7) at (5, 3.25) {};
		\node [style=label] (8) at (5, 0.75) {$\syn{Se}$};
		\node [style=label] (9) at (5, 3.75) {$\syn{R}$};
		\node [style=none] (25) at (-6.5, 2.25) {$\mapsto$};
		\node [style=map] (26) at (-3, 2.25) {activated?};
		\node [style=none] (27) at (-3, 1.25) {};
		\node [style=none] (28) at (-3, 3.25) {};
		\node [style=label] (29) at (-3, 0.75) {Season};
		\node [style=label] (30) at (-3, 3.75) {Sprinkler};
		\node [style=none] (31) at (7.5, 2.25) {$\mapsto$};
		\node [style=map] (32) at (10, 2.25) {rainfall};
		\node [style=none] (33) at (10, 1.25) {};
		\node [style=none] (34) at (10, 3.25) {};
		\node [style=label] (35) at (10, 0.75) {Season};
		\node [style=label] (36) at (10, 3.75) {Rain};
		\node [style=medium map] (37) at (-9, -2.25) {$\syn{h}$};
		\node [style=none] (38) at (-9.75, -2.75) {};
		\node [style=none] (39) at (-8.25, -2.75) {};
		\node [style=none] (40) at (-9.75, -3.5) {};
		\node [style=none] (41) at (-8.25, -3.5) {};
		\node [style=none] (42) at (-9, -1.75) {};
		\node [style=none] (43) at (-9, -1) {};
		\node [style=label] (44) at (-9, -0.5) {$\syn{W}$};
		\node [style=label] (45) at (-9.75, -4) {$\syn{Sp}$};
		\node [style=label] (46) at (-8.25, -4) {$\syn{R}$};
		\node [style=map] (47) at (5, -2.25) {$\syn{k}$};
		\node [style=none] (48) at (5, -1.25) {};
		\node [style=none] (49) at (5, -3.25) {};
		\node [style=label] (50) at (5, -0.75) {$\syn{Sl}$};
		\node [style=label] (51) at (5, -3.75) {$\syn{W}$};
		\node [style=none] (52) at (-6.5, -2.25) {$\mapsto$};
		\node [style=medium map] (53) at (-3, -2.25) {total moisture};
		\node [style=none] (54) at (-4.25, -2.75) {};
		\node [style=none] (55) at (-1.75, -2.75) {};
		\node [style=none] (56) at (-4.25, -3.5) {};
		\node [style=none] (57) at (-1.75, -3.5) {};
		\node [style=none] (58) at (-3, -1.75) {};
		\node [style=none] (59) at (-3, -1) {};
		\node [style=label] (60) at (-3, -0.5) {Wet};
		\node [style=label] (61) at (-4.25, -4) {Sprinkler};
		\node [style=label] (62) at (-1.75, -4) {Rain};
		\node [style=none] (63) at (7.5, -2.25) {$\mapsto$};
		\node [style=medium map] (64) at (10, -2.25) {induces};
		\node [style=none] (65) at (10, -2.75) {};
		\node [style=none] (66) at (10, -3.5) {};
		\node [style=none] (67) at (10, -1.75) {};
		\node [style=none] (68) at (10, -1) {};
		\node [style=label] (69) at (10, -0.5) {Slippery};
		\node [style=label] (70) at (10, -4) {Wet};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (28.center) to (27.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (40.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (42.center);
		\draw (49.center) to (48.center);
		\draw (54.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (65.center) to (66.center);
		\draw (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sprinkler-interp-combined_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-9, 2.25) {$\syn{f}$};
		\node [style=none] (1) at (-9, 1.25) {};
		\node [style=none] (2) at (-9, 3.25) {};
		\node [style=label] (3) at (-9, 0.75) {$\syn{Se}$};
		\node [style=label] (4) at (-9, 3.75) {$\syn{Sp}$};
		\node [style=map] (5) at (5, 2.25) {$\syn{g}$};
		\node [style=none] (6) at (5, 1.25) {};
		\node [style=none] (7) at (5, 3.25) {};
		\node [style=label] (8) at (5, 0.75) {$\syn{Se}$};
		\node [style=label] (9) at (5, 3.75) {$\syn{R}$};
		\node [style=none] (25) at (-6.5, 2.25) {$\mapsto$};
		\node [style=map] (26) at (-3, 2.25) {activated?};
		\node [style=none] (27) at (-3, 1.25) {};
		\node [style=none] (28) at (-3, 3.25) {};
		\node [style=label] (29) at (-3, 0.75) {Season};
		\node [style=label] (30) at (-3, 3.75) {Sprinkler};
		\node [style=none] (31) at (7.5, 2.25) {$\mapsto$};
		\node [style=map] (32) at (10, 2.25) {avg. rainfall};
		\node [style=none] (33) at (10, 1.25) {};
		\node [style=none] (34) at (10, 3.25) {};
		\node [style=label] (35) at (10, 0.75) {Season};
		\node [style=label] (36) at (10, 3.75) {Rain};
		\node [style=medium map] (37) at (-9, -2.25) {$\syn{h}$};
		\node [style=none] (38) at (-9.75, -2.75) {};
		\node [style=none] (39) at (-8.25, -2.75) {};
		\node [style=none] (40) at (-9.75, -3.5) {};
		\node [style=none] (41) at (-8.25, -3.5) {};
		\node [style=none] (42) at (-9, -1.75) {};
		\node [style=none] (43) at (-9, -1) {};
		\node [style=label] (44) at (-9, -0.5) {$\syn{W}$};
		\node [style=label] (45) at (-9.75, -4) {$\syn{Sp}$};
		\node [style=label] (46) at (-8.25, -4) {$\syn{R}$};
		\node [style=map] (47) at (5, -2.25) {$\syn{k}$};
		\node [style=none] (48) at (5, -1.25) {};
		\node [style=none] (49) at (5, -3.25) {};
		\node [style=label] (50) at (5, -0.75) {$\syn{Sl}$};
		\node [style=label] (51) at (5, -3.75) {$\syn{W}$};
		\node [style=none] (52) at (-6.5, -2.25) {$\mapsto$};
		\node [style=medium map] (53) at (-3, -2.25) {total moisture};
		\node [style=none] (54) at (-4.25, -2.75) {};
		\node [style=none] (55) at (-1.75, -2.75) {};
		\node [style=none] (56) at (-4.25, -3.5) {};
		\node [style=none] (57) at (-1.75, -3.5) {};
		\node [style=none] (58) at (-3, -1.75) {};
		\node [style=none] (59) at (-3, -1) {};
		\node [style=label] (60) at (-3, -0.5) {Wetness};
		\node [style=label] (61) at (-4.25, -4) {Sprinkler};
		\node [style=label] (62) at (-1.75, -4) {Rain};
		\node [style=none] (63) at (7.5, -2.25) {$\mapsto$};
		\node [style=medium map] (64) at (10, -2.25) {induces};
		\node [style=none] (65) at (10, -2.75) {};
		\node [style=none] (66) at (10, -3.5) {};
		\node [style=none] (67) at (10, -1.75) {};
		\node [style=none] (68) at (10, -1) {};
		\node [style=label] (69) at (10, -0.5) {Slipperiness};
		\node [style=label] (70) at (10, -4) {Wetness};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (28.center) to (27.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (40.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (42.center);
		\draw (49.center) to (48.center);
		\draw (54.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (65.center) to (66.center);
		\draw (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sprinkler-interp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-10.75, 0) {$\syn{f}$};
		\node [style=none] (1) at (-10.75, -1) {};
		\node [style=none] (2) at (-10.75, 1) {};
		\node [style=label] (3) at (-10.75, -1.5) {$\syn{Se}$};
		\node [style=label] (4) at (-10.75, 1.5) {$\syn{Sp}$};
		\node [style=map] (5) at (1.5, 0) {$\syn{g}$};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=label] (8) at (1.5, -1.5) {$\syn{Se}$};
		\node [style=label] (9) at (1.5, 1.5) {$\syn{R}$};
		\node [style=none] (25) at (-9.25, 0) {$\mapsto$};
		\node [style=map] (26) at (-6.75, 0) {activated?};
		\node [style=none] (27) at (-6.75, -1) {};
		\node [style=none] (28) at (-6.75, 1) {};
		\node [style=label] (29) at (-6.75, -1.5) {Season};
		\node [style=label] (30) at (-6.75, 1.5) {Sprinkler};
		\node [style=none] (31) at (3, 0) {$\mapsto$};
		\node [style=map] (32) at (5.75, 0) {avg.~ rainfall};
		\node [style=none] (33) at (5.75, -1) {};
		\node [style=none] (34) at (5.75, 1) {};
		\node [style=label] (35) at (5.75, -1.5) {Season};
		\node [style=label] (36) at (5.75, 1.5) {Rain};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (28.center) to (27.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sprinkler-nd-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -6.5) {};
		\node [style=none] (1) at (4.25, -5.5) {};
		\node [style=label] (2) at (4.25, -7) {$\syn{Se}$};
		\node [style=map] (3) at (3.25, -4) {$\syn{f}$};
		\node [style=none] (4) at (3.25, -4.75) {};
		\node [style=none] (5) at (3.25, -3) {};
		\node [style=label] (6) at (2.5, -3.25) {$\syn{Sp}$};
		\node [style=map] (7) at (5.25, -4) {$\syn{g}$};
		\node [style=none] (8) at (5.25, -4.75) {};
		\node [style=none] (9) at (5.25, -3) {};
		\node [style=label] (10) at (6, -3.25) {$\syn{R}$};
		\node [style=medium map] (11) at (4.25, -2.25) {$\syn{h}$};
		\node [style=none] (12) at (3.25, -2.75) {};
		\node [style=none] (13) at (5.25, -2.75) {};
		\node [style=none] (14) at (3.25, -3) {};
		\node [style=none] (15) at (5.25, -3) {};
		\node [style=none] (16) at (4.25, -1.75) {};
		\node [style=none] (17) at (4.25, -1) {};
		\node [style=label] (18) at (3.5, -1.25) {$\syn{W}$};
		\node [style=map] (19) at (4.25, -0.25) {$\syn{k}$};
		\node [style=none] (20) at (4.25, 0.75) {};
		\node [style=none] (21) at (4.25, -1) {};
		\node [style=label] (22) at (4.25, 1.25) {$\syn{Sl}$};
		\node [style=whitedot] (23) at (4.25, -5.5) {};
		\node [style=none] (24) at (3.25, -4.75) {};
		\node [style=none] (25) at (5.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw [in=-90, out=0] (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sprinkler-nd-interpreted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -6.5) {};
		\node [style=none] (1) at (4.25, -5.5) {};
		\node [style=label] (2) at (4.25, -7) {Season};
		\node [style=map] (3) at (2, -3.75) {activated?};
		\node [style=none] (4) at (2, -4.5) {};
		\node [style=none] (5) at (2, -2.75) {};
		\node [style=label] (6) at (0.25, -2.75) {Sprinkler};
		\node [style=map] (7) at (6.25, -3.75) {avg. rainfall};
		\node [style=none] (8) at (6.25, -4.5) {};
		\node [style=none] (9) at (6.25, -2.75) {};
		\node [style=label] (10) at (7.5, -2.75) {Rain};
		\node [style=medium map] (11) at (4.25, -1.5) {$\quad \text{total moisture} \quad $};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (6.25, -1.5) {};
		\node [style=none] (14) at (2, -2.75) {};
		\node [style=none] (15) at (6.25, -2.75) {};
		\node [style=none] (16) at (4.25, -1) {};
		\node [style=none] (17) at (4.25, -0.25) {};
		\node [style=label] (18) at (3, -0.25) {Wet};
		\node [style=map] (19) at (4.25, 1) {causes};
		\node [style=none] (20) at (4.25, 2.5) {};
		\node [style=none] (21) at (4.25, -0.25) {};
		\node [style=label] (22) at (4.25, 3) {Slippery};
		\node [style=whitedot] (23) at (4.25, -5.5) {};
		\node [style=none] (24) at (2, -4.5) {};
		\node [style=none] (25) at (6.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw [in=-90, out=0] (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sprinkler-nd-interpreted_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -6.5) {};
		\node [style=none] (1) at (4.25, -5.5) {};
		\node [style=label] (2) at (4.25, -7) {Season};
		\node [style=map] (3) at (2, -3.75) {activated?};
		\node [style=none] (4) at (2, -4.5) {};
		\node [style=none] (5) at (2, -2.75) {};
		\node [style=label] (6) at (0.25, -2.75) {Sprinkler};
		\node [style=map] (7) at (6.25, -3.75) {avg. rainfall};
		\node [style=none] (8) at (6.25, -4.5) {};
		\node [style=none] (9) at (6.25, -2.75) {};
		\node [style=label] (10) at (7.5, -2.75) {Rain};
		\node [style=medium map] (11) at (4.25, -1.5) {$\quad \text{total moisture} \quad $};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (6.25, -1.5) {};
		\node [style=none] (14) at (2, -2.75) {};
		\node [style=none] (15) at (6.25, -2.75) {};
		\node [style=none] (16) at (4.25, -1) {};
		\node [style=none] (17) at (4.25, -0.25) {};
		\node [style=label] (18) at (3, -0.25) {Wetness};
		\node [style=map] (19) at (4.25, 1) {induces};
		\node [style=none] (20) at (4.25, 2.5) {};
		\node [style=none] (21) at (4.25, -0.25) {};
		\node [style=label] (22) at (4.25, 3) {Slipperiness};
		\node [style=whitedot] (23) at (4.25, -5.5) {};
		\node [style=none] (24) at (2, -4.5) {};
		\node [style=none] (25) at (6.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw [in=-90, out=0] (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sprinkler-nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.25, -6.75) {};
		\node [style=none] (1) at (4.25, -5.5) {};
		\node [style=label] (2) at (5.25, -5.5) {$\syn{Se}$};
		\node [style=map] (3) at (3.5, -4) {};
		\node [style=none] (4) at (3.5, -4.75) {};
		\node [style=none] (5) at (3.5, -3) {};
		\node [style=label] (7) at (2.75, -3.25) {$\syn{Sp}$};
		\node [style=map] (8) at (5, -4) {};
		\node [style=none] (9) at (5, -4.75) {};
		\node [style=none] (10) at (5, -3) {};
		\node [style=label] (12) at (5.75, -3.25) {$\syn{R}$};
		\node [style=medium map] (13) at (4.25, -2.25) {};
		\node [style=none] (14) at (3.5, -2.75) {};
		\node [style=none] (15) at (5, -2.75) {};
		\node [style=none] (16) at (3.5, -3) {};
		\node [style=none] (17) at (5, -3) {};
		\node [style=none] (18) at (4.25, -1.75) {};
		\node [style=none] (19) at (4.25, -1) {};
		\node [style=label] (20) at (3.5, -1.25) {$\syn{W}$};
		\node [style=map] (23) at (4.25, -0.25) {};
		\node [style=none] (24) at (4.25, 0.75) {};
		\node [style=none] (25) at (4.25, -1) {};
		\node [style=label] (26) at (4.25, 1.25) {$\syn{Sl}$};
		\node [style=whitedot] (28) at (4.25, -5.5) {};
		\node [style=none] (29) at (3.5, -4.75) {};
		\node [style=none] (30) at (5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw [in=-90, out=-180] (28) to (29.center);
		\draw [in=-90, out=0] (28) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stairs-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, 0) {$f$};
		\node [style=none] (1) at (1.75, -1.25) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (3.25, -0.5) {};
		\node [style=none] (4) at (3.25, -1.25) {};
		\node [style=label] (5) at (3.25, -1.75) {$\Sigma$};
		\node [style=label] (6) at (1.75, -1.75) {$X$};
		\node [style=label] (7) at (2.5, 1.75) {$X$};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (5, 0) {$=$};
		\node [style=medium map] (11) at (8, 0) {$g$};
		\node [style=none] (12) at (7.25, -1.75) {};
		\node [style=none] (13) at (7.25, -0.5) {};
		\node [style=none] (14) at (8.75, -0.5) {};
		\node [style=none] (15) at (8.75, -2.75) {};
		\node [style=label] (16) at (8.75, -3.25) {$\Sigma$};
		\node [style=label] (17) at (7.25, -2.25) {$X$};
		\node [style=label] (18) at (8, 1.75) {$X$};
		\node [style=none] (19) at (8, 0.5) {};
		\node [style=none] (20) at (8, 1.25) {};
		\node [style=map] (21) at (8.75, -1.75) {$e$};
		\node [style=label] (22) at (9.25, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stairs-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, 0) {$f$};
		\node [style=none] (1) at (1.75, -1.25) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (3.25, -0.5) {};
		\node [style=none] (4) at (3.25, -1.25) {};
		\node [style=label] (5) at (3.25, -1.75) {$\Sigma$};
		\node [style=label] (6) at (1.75, -1.75) {$X$};
		\node [style=label] (7) at (2.5, 1.75) {$X$};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (5, 0) {$=$};
		\node [style=medium map] (11) at (8, 0) {$g$};
		\node [style=none] (12) at (7.25, -1.75) {};
		\node [style=none] (13) at (7.25, -0.5) {};
		\node [style=none] (14) at (8.75, -0.5) {};
		\node [style=none] (15) at (8.75, -2.75) {};
		\node [style=label] (16) at (8.75, -3.25) {$\Sigma$};
		\node [style=label] (17) at (7.25, -2.25) {$X$};
		\node [style=label] (18) at (8, 1.75) {$X$};
		\node [style=none] (19) at (8, 0.5) {};
		\node [style=none] (20) at (8, 1.25) {};
		\node [style=map] (21) at (8.75, -1.75) {$e$};
		\node [style=label] (22) at (9.25, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stairs-embed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (21) at (14, 0) {$e$};
		\node [style=none] (33) at (14, 1) {};
		\node [style=none] (34) at (14, -1) {};
		\node [style=none] (35) at (15.5, 0) {$:=$};
		\node [style=label] (36) at (14, 1.5) {$X$};
		\node [style=label] (37) at (14, -1.5) {$\corpus$};
		\node [style=medium map] (38) at (18.25, 0) {$f$};
		\node [style=none] (39) at (17.5, -1.5) {};
		\node [style=none] (40) at (17.5, -0.5) {};
		\node [style=none] (41) at (19, -0.5) {};
		\node [style=none] (42) at (19, -1.25) {};
		\node [style=label] (43) at (19, -1.75) {$\Sigma$};
		\node [style=label] (45) at (18.25, 1.75) {$X$};
		\node [style=none] (46) at (18.25, 0.5) {};
		\node [style=none] (47) at (18.25, 1.25) {};
		\node [style=map] (48) at (17.5, -1.75) {$\initstate$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stairs-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (7.5, 0) {$g$};
		\node [style=map] (1) at (6.75, -1.75) {$\initstate$};
		\node [style=none] (2) at (6.75, -0.5) {};
		\node [style=none] (3) at (8.25, -0.5) {};
		\node [style=none] (4) at (8.25, -1.5) {};
		\node [style=label] (7) at (7.5, 1.75) {$X$};
		\node [style=none] (8) at (7.5, 0.5) {};
		\node [style=none] (9) at (7.5, 1.25) {};
		\node [style=label] (11) at (8.25, -2) {$X$};
		\node [style=none] (12) at (10.25, 0) {$=$};
		\node [style=none] (13) at (12.25, -1.25) {};
		\node [style=none] (14) at (12.25, 1.25) {};
		\node [style=label] (15) at (12.25, 1.75) {$X$};
		\node [style=label] (16) at (12.25, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stairs-smaller-still.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -5.25) {$w_1$};
		\node [style=map] (1) at (2, -5.25) {$w_2$};
		\node [style=medium map] (2) at (1.25, -3.75) {$g$};
		\node [style=none] (3) at (2, -4.25) {};
		\node [style=none] (4) at (0.5, -4.25) {};
		\node [style=none] (5) at (2, -3.25) {};
		\node [style=none] (6) at (2, -2.5) {};
		\node [style=none] (10) at (2, -2.5) {};
		\node [style=none] (13) at (2.5, -1.25) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=map] (15) at (4, -1.5) {$w_n$};
		\node [style=medium map] (16) at (3.25, 0) {$g$};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (3.25, 0.5) {};
		\node [style=none] (20) at (3.25, 1.5) {};
		\node [style=none] (21) at (2.25, -2) {$\dots$};
		\node [style=label] (22) at (3.25, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (4.center) to (0);
		\draw (5.center) to (6.center);
		\draw (15) to (17.center);
		\draw (13.center) to (18.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stairs-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -3) {$w_1$};
		\node [style=map] (1) at (2, -3) {$w_2$};
		\node [style=medium map] (2) at (1.25, -1.5) {$g$};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=map] (7) at (3.5, -1) {$w_3$};
		\node [style=medium map] (8) at (2.75, 0.5) {$g$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (3.5, 1.75) {};
		\node [style=none] (13) at (4.75, 3) {};
		\node [style=none] (14) at (4.75, 4) {};
		\node [style=map] (15) at (6.25, 3) {$w_n$};
		\node [style=medium map] (16) at (5.5, 4.5) {$g$};
		\node [style=none] (17) at (6.25, 4) {};
		\node [style=none] (18) at (4.75, 4) {};
		\node [style=none] (19) at (5.5, 5) {};
		\node [style=none] (20) at (5.5, 6) {};
		\node [style=none] (21) at (4, 2.5) {$\dots$};
		\node [style=label] (22) at (5.5, 6.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (4.center) to (0);
		\draw (5.center) to (6.center);
		\draw (7) to (9.center);
		\draw (12.center) to (11.center);
		\draw (15) to (17.center);
		\draw (13.center) to (18.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stairs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, -3) {$w_1$};
		\node [style=map] (1) at (-1.5, -3) {$w_2$};
		\node [style=medium map] (2) at (-2.25, -1.5) {$f$};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=map] (8) at (0, -1) {$w_3$};
		\node [style=medium map] (9) at (-0.75, 0.5) {$f$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.75) {};
		\node [style=none] (14) at (1.25, 3) {};
		\node [style=none] (15) at (1.25, 4) {};
		\node [style=map] (17) at (2.75, 3) {$w_n$};
		\node [style=medium map] (18) at (2, 4.5) {$f$};
		\node [style=none] (19) at (2.75, 4) {};
		\node [style=none] (20) at (1.25, 4) {};
		\node [style=none] (21) at (2.75, 5) {};
		\node [style=none] (22) at (2.75, 6) {};
		\node [style=map] (23) at (-6.75, 0) {$w_1,\dots,w_n$};
		\node [style=none] (24) at (-4, 0) {$=$};
		\node [style=none] (25) at (-6.75, 1.25) {};
		\node [style=none] (26) at (0.5, 2.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (4.center) to (0);
		\draw (5.center) to (6.center);
		\draw (8) to (10.center);
		\draw (13.center) to (12.center);
		\draw (17) to (19.center);
		\draw (14.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stairs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, -3) {$w_1$};
		\node [style=map] (1) at (-0.25, -3) {$w_2$};
		\node [style=medium map] (2) at (-1, -1.5) {$g$};
		\node [style=none] (3) at (-0.25, -2) {};
		\node [style=none] (4) at (-1.75, -2) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=map] (8) at (1.25, -1) {$w_3$};
		\node [style=medium map] (9) at (0.5, 0.5) {$g$};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=none] (14) at (2.5, 3) {};
		\node [style=none] (15) at (2.5, 4) {};
		\node [style=map] (17) at (4, 3) {$w_n$};
		\node [style=medium map] (18) at (3.25, 4.5) {$g$};
		\node [style=none] (19) at (4, 4) {};
		\node [style=none] (20) at (2.5, 4) {};
		\node [style=none] (21) at (3.25, 5) {};
		\node [style=none] (22) at (3.25, 6) {};
		\node [style=map] (23) at (-8, 0) {$w_1,\dots,w_n$};
		\node [style=none] (24) at (-4, 0) {$=$};
		\node [style=none] (25) at (-8, 1.5) {};
		\node [style=none] (26) at (1.75, 2.5) {$\dots$};
		\node [style=label] (27) at (-8, 2) {$X$};
		\node [style=label] (28) at (3.25, 6.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (4.center) to (0);
		\draw (5.center) to (6.center);
		\draw (8) to (10.center);
		\draw (13.center) to (12.center);
		\draw (17) to (19.center);
		\draw (14.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stat-fwork-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1, 0) {$M$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=upground] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-1.75, 1.75) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=map] (6) at (-0.25, -1.75) {$d$};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-1.75, -1.75) {};
		\node [style=label] (9) at (0.75, -1) {$D$};
		\node [style=label] (10) at (-1.75, -2.25) {$C$};
		\node [style=label] (11) at (-1.75, 2.25) {$A$};
		\node [style=label] (12) at (0.75, 1) {$B$};
		\node [style=map] (13) at (-7, 0) {$P(A | C , D=d)$};
		\node [style=none] (14) at (-7, -1.5) {};
		\node [style=none] (15) at (-7, 1.75) {};
		\node [style=label] (16) at (-7, 2.25) {$A$};
		\node [style=label] (17) at (-7, -2) {$C$};
		\node [style=none] (18) at (-3.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (3.center) to (4.center);
		\draw (6) to (5.center);
		\draw (8.center) to (7.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stat-fwork-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 2.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=label] (11) at (-0.75, 2.75) {$A$};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (2, -2) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (2.5, 1.5) {};
		\node [style=label] (20) at (0, -2.5) {$X$};
		\node [style=label] (21) at (2, -2.5) {$B$};
		\node [style=map] (22) at (-5.75, 0) {$P(A  \mid X, B)$};
		\node [style=none] (23) at (-5.75, 0.5) {};
		\node [style=none] (24) at (-6.5, -0.5) {};
		\node [style=none] (25) at (-5.75, 1.75) {};
		\node [style=label] (26) at (-5.75, 2.25) {$A$};
		\node [style=none] (27) at (-6.5, -1.5) {};
		\node [style=none] (28) at (-5, -0.5) {};
		\node [style=none] (29) at (-5, -1.5) {};
		\node [style=label] (30) at (-6.5, -2) {$X$};
		\node [style=label] (31) at (-5, -2) {$B$};
		\node [style=none] (32) at (-2.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw [in=90, out=90, looseness=1.50] (12.center) to (13.center);
		\draw (14.center) to (13.center);
		\draw [style=norm] (19.center) to (18.center);
		\draw [style=norm] (18.center) to (16.center);
		\draw [style=norm] (16.center) to (17.center);
		\draw [style=norm] (17.center) to (19.center);
		\draw (25.center) to (23.center);
		\draw (27.center) to (24.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stat-fwork-pearl-update.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 3.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=label] (11) at (-0.75, 4) {$A$};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (-1.5, 2.5) {};
		\node [style=none] (19) at (2, 2.5) {};
		\node [style=label] (20) at (0, -2.5) {$X$};
		\node [style=label] (21) at (1.5, 1) {$B$};
		\node [style=none] (22) at (0.75, 1.5) {};
		\node [style=map] (23) at (0.75, 1.75) {$e$};
		\node [style=map] (24) at (-5.75, 0) {$P(A | X)|_{B=e}$};
		\node [style=none] (25) at (-5.75, 0.5) {};
		\node [style=none] (26) at (-5.75, -0.5) {};
		\node [style=none] (27) at (-5.75, 1.75) {};
		\node [style=label] (28) at (-5.75, 2.25) {$A$};
		\node [style=none] (29) at (-5.75, -1.5) {};
		\node [style=label] (32) at (-5.75, -2) {$X$};
		\node [style=none] (33) at (-2.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw [style=norm] (19.center) to (18.center);
		\draw [style=norm] (18.center) to (16.center);
		\draw [style=norm] (16.center) to (17.center);
		\draw [style=norm] (17.center) to (19.center);
		\draw (22.center) to (12.center);
		\draw (27.center) to (25.center);
		\draw (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-GO.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (8.75, -2.5) {};
		\node [style=none] (34) at (8.75, -0.5) {};
		\node [style=none] (35) at (8.75, -0.5) {};
		\node [style=whitedot] (36) at (11.25, -1.25) {};
		\node [style=none] (37) at (11.25, -2.5) {};
		\node [style=none] (38) at (10.25, -0.5) {};
		\node [style=none] (39) at (12.25, -0.5) {};
		\node [style=none] (40) at (12.25, -0.5) {};
		\node [style=none] (41) at (10.25, -0.5) {};
		\node [style=map] (42) at (8.75, -2.75) {$a$};
		\node [style=map] (43) at (11.25, -2.75) {$b$};
		\node [style=medium map] (44) at (9.5, 0) {$ \ \ c \ \ $};
		\node [style=none] (45) at (9.5, 0.5) {};
		\node [style=none] (46) at (12.25, 2.5) {};
		\node [style=none] (47) at (11, 0.5) {};
		\node [style=medium map] (48) at (11.5, 2.75) {$ \ \ d \ \ $};
		\node [style=none] (49) at (11.5, 3.25) {};
		\node [style=none] (50) at (11.5, 3.75) {};
		\node [style=label] (51) at (11.5, 4.25) {$X_3$};
		\node [style=label] (52) at (8, -1.25) {$X_1$};
		\node [style=label] (53) at (8.5, 3) {$X_2$};
		\node [style=whitedot] (54) at (9.5, 1.25) {};
		\node [style=none] (55) at (9.5, 0.5) {};
		\node [style=none] (56) at (8.5, 2.5) {};
		\node [style=none] (57) at (8.5, 2.5) {};
		\node [style=none] (58) at (9.5, 1.25) {};
		\node [style=none] (59) at (10.5, 2.5) {};
		\node [style=label] (61) at (12.25, -1.75) {$X_4$};
		\node [style=none] (62) at (10.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (36);
		\draw [bend left=45] (36) to (38.center);
		\draw [bend right=45] (36) to (39.center);
		\draw (41.center) to (38.center);
		\draw (50.center) to (49.center);
		\draw (33.center) to (35.center);
		\draw (46.center) to (40.center);
		\draw (55.center) to (54);
		\draw [in=270, out=-180, looseness=1.25] (54) to (56.center);
		\draw (57.center) to (56.center);
		\draw [in=-90, out=0, looseness=1.25] (58.center) to (59.center);
		\draw (62.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (14) at (6.25, -0.75) {$g$};
		\node [style=map] (15) at (4.75, -0.75) {$f$};
		\node [style=none] (16) at (6.25, -1.5) {};
		\node [style=none] (17) at (4.75, -1.5) {};
		\node [style=none] (18) at (6.25, 0) {};
		\node [style=none] (19) at (4.75, 0) {};
		\node [style=none] (20) at (4.75, 1.5) {};
		\node [style=none] (21) at (4.75, 0) {};
		\node [style=none] (22) at (6.25, 1.5) {};
		\node [style=label] (23) at (4.75, 2) {$D$};
		\node [style=label] (24) at (4.75, -2) {$A$};
		\node [style=label] (25) at (6.25, -2) {$B$};
		\node [style=label] (26) at (6.25, 2) {$C$};
		\node [style=map] (27) at (9.5, 0.5) {$g$};
		\node [style=map] (28) at (11, 0.5) {$f$};
		\node [style=none] (29) at (9.5, 1.5) {};
		\node [style=none] (30) at (11, 1.5) {};
		\node [style=none] (31) at (9.5, 0) {};
		\node [style=none] (32) at (11, 0) {};
		\node [style=none] (33) at (11, -1.5) {};
		\node [style=none] (34) at (11, 0) {};
		\node [style=none] (35) at (9.5, -1.5) {};
		\node [style=label] (36) at (11, -2) {$B$};
		\node [style=label] (37) at (11, 2) {$C$};
		\node [style=label] (38) at (9.5, 2) {$D$};
		\node [style=label] (39) at (9.5, -2) {$A$};
		\node [style=none] (40) at (7.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw [in=-90, out=90] (18.center) to (20.center);
		\draw [in=-90, out=90] (21.center) to (22.center);
		\draw (31.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw [in=90, out=-90] (31.center) to (33.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/taumap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\tau$};
		\node [style=upground] (1) at (2.25, 1.5) {};
		\node [style=none] (2) at (2.25, 0.25) {};
		\node [style=label] (3) at (1.5, -2) {$\underline{Y'}$};
		\node [style=label] (4) at (3.25, 1.25) {$\underline{S^\bot}$};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=label] (9) at (0.75, 1.75) {$\underline{S}$};
		\node [style=none] (10) at (4.5, 0) {$=$};
		\node [style=map] (11) at (7.25, 0) {$\tau_S$};
		\node [style=none] (12) at (7.25, 1.25) {};
		\node [style=none] (13) at (7.25, -1.25) {};
		\node [style=label] (14) at (7.25, -1.75) {$\underline{\pi(S)}$};
		\node [style=label] (15) at (7.25, 1.75) {$\underline{S}$};
		\node [style=none] (16) at (9.75, -1) {};
		\node [style=upground] (17) at (9.75, 0.25) {};
		\node [style=label] (18) at (9.75, -1.75) {$\underline{\pi(S)^\bot}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-f-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$f$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=label] (3) at (0.5, -1.75) {$A \otimes B \otimes C$};
		\node [style=label] (4) at (0.5, 1.75) {$D \otimes E$};
		\node [style=none] (5) at (2.75, 0) {$=$};
		\node [style=medium map] (6) at (6, 0) {$f$};
		\node [style=none] (7) at (5.25, 1.25) {};
		\node [style=none] (8) at (5.25, 0.25) {};
		\node [style=label] (9) at (5, -1.75) {$A$};
		\node [style=label] (10) at (5.25, 1.75) {$D$};
		\node [style=none] (11) at (5, -0.25) {};
		\node [style=none] (12) at (5, -1.25) {};
		\node [style=none] (13) at (7, -0.25) {};
		\node [style=none] (14) at (7, -1.25) {};
		\node [style=label] (15) at (7, -1.75) {$C$};
		\node [style=none] (16) at (6.75, 1.25) {};
		\node [style=none] (17) at (6.75, 0.25) {};
		\node [style=label] (18) at (6.75, 1.75) {$E$};
		\node [style=label] (19) at (6, -1.75) {$B$};
		\node [style=none] (20) at (6, -0.25) {};
		\node [style=none] (21) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$f$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=label] (3) at (0.5, -1.75) {$A \otimes B$};
		\node [style=label] (4) at (0.5, 1.75) {$C \otimes D$};
		\node [style=none] (5) at (2.75, 0) {$=$};
		\node [style=medium map] (6) at (6, 0) {$f$};
		\node [style=none] (7) at (5.25, 1.25) {};
		\node [style=none] (8) at (5.25, 0.25) {};
		\node [style=label] (9) at (5.25, -1.75) {$A$};
		\node [style=label] (10) at (5.25, 1.75) {$C$};
		\node [style=none] (11) at (5.25, -0.25) {};
		\node [style=none] (12) at (5.25, -1.25) {};
		\node [style=none] (13) at (6.75, -0.25) {};
		\node [style=none] (14) at (6.75, -1.25) {};
		\node [style=label] (15) at (6.75, -1.75) {$B$};
		\node [style=none] (16) at (6.75, 1.25) {};
		\node [style=none] (17) at (6.75, 0.25) {};
		\node [style=label] (18) at (6.75, 1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-ob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=label] (3) at (0, -1.5) {$A \otimes B$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=label] (8) at (4, -1.5) {$A$};
		\node [style=none] (9) at (6, -1) {};
		\node [style=none] (10) at (6, 1) {};
		\node [style=label] (12) at (6, -1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-to-linear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, -0.25) {$w$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=label] (3) at (0.25, 1) {$X^*$};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=map] (5) at (-4, 0) {$w$};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=none] (8) at (-2.5, 0) {$=$};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=label] (10) at (1.75, 1.5) {$X$};
		\node [style=label] (11) at (-4, 1.5) {$X$};
		\node [style=label] (12) at (-4, -1.5) {$X$};
		\node [style=label] (13) at (-1.25, -1.25) {$X$};
		\node [style=none] (14) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (4.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (2.center);
		\draw (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.75, -1) {};
		\node [style=none] (1) at (11.75, 1) {};
		\node [style=map] (2) at (11.75, 0) {$f \otimes g$};
		\node [style=label] (3) at (11.75, -1.5) {$A \otimes B$};
		\node [style=label] (4) at (11.75, 1.5) {$C \otimes D$};
		\node [style=none] (5) at (13.5, 0) {$=$};
		\node [style=none] (6) at (15, -1) {};
		\node [style=none] (7) at (15, 1) {};
		\node [style=map] (8) at (15, 0) {$f$};
		\node [style=label] (9) at (15, -1.5) {$A$};
		\node [style=label] (10) at (15, 1.5) {$C$};
		\node [style=none] (11) at (16.5, -1) {};
		\node [style=none] (12) at (16.5, 1) {};
		\node [style=map] (13) at (16.5, 0) {$g$};
		\node [style=label] (14) at (16.5, -1.5) {$B$};
		\node [style=label] (15) at (16.5, 1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=label] (3) at (0, -1.5) {$A$};
		\node [style=label] (4) at (0, 1.25) {$B$};
		\node [style=map] (5) at (3, 0) {$\syn{f}$};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=label] (8) at (3, -1.5) {$\syn{A}$};
		\node [style=label] (9) at (3, 1.25) {$\syn{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-circuit-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.25, 1) {sees};
		\node [style=medium map] (1) at (0.75, -0.5) {likes};
		\node [style=none] (2) at (-2.25, 4.25) {};
		\node [style=none] (3) at (-2.25, -1.5) {};
		\node [style=none] (4) at (-0.25, 4.25) {};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (1.75, 4.25) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=label] (8) at (-2.25, 4.75) {Alice};
		\node [style=label] (9) at (-0.25, 4.75) {Bob};
		\node [style=label] (10) at (1.75, 4.75) {Charlie};
		\node [style=label] (11) at (-2.25, -2) {Alice};
		\node [style=label] (12) at (-0.25, -2) {Bob};
		\node [style=label] (13) at (1.75, -2) {Charlie};
		\node [style=map] (14) at (-2.25, 3) {laughs};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-circuit-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.25, 2.25) {\dc{sees}};
		\node [style=medium map] (1) at (0.75, 4) {\dc{likes}};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-2.25, 5.25) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (-0.25, 5.25) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (1.75, 5.25) {};
		\node [style=label] (8) at (-2.25, -1.25) {\dc{Alice}};
		\node [style=label] (9) at (-0.25, -1.25) {\dc{Bob}};
		\node [style=label] (10) at (1.75, -1.25) {\dc{Charlie}};
		\node [style=map] (14) at (-2.25, 0.5) {\dc{laughs}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-circuit-xai-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {\dc{follows}};
		\node [style=medium map] (1) at (3.5, -1.5) {\dc{in}};
		\node [style=none] (2) at (0.5, 1.75) {};
		\node [style=none] (3) at (0.5, -2.5) {};
		\node [style=none] (4) at (2.5, 1.75) {};
		\node [style=none] (5) at (2.5, -2.5) {};
		\node [style=none] (6) at (4.5, 1.75) {};
		\node [style=none] (7) at (4.5, -2.5) {};
		\node [style=label] (8) at (2.5, -3) {\dc{Alice}};
		\node [style=label] (9) at (4.5, -3) {\dc{kitchen}};
		\node [style=label] (10) at (0.5, -3) {\dc{Bob}};
		\node [style=large map] (11) at (4.75, 1.75) {$\qquad \qquad  \dc{where Bob?} \qquad \qquad$};
		\node [style=none] (12) at (8.75, 1.75) {};
		\node [style=none] (13) at (8.75, -2.5) {};
		\node [style=label] (14) at (8.75, -3) {\dc{garden}};
		\node [style=none] (15) at (6.75, 1.75) {};
		\node [style=none] (16) at (6.75, -2.5) {};
		\node [style=label] (17) at (6.75, -3) {\dc{claire}};
		\node [style=medium map] (18) at (7.75, -1.5) {\dc{in}};
		\node [style=none] (19) at (10.5, 0) {$=$};
		\node [style=medium map] (20) at (25.25, 0) {\dc{follows}};
		\node [style=medium map] (21) at (27.25, -1.5) {\dc{in}};
		\node [style=none] (22) at (24.25, 5) {};
		\node [style=none] (23) at (24.25, -2.5) {};
		\node [style=upground] (24) at (26.25, 4) {};
		\node [style=none] (25) at (26.25, 2.75) {};
		\node [style=upground] (26) at (28.25, 4) {};
		\node [style=none] (27) at (28.25, 2.75) {};
		\node [style=label] (28) at (26.25, -3) {\dc{Alice}};
		\node [style=label] (29) at (28.25, -3) {\dc{kitchen}};
		\node [style=label] (30) at (24.25, -3) {\dc{Bob}};
		\node [style=map] (31) at (24.25, 4) {\dc{where?}};
		\node [style=upground] (32) at (32.5, -0.25) {};
		\node [style=none] (33) at (32.5, -2.5) {};
		\node [style=label] (34) at (32.5, -3) {\dc{garden}};
		\node [style=upground] (35) at (30.5, -0.25) {};
		\node [style=none] (36) at (30.5, -2.5) {};
		\node [style=label] (37) at (30.5, -3) {\dc{claire}};
		\node [style=medium map] (38) at (31.5, -1.5) {\dc{in}};
		\node [style=none] (39) at (28.25, -2.5) {};
		\node [style=none] (40) at (28.25, 0.25) {};
		\node [style=none] (41) at (26.25, 2) {};
		\node [style=none] (42) at (26.25, 0.25) {};
		\node [style=none] (43) at (28.25, 2) {};
		\node [style=none] (44) at (26.25, -2.5) {};
		\node [style=medium map] (45) at (25.25, 2.25) { \ \  \ \ \dc{in} \ \  \ \ };
		\node [style=none] (46) at (34.75, 0) {$=$};
		\node [style=medium map] (47) at (37.75, 0) {\dc{follows}};
		\node [style=medium map] (48) at (39.75, -1.5) {\dc{in}};
		\node [style=none] (49) at (36.75, 3.5) {};
		\node [style=none] (50) at (36.75, -2.5) {};
		\node [style=none] (51) at (38.75, 4.25) {};
		\node [style=none] (52) at (38.75, 2.75) {};
		\node [style=upground] (53) at (40.75, 3.5) {};
		\node [style=none] (54) at (40.75, 2.75) {};
		\node [style=label] (55) at (38.75, -3) {\dc{Alice}};
		\node [style=label] (56) at (40.75, -3) {\dc{kitchen}};
		\node [style=label] (57) at (36.75, -3) {\dc{Bob}};
		\node [style=upground] (58) at (45, -1.5) {};
		\node [style=none] (59) at (45, -2.5) {};
		\node [style=label] (60) at (45, -3) {\dc{garden}};
		\node [style=upground] (61) at (43, -1.5) {};
		\node [style=none] (62) at (43, -2.5) {};
		\node [style=label] (63) at (43, -3) {\dc{claire}};
		\node [style=none] (64) at (40.75, -2.5) {};
		\node [style=none] (65) at (40.75, 0.25) {};
		\node [style=none] (66) at (38.75, 2) {};
		\node [style=none] (67) at (38.75, 0.25) {};
		\node [style=none] (68) at (40.75, 2) {};
		\node [style=none] (69) at (38.75, -2.5) {};
		\node [style=medium map] (70) at (37.75, 2.25) { \ \  \ \ \dc{in} \ \  \ \ };
		\node [style=map] (71) at (38.75, 3.75) {$\dc{where}$};
		\node [style=none] (72) at (38.75, 5) {};
		\node [style=none] (73) at (46.5, 0) {$=$};
		\node [style=none] (91) at (4.75, 2.25) {};
		\node [style=none] (92) at (4.75, 3.5) {};
		\node [style=medium map] (93) at (13.25, 0) {\dc{follows}};
		\node [style=medium map] (94) at (15.25, -1.5) {\dc{in}};
		\node [style=none] (95) at (12.25, 1.75) {};
		\node [style=none] (96) at (12.25, -2.5) {};
		\node [style=upground] (97) at (14.25, 1.75) {};
		\node [style=none] (98) at (14.25, -2.5) {};
		\node [style=upground] (99) at (16.25, 1.75) {};
		\node [style=none] (100) at (16.25, -2.5) {};
		\node [style=label] (101) at (14.25, -3) {\dc{Alice}};
		\node [style=label] (102) at (16.25, -3) {\dc{kitchen}};
		\node [style=label] (103) at (12.25, -3) {\dc{Bob}};
		\node [style=map] (104) at (12.25, 1.75) {\dc{where}?};
		\node [style=upground] (105) at (20.5, 1.75) {};
		\node [style=none] (106) at (20.5, -2.5) {};
		\node [style=label] (107) at (20.5, -3) {\dc{garden}};
		\node [style=upground] (108) at (18.5, 1.75) {};
		\node [style=none] (109) at (18.5, -2.5) {};
		\node [style=label] (110) at (18.5, -3) {\dc{claire}};
		\node [style=medium map] (111) at (19.5, -1.5) {\dc{in}};
		\node [style=none] (112) at (12.25, 2.25) {};
		\node [style=none] (113) at (12.25, 3.5) {};
		\node [style=none] (114) at (22.25, 0) {$=$};
		\node [style=upground] (115) at (36.75, 3.75) {};
		\node [style=medium map] (116) at (49, 0) {\dc{follows}};
		\node [style=medium map] (117) at (51, -1.5) {\dc{in}};
		\node [style=none] (118) at (48, 1.25) {};
		\node [style=none] (119) at (48, -2.5) {};
		\node [style=none] (120) at (52, 1.75) {};
		\node [style=none] (121) at (52, 0.25) {};
		\node [style=label] (124) at (50, -3) {\dc{Alice}};
		\node [style=label] (125) at (52, -3) {\dc{kitchen}};
		\node [style=label] (126) at (48, -3) {\dc{Bob}};
		\node [style=upground] (127) at (56.25, -1.5) {};
		\node [style=none] (128) at (56.25, -2.5) {};
		\node [style=label] (129) at (56.25, -3) {\dc{garden}};
		\node [style=upground] (130) at (54.25, -1.5) {};
		\node [style=none] (131) at (54.25, -2.5) {};
		\node [style=label] (132) at (54.25, -3) {\dc{claire}};
		\node [style=none] (133) at (52, -2.5) {};
		\node [style=none] (134) at (52, 0.25) {};
		\node [style=none] (136) at (50, 0.25) {};
		\node [style=upground] (137) at (50, 1.5) {};
		\node [style=none] (138) at (50, -2.5) {};
		\node [style=map] (140) at (52, 1.25) {$\dc{where}$};
		\node [style=none] (141) at (52, 2.5) {};
		\node [style=upground] (142) at (48, 1.5) {};
		\node [style=none] (144) at (58.75, 0) {$=$};
		\node [style=medium map] (146) at (63.25, -1.5) {\dc{in}};
		\node [style=none] (147) at (60.25, -0.75) {};
		\node [style=none] (148) at (60.25, -2.5) {};
		\node [style=none] (149) at (64.25, 0.5) {};
		\node [style=none] (150) at (64.25, -1) {};
		\node [style=label] (151) at (62.25, -3) {\dc{Alice}};
		\node [style=label] (152) at (64.25, -3) {\dc{kitchen}};
		\node [style=label] (153) at (60.25, -3) {\dc{Bob}};
		\node [style=upground] (154) at (68.5, -1.5) {};
		\node [style=none] (155) at (68.5, -2.5) {};
		\node [style=label] (156) at (68.5, -3) {\dc{garden}};
		\node [style=upground] (157) at (66.5, -1.5) {};
		\node [style=none] (158) at (66.5, -2.5) {};
		\node [style=label] (159) at (66.5, -3) {\dc{claire}};
		\node [style=none] (160) at (64.25, -2.5) {};
		\node [style=none] (161) at (64.25, -1) {};
		\node [style=none] (162) at (62.25, -0.5) {};
		\node [style=upground] (163) at (62.25, -0.5) {};
		\node [style=none] (164) at (62.25, -2.5) {};
		\node [style=map] (165) at (64.25, 0) {$\dc{where}$};
		\node [style=none] (166) at (64.25, 1.25) {};
		\node [style=upground] (167) at (60.25, -0.5) {};
		\node [style=none] (168) at (70.25, 0) {$=$};
		\node [style=none] (170) at (72.25, -1.75) {};
		\node [style=none] (171) at (72.25, -2.5) {};
		\node [style=none] (172) at (76.25, -0.5) {};
		\node [style=none] (173) at (76.25, -1) {};
		\node [style=label] (174) at (74.25, -3) {\dc{Alice}};
		\node [style=label] (175) at (76.25, -3) {\dc{kitchen}};
		\node [style=label] (176) at (72.25, -3) {\dc{Bob}};
		\node [style=upground] (177) at (80.5, -1.5) {};
		\node [style=none] (178) at (80.5, -2.5) {};
		\node [style=label] (179) at (80.5, -3) {\dc{garden}};
		\node [style=upground] (180) at (78.5, -1.5) {};
		\node [style=none] (181) at (78.5, -2.5) {};
		\node [style=label] (182) at (78.5, -3) {\dc{claire}};
		\node [style=none] (183) at (76.25, -2.5) {};
		\node [style=none] (184) at (76.25, -1) {};
		\node [style=none] (185) at (74.25, -1.5) {};
		\node [style=upground] (186) at (74.25, -1.5) {};
		\node [style=none] (187) at (74.25, -2.5) {};
		\node [style=map] (188) at (76.25, -1) {$\dc{where}$};
		\node [style=none] (189) at (76.25, 0.25) {};
		\node [style=upground] (190) at (72.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24);
		\draw (27.center) to (26);
		\draw (33.center) to (32);
		\draw (36.center) to (35);
		\draw (40.center) to (39.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
		\draw [in=90, out=-90] (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (27.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53);
		\draw (59.center) to (58);
		\draw (62.center) to (61);
		\draw (65.center) to (64.center);
		\draw [in=90, out=-90] (66.center) to (65.center);
		\draw [in=90, out=-90] (68.center) to (67.center);
		\draw (69.center) to (67.center);
		\draw (68.center) to (54.center);
		\draw (71) to (72.center);
		\draw (91.center) to (92.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97);
		\draw (100.center) to (99);
		\draw (106.center) to (105);
		\draw (109.center) to (108);
		\draw (112.center) to (113.center);
		\draw (115) to (49.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw (128.center) to (127);
		\draw (131.center) to (130);
		\draw (134.center) to (133.center);
		\draw (138.center) to (136.center);
		\draw (140) to (141.center);
		\draw (142) to (118.center);
		\draw (137) to (136.center);
		\draw (148.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw (155.center) to (154);
		\draw (158.center) to (157);
		\draw (161.center) to (160.center);
		\draw (164.center) to (162.center);
		\draw (165) to (166.center);
		\draw (167) to (147.center);
		\draw (163) to (162.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw (178.center) to (177);
		\draw (181.center) to (180);
		\draw (184.center) to (183.center);
		\draw (187.center) to (185.center);
		\draw (188) to (189.center);
		\draw (190) to (170.center);
		\draw (186) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-circuit-xai-2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {\dc{follows}};
		\node [style=medium map] (1) at (3.5, -1.5) {\dc{in}};
		\node [style=none] (2) at (0.5, 1.75) {};
		\node [style=none] (3) at (0.5, -2.5) {};
		\node [style=none] (4) at (2.5, 1.75) {};
		\node [style=none] (5) at (2.5, -2.5) {};
		\node [style=none] (6) at (4.5, 1.75) {};
		\node [style=none] (7) at (4.5, -2.5) {};
		\node [style=label] (8) at (0.5, -3) {\dc{Alice}};
		\node [style=label] (9) at (4.5, -3) {\dc{kitchen}};
		\node [style=label] (10) at (2.5, -3) {\dc{Bob}};
		\node [style=large map] (11) at (4.75, 1.75) {$\qquad \qquad  \dc{where is Alice?} \qquad \qquad$};
		\node [style=none] (12) at (8.75, 1.75) {};
		\node [style=none] (13) at (8.75, -2.5) {};
		\node [style=label] (14) at (8.75, -3) {\dc{garden}};
		\node [style=none] (15) at (6.75, 1.75) {};
		\node [style=none] (16) at (6.75, -2.5) {};
		\node [style=label] (17) at (6.75, -3) {\dc{Claire}};
		\node [style=medium map] (18) at (7.75, -1.5) {\dc{in}};
		\node [style=none] (19) at (10.5, 0) {$=$};
		\node [style=medium map] (20) at (25.25, 0) {\dc{follows}};
		\node [style=medium map] (21) at (27.25, -1.5) {\dc{in}};
		\node [style=none] (22) at (24.25, 5) {};
		\node [style=none] (23) at (24.25, -2.5) {};
		\node [style=upground] (24) at (26.25, 4) {};
		\node [style=none] (25) at (26.25, 2.75) {};
		\node [style=upground] (26) at (28.25, 4) {};
		\node [style=none] (27) at (28.25, 2.75) {};
		\node [style=label] (28) at (24.25, -3) {\dc{Alice}};
		\node [style=label] (29) at (28.25, -3) {\dc{kitchen}};
		\node [style=label] (30) at (26.25, -3) {\dc{Bob}};
		\node [style=map] (31) at (24.25, 4) {\dc{where?}};
		\node [style=upground] (32) at (32.5, -1.25) {};
		\node [style=none] (33) at (32.5, -2.5) {};
		\node [style=label] (34) at (32.5, -3) {\dc{garden}};
		\node [style=upground] (35) at (30.5, -1.25) {};
		\node [style=none] (36) at (30.5, -2.5) {};
		\node [style=label] (37) at (30.5, -3) {\dc{Claire}};
		\node [style=none] (39) at (28.25, -2.5) {};
		\node [style=none] (40) at (28.25, 0.25) {};
		\node [style=none] (41) at (26.25, 2) {};
		\node [style=none] (42) at (26.25, 0.25) {};
		\node [style=none] (43) at (28.25, 2) {};
		\node [style=none] (44) at (26.25, -2.5) {};
		\node [style=medium map] (45) at (25.25, 2.25) { \ \  \ \ \dc{in} \ \  \ \ };
		\node [style=none] (91) at (4.75, 2.25) {};
		\node [style=none] (92) at (4.75, 3.5) {};
		\node [style=medium map] (93) at (13.25, 0) {\dc{follows}};
		\node [style=medium map] (94) at (15.25, -1.5) {\dc{in}};
		\node [style=none] (95) at (12.25, 1.75) {};
		\node [style=none] (96) at (12.25, -2.5) {};
		\node [style=upground] (97) at (14.25, 1.75) {};
		\node [style=none] (98) at (14.25, -2.5) {};
		\node [style=upground] (99) at (16.25, 1.75) {};
		\node [style=none] (100) at (16.25, -2.5) {};
		\node [style=label] (101) at (12.25, -3) {\dc{Alice}};
		\node [style=label] (102) at (16.25, -3) {\dc{kitchen}};
		\node [style=label] (103) at (14.25, -3) {\dc{Bob}};
		\node [style=map] (104) at (12.25, 1.75) {\dc{where}?};
		\node [style=upground] (105) at (20.5, 1.75) {};
		\node [style=none] (106) at (20.5, -2.5) {};
		\node [style=label] (107) at (20.5, -3) {\dc{garden}};
		\node [style=upground] (108) at (18.5, 1.75) {};
		\node [style=none] (109) at (18.5, -2.5) {};
		\node [style=label] (110) at (18.5, -3) {\dc{Claire}};
		\node [style=medium map] (111) at (19.5, -1.5) {\dc{in}};
		\node [style=none] (112) at (12.25, 2.25) {};
		\node [style=none] (113) at (12.25, 3.5) {};
		\node [style=none] (114) at (22.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24);
		\draw (27.center) to (26);
		\draw (33.center) to (32);
		\draw (36.center) to (35);
		\draw (40.center) to (39.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
		\draw [in=90, out=-90] (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (27.center);
		\draw (91.center) to (92.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97);
		\draw (100.center) to (99);
		\draw (106.center) to (105);
		\draw (109.center) to (108);
		\draw (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-circuit-xai-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (93.25, 0) {$=$};
		\node [style=medium map] (74) at (95.75, 0) {\dc{follows}};
		\node [style=medium map] (75) at (97.75, -1.5) {\dc{in}};
		\node [style=none] (76) at (94.75, 1.25) {};
		\node [style=none] (77) at (94.75, -2.5) {};
		\node [style=none] (78) at (98.75, 1.75) {};
		\node [style=none] (79) at (98.75, 0.25) {};
		\node [style=label] (80) at (94.75, -3) {\dc{Alice}};
		\node [style=label] (81) at (98.75, -3) {\dc{kitchen}};
		\node [style=label] (82) at (96.75, -3) {\dc{Bob}};
		\node [style=upground] (83) at (103, -1.5) {};
		\node [style=none] (84) at (103, -2.5) {};
		\node [style=label] (85) at (103, -3) {\dc{garden}};
		\node [style=upground] (86) at (101, -1.5) {};
		\node [style=none] (87) at (101, -2.5) {};
		\node [style=label] (88) at (101, -3) {\dc{Claire}};
		\node [style=none] (89) at (98.75, -2.5) {};
		\node [style=none] (90) at (98.75, 0.25) {};
		\node [style=none] (91) at (96.75, 0.25) {};
		\node [style=upground] (92) at (96.75, 1.5) {};
		\node [style=none] (93) at (96.75, -2.5) {};
		\node [style=map] (94) at (98.75, 1.25) {$\dc{where?}$};
		\node [style=none] (95) at (98.75, 2.5) {};
		\node [style=upground] (96) at (94.75, 1.5) {};
		\node [style=none] (97) at (104.5, 0) {$=$};
		\node [style=none] (98) at (106.5, -1.75) {};
		\node [style=none] (99) at (106.5, -2.5) {};
		\node [style=none] (100) at (110.5, -0.5) {};
		\node [style=none] (101) at (110.5, -1) {};
		\node [style=label] (102) at (106.5, -3) {\dc{Alice}};
		\node [style=label] (103) at (110.5, -3) {\dc{kitchen}};
		\node [style=label] (104) at (108.5, -3) {\dc{Bob}};
		\node [style=upground] (105) at (114.75, -1.5) {};
		\node [style=none] (106) at (114.75, -2.5) {};
		\node [style=label] (107) at (114.75, -3) {\dc{garden}};
		\node [style=upground] (108) at (112.75, -1.5) {};
		\node [style=none] (109) at (112.75, -2.5) {};
		\node [style=label] (110) at (112.75, -3) {\dc{Claire}};
		\node [style=none] (111) at (110.5, -2.5) {};
		\node [style=none] (112) at (110.5, -1) {};
		\node [style=none] (113) at (108.5, -1.5) {};
		\node [style=upground] (114) at (108.5, -1.5) {};
		\node [style=none] (115) at (108.5, -2.5) {};
		\node [style=map] (116) at (110.5, -1) {$\dc{where?}$};
		\node [style=none] (117) at (110.5, 0.25) {};
		\node [style=upground] (118) at (106.5, -1.5) {};
		\node [style=none] (119) at (108.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (84.center) to (83);
		\draw (87.center) to (86);
		\draw (90.center) to (89.center);
		\draw (93.center) to (91.center);
		\draw (94) to (95.center);
		\draw (96) to (76.center);
		\draw (92) to (91.center);
		\draw (99.center) to (98.center);
		\draw (101.center) to (100.center);
		\draw (106.center) to (105);
		\draw (109.center) to (108);
		\draw (112.center) to (111.center);
		\draw (116) to (117.center);
		\draw (118) to (98.center);
		\draw (114) to (113.center);
		\draw (119.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-circuit-xai-rules-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (7, 0) {\dc{follows}};
		\node [style=medium map] (1) at (9, -1.5) {\dc{in}};
		\node [style=none] (2) at (6, 3.5) {};
		\node [style=none] (3) at (6, -2.5) {};
		\node [style=none] (4) at (8, 2.25) {};
		\node [style=none] (5) at (8, 2.25) {};
		\node [style=none] (6) at (10, 2.25) {};
		\node [style=none] (7) at (10, 2.25) {};
		\node [style=none] (11) at (10, -2.5) {};
		\node [style=none] (12) at (10, 0.25) {};
		\node [style=none] (13) at (8, 1.5) {};
		\node [style=none] (14) at (8, 0.25) {};
		\node [style=none] (15) at (10, 1.5) {};
		\node [style=none] (16) at (8, -2.5) {};
		\node [style=medium map] (17) at (7, 1.75) { \ \  \ \ \dc{in} \ \  \ \ };
		\node [style=medium map] (18) at (0, 0.75) {\dc{follows}};
		\node [style=medium map] (19) at (2, -0.75) {\dc{in}};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=none] (21) at (-1, -2) {};
		\node [style=none] (22) at (1, 2.5) {};
		\node [style=none] (23) at (1, -2) {};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style=none] (26) at (4.25, 0) {$=$};
		\node [style=none] (27) at (10, 2.25) {};
		\node [style=none] (28) at (8, 3.5) {};
		\node [style=none] (29) at (8, 2.25) {};
		\node [style=none] (30) at (10, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (12.center);
		\draw [in=90, out=-90] (15.center) to (14.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (7.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw [in=90, out=-90] (28.center) to (27.center);
		\draw [in=90, out=-90] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-circuit-xai-rules-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (19, 1.75) {};
		\node [style=none] (1) at (19, 0.5) {};
		\node [style=map] (2) at (17, 1.75) {\dc{where?}};
		\node [style=none] (3) at (19, -0.25) {};
		\node [style=medium map] (4) at (18, 0) { \ \  \ \ \dc{in} \ \  \ \ };
		\node [style=upground] (5) at (21.75, 0) {};
		\node [style=none] (6) at (17, 3.5) {};
		\node [style=none] (7) at (17, -1.25) {};
		\node [style=none] (8) at (19, -1.25) {};
		\node [style=none] (9) at (20.5, 0) {$=$};
		\node [style=none] (10) at (21.75, -1.25) {};
		\node [style=none] (11) at (24, -1.25) {};
		\node [style=none] (12) at (24, 1) {};
		\node [style=map] (13) at (24, 0) {\dc{where?}};
		\node [style=upground] (14) at (27.75, 1.75) {};
		\node [style=none] (15) at (27.75, 0.5) {};
		\node [style=map] (16) at (29.75, 1.75) {\dc{where?}};
		\node [style=none] (17) at (27.75, -0.25) {};
		\node [style=medium map] (18) at (28.75, 0) { \ \  \ \ \dc{in} \ \  \ \ };
		\node [style=none] (19) at (29.75, 3.5) {};
		\node [style=none] (20) at (29.75, -1.25) {};
		\node [style=none] (21) at (27.75, -1.25) {};
		\node [style=none] (22) at (26.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (8.center) to (1.center);
		\draw (10.center) to (5);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (12.center);
		\draw (15.center) to (14);
		\draw (20.center) to (19.center);
		\draw (21.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-circuit-xai-rules-2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (8.5, 0.5) {\dc{follows}};
		\node [style=medium map] (1) at (10.5, -1) {\dc{in}};
		\node [style=none] (2) at (7.5, 4) {};
		\node [style=none] (3) at (7.5, -2) {};
		\node [style=none] (4) at (9.5, 2.75) {};
		\node [style=none] (5) at (9.5, 2.75) {};
		\node [style=none] (6) at (11.5, 2.75) {};
		\node [style=none] (7) at (11.5, 2.75) {};
		\node [style=none] (8) at (11.5, -2) {};
		\node [style=none] (9) at (11.5, 0.75) {};
		\node [style=none] (10) at (9.5, 2) {};
		\node [style=none] (11) at (9.5, 0.75) {};
		\node [style=none] (12) at (11.5, 2) {};
		\node [style=none] (13) at (9.5, -2) {};
		\node [style=medium map] (14) at (8.5, 2.25) { \ \  \ \ \dc{in} \ \  \ \ };
		\node [style=medium map] (15) at (1.5, 1.25) {\dc{follows}};
		\node [style=medium map] (16) at (3.5, -0.25) {\dc{in}};
		\node [style=none] (17) at (0.5, 3) {};
		\node [style=none] (18) at (0.5, -1.5) {};
		\node [style=none] (19) at (2.5, 3) {};
		\node [style=none] (20) at (2.5, -1.5) {};
		\node [style=none] (21) at (4.5, 3) {};
		\node [style=none] (22) at (4.5, -1.5) {};
		\node [style=none] (23) at (5.75, 0) {$=$};
		\node [style=none] (24) at (11.5, 2.75) {};
		\node [style=none] (25) at (9.5, 4) {};
		\node [style=none] (26) at (9.5, 2.75) {};
		\node [style=none] (27) at (11.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (9.center);
		\draw [in=90, out=-90] (12.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (7.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw [in=90, out=-90] (25.center) to (24.center);
		\draw [in=90, out=-90] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-circuit-xai-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (-20.75, 0) {\dc{follows}};
		\node [style=medium map] (2) at (-18.75, -1.5) {\dc{goes}};
		\node [style=none] (3) at (-21.75, 1.75) {};
		\node [style=none] (4) at (-21.75, -2.5) {};
		\node [style=none] (5) at (-19.75, 1.75) {};
		\node [style=none] (6) at (-19.75, -2.5) {};
		\node [style=none] (7) at (-17.75, 1.75) {};
		\node [style=none] (8) at (-17.75, -2.5) {};
		\node [style=label] (9) at (-20.25, -2) {\dc{Alice}};
		\node [style=label] (10) at (-17.75, -3) {\dc{kitchen}};
		\node [style=label] (11) at (-23.25, -1.75) {\dc{Bob}};
		\node [style=large map] (12) at (-17.5, 1.75) {$\qquad \qquad  \dc{where Bob?} \qquad \qquad$};
		\node [style=none] (13) at (-13.5, 1.75) {};
		\node [style=none] (14) at (-13.5, -2.5) {};
		\node [style=label] (15) at (-13.5, -3) {\dc{garden}};
		\node [style=none] (16) at (-15.5, 1.75) {};
		\node [style=none] (17) at (-15.5, -2.5) {};
		\node [style=label] (18) at (-15.5, -3) {\dc{claire}};
		\node [style=medium map] (19) at (-14.5, -1.5) {\dc{in}};
		\node [style=none] (20) at (-11.75, 0) {$=$};
		\node [style=medium map] (21) at (3, 0) {\dc{follows}};
		\node [style=medium map] (22) at (5, -1.5) {\dc{goes}};
		\node [style=none] (23) at (2, 5) {};
		\node [style=none] (24) at (2, -2.5) {};
		\node [style=upground] (25) at (4, 4) {};
		\node [style=none] (26) at (4, 2.75) {};
		\node [style=upground] (27) at (6, 4) {};
		\node [style=none] (28) at (6, 2.75) {};
		\node [style=label] (29) at (4, -3) {\dc{Alice}};
		\node [style=label] (30) at (6, -3) {\dc{kitchen}};
		\node [style=label] (31) at (2, -3) {\dc{Bob}};
		\node [style=map] (32) at (2, 4) {\dc{where?}};
		\node [style=upground] (33) at (10.25, -0.25) {};
		\node [style=none] (34) at (10.25, -2.5) {};
		\node [style=label] (35) at (10.25, -3) {\dc{garden}};
		\node [style=upground] (36) at (8.25, -0.25) {};
		\node [style=none] (37) at (8.25, -2.5) {};
		\node [style=label] (38) at (8.25, -3) {\dc{claire}};
		\node [style=medium map] (39) at (9.25, -1.5) {\dc{in}};
		\node [style=none] (40) at (6, -2.5) {};
		\node [style=none] (41) at (6, 0.25) {};
		\node [style=none] (42) at (4, 2) {};
		\node [style=none] (43) at (4, 0.25) {};
		\node [style=none] (44) at (6, 2) {};
		\node [style=none] (45) at (4, -2.5) {};
		\node [style=medium map] (46) at (3, 2.25) { \ \  \ \ \dc{in} \ \  \ \ };
		\node [style=none] (47) at (12.5, 0) {$=$};
		\node [style=medium map] (48) at (15.5, 0) {\dc{follows}};
		\node [style=medium map] (49) at (17.5, -1.5) {\dc{goes}};
		\node [style=upground] (50) at (14.5, 3.5) {};
		\node [style=none] (51) at (14.5, -2.5) {};
		\node [style=upground] (52) at (16.5, 3.5) {};
		\node [style=none] (53) at (16.5, 2.75) {};
		\node [style=upground] (54) at (18.5, 3.5) {};
		\node [style=none] (55) at (18.5, 2.75) {};
		\node [style=label] (56) at (16.5, -3) {\dc{Alice}};
		\node [style=label] (57) at (18.5, -3) {\dc{kitchen}};
		\node [style=label] (58) at (14.5, -3) {\dc{Bob}};
		\node [style=upground] (60) at (22.75, -0.25) {};
		\node [style=none] (61) at (22.75, -2.5) {};
		\node [style=label] (62) at (22.75, -3) {\dc{garden}};
		\node [style=upground] (63) at (20.75, -0.25) {};
		\node [style=none] (64) at (20.75, -2.5) {};
		\node [style=label] (65) at (20.75, -3) {\dc{claire}};
		\node [style=medium map] (66) at (21.75, -1.5) {\dc{in}};
		\node [style=none] (67) at (18.5, -2.5) {};
		\node [style=none] (68) at (18.5, 0.25) {};
		\node [style=none] (69) at (16.5, 2) {};
		\node [style=none] (70) at (16.5, 0.25) {};
		\node [style=none] (71) at (18.5, 2) {};
		\node [style=none] (72) at (16.5, -2.5) {};
		\node [style=medium map] (73) at (15.5, 2.25) { \ \  \ \ \dc{in} \ \  \ \ };
		\node [style=map] (74) at (14.5, 4.75) {$\dc{kitchen}$};
		\node [style=none] (75) at (14.5, 6.25) {};
		\node [style=none] (76) at (25, 0) {$=$};
		\node [style=upground] (79) at (26.75, -1.5) {};
		\node [style=none] (80) at (26.75, -2.5) {};
		\node [style=upground] (81) at (28.75, -1.5) {};
		\node [style=none] (82) at (28.75, -2.5) {};
		\node [style=upground] (83) at (30.75, -1.5) {};
		\node [style=none] (84) at (30.75, -2.5) {};
		\node [style=label] (85) at (28.75, -3) {\dc{Alice}};
		\node [style=label] (86) at (30.75, -3) {\dc{kitchen}};
		\node [style=label] (87) at (26.75, -3) {\dc{Bob}};
		\node [style=upground] (88) at (35, -1.5) {};
		\node [style=none] (89) at (35, -2.5) {};
		\node [style=label] (90) at (35, -3) {\dc{garden}};
		\node [style=upground] (91) at (33, -1.5) {};
		\node [style=none] (92) at (33, -2.5) {};
		\node [style=label] (93) at (33, -3) {\dc{claire}};
		\node [style=map] (102) at (30.75, 0) {$\dc{kitchen}$};
		\node [style=none] (103) at (30.75, 1.5) {};
		\node [style=none] (104) at (-17.5, 2.25) {};
		\node [style=none] (105) at (-17.5, 3.5) {};
		\node [style=medium map] (106) at (-9, 0) {\dc{follows}};
		\node [style=medium map] (107) at (-7, -1.5) {\dc{goes}};
		\node [style=none] (108) at (-10, 1.75) {};
		\node [style=none] (109) at (-10, -2.5) {};
		\node [style=upground] (110) at (-8, 1.75) {};
		\node [style=none] (111) at (-8, -2.5) {};
		\node [style=upground] (112) at (-6, 1.75) {};
		\node [style=none] (113) at (-6, -2.5) {};
		\node [style=label] (114) at (-8, -3) {\dc{Alice}};
		\node [style=label] (115) at (-6, -3) {\dc{kitchen}};
		\node [style=label] (116) at (-10, -3) {\dc{Bob}};
		\node [style=map] (117) at (-10, 1.75) {\dc{where}?};
		\node [style=upground] (118) at (-1.75, 1.75) {};
		\node [style=none] (119) at (-1.75, -2.5) {};
		\node [style=label] (120) at (-1.75, -3) {\dc{garden}};
		\node [style=upground] (121) at (-3.75, 1.75) {};
		\node [style=none] (122) at (-3.75, -2.5) {};
		\node [style=label] (123) at (-3.75, -3) {\dc{claire}};
		\node [style=medium map] (124) at (-2.75, -1.5) {\dc{in}};
		\node [style=none] (125) at (-10, 2.25) {};
		\node [style=none] (126) at (-10, 3.5) {};
		\node [style=none] (127) at (0, 0) {$=$};
		\node [style=map] (128) at (-21.75, -3) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25);
		\draw (28.center) to (27);
		\draw (34.center) to (33);
		\draw (37.center) to (36);
		\draw (41.center) to (40.center);
		\draw [in=90, out=-90] (42.center) to (41.center);
		\draw [in=90, out=-90] (44.center) to (43.center);
		\draw (45.center) to (43.center);
		\draw (44.center) to (28.center);
		\draw (51.center) to (50);
		\draw (53.center) to (52);
		\draw (55.center) to (54);
		\draw (61.center) to (60);
		\draw (64.center) to (63);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90] (69.center) to (68.center);
		\draw [in=90, out=-90] (71.center) to (70.center);
		\draw (72.center) to (70.center);
		\draw (71.center) to (55.center);
		\draw (74) to (75.center);
		\draw (80.center) to (79);
		\draw (82.center) to (81);
		\draw (84.center) to (83);
		\draw (89.center) to (88);
		\draw (92.center) to (91);
		\draw (102) to (103.center);
		\draw (104.center) to (105.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110);
		\draw (113.center) to (112);
		\draw (119.center) to (118);
		\draw (122.center) to (121);
		\draw (125.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-circuit-xai.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (-20.75, 0) {\dc{follows}};
		\node [style=medium map] (2) at (-18.75, -1.5) {\dc{goes}};
		\node [style=none] (3) at (-21.75, 1.75) {};
		\node [style=none] (4) at (-21.75, -2.5) {};
		\node [style=none] (5) at (-19.75, 1.75) {};
		\node [style=none] (6) at (-19.75, -2.5) {};
		\node [style=none] (7) at (-17.75, 1.75) {};
		\node [style=none] (8) at (-17.75, -2.5) {};
		\node [style=label] (9) at (-19.75, -3) {\dc{Alice}};
		\node [style=label] (10) at (-17.75, -3) {\dc{kitchen}};
		\node [style=label] (11) at (-21.75, -3) {\dc{Bob}};
		\node [style=large map] (12) at (-17.5, 1.75) {$\qquad \qquad  \dc{where Bob?} \qquad \qquad$};
		\node [style=none] (13) at (-13.5, 1.75) {};
		\node [style=none] (14) at (-13.5, -2.5) {};
		\node [style=label] (15) at (-13.5, -3) {\dc{garden}};
		\node [style=none] (16) at (-15.5, 1.75) {};
		\node [style=none] (17) at (-15.5, -2.5) {};
		\node [style=label] (18) at (-15.5, -3) {\dc{claire}};
		\node [style=medium map] (19) at (-14.5, -1.5) {\dc{in}};
		\node [style=none] (20) at (-11.75, 0) {$=$};
		\node [style=medium map] (21) at (3, 0) {\dc{follows}};
		\node [style=medium map] (22) at (5, -1.5) {\dc{goes}};
		\node [style=none] (23) at (2, 5) {};
		\node [style=none] (24) at (2, -2.5) {};
		\node [style=upground] (25) at (4, 4) {};
		\node [style=none] (26) at (4, 2.75) {};
		\node [style=upground] (27) at (6, 4) {};
		\node [style=none] (28) at (6, 2.75) {};
		\node [style=label] (29) at (4, -3) {\dc{Alice}};
		\node [style=label] (30) at (6, -3) {\dc{kitchen}};
		\node [style=label] (31) at (2, -3) {\dc{Bob}};
		\node [style=map] (32) at (2, 4) {\dc{where?}};
		\node [style=upground] (33) at (10.25, -0.25) {};
		\node [style=none] (34) at (10.25, -2.5) {};
		\node [style=label] (35) at (10.25, -3) {\dc{garden}};
		\node [style=upground] (36) at (8.25, -0.25) {};
		\node [style=none] (37) at (8.25, -2.5) {};
		\node [style=label] (38) at (8.25, -3) {\dc{claire}};
		\node [style=medium map] (39) at (9.25, -1.5) {\dc{in}};
		\node [style=none] (40) at (6, -2.5) {};
		\node [style=none] (41) at (6, 0.25) {};
		\node [style=none] (42) at (4, 2) {};
		\node [style=none] (43) at (4, 0.25) {};
		\node [style=none] (44) at (6, 2) {};
		\node [style=none] (45) at (4, -2.5) {};
		\node [style=medium map] (46) at (3, 2.25) { \ \  \ \ \dc{in} \ \  \ \ };
		\node [style=none] (47) at (12.5, 0) {$=$};
		\node [style=medium map] (48) at (15.5, 0) {\dc{follows}};
		\node [style=medium map] (49) at (17.5, -1.5) {\dc{goes}};
		\node [style=upground] (50) at (14.5, 3.5) {};
		\node [style=none] (51) at (14.5, -2.5) {};
		\node [style=upground] (52) at (16.5, 3.5) {};
		\node [style=none] (53) at (16.5, 2.75) {};
		\node [style=upground] (54) at (18.5, 3.5) {};
		\node [style=none] (55) at (18.5, 2.75) {};
		\node [style=label] (56) at (16.5, -3) {\dc{Alice}};
		\node [style=label] (57) at (18.5, -3) {\dc{kitchen}};
		\node [style=label] (58) at (14.5, -3) {\dc{Bob}};
		\node [style=upground] (60) at (22.75, -1.5) {};
		\node [style=none] (61) at (22.75, -2.5) {};
		\node [style=label] (62) at (22.75, -3) {\dc{garden}};
		\node [style=upground] (63) at (20.75, -1.5) {};
		\node [style=none] (64) at (20.75, -2.5) {};
		\node [style=label] (65) at (20.75, -3) {\dc{claire}};
		\node [style=none] (67) at (18.5, -2.5) {};
		\node [style=none] (68) at (18.5, 0.25) {};
		\node [style=none] (69) at (16.5, 2) {};
		\node [style=none] (70) at (16.5, 0.25) {};
		\node [style=none] (71) at (18.5, 2) {};
		\node [style=none] (72) at (16.5, -2.5) {};
		\node [style=medium map] (73) at (15.5, 2.25) { \ \  \ \ \dc{in} \ \  \ \ };
		\node [style=map] (74) at (14.5, 4.75) {$\dc{kitchen}$};
		\node [style=none] (75) at (14.5, 6.25) {};
		\node [style=none] (76) at (25, 0) {$=$};
		\node [style=upground] (79) at (26.75, -1.5) {};
		\node [style=none] (80) at (26.75, -2.5) {};
		\node [style=upground] (81) at (28.75, -1.5) {};
		\node [style=none] (82) at (28.75, -2.5) {};
		\node [style=upground] (83) at (30.75, -1.5) {};
		\node [style=none] (84) at (30.75, -2.5) {};
		\node [style=label] (85) at (28.75, -3) {\dc{Alice}};
		\node [style=label] (86) at (30.75, -3) {\dc{kitchen}};
		\node [style=label] (87) at (26.75, -3) {\dc{Bob}};
		\node [style=upground] (88) at (35, -1.5) {};
		\node [style=none] (89) at (35, -2.5) {};
		\node [style=label] (90) at (35, -3) {\dc{garden}};
		\node [style=upground] (91) at (33, -1.5) {};
		\node [style=none] (92) at (33, -2.5) {};
		\node [style=label] (93) at (33, -3) {\dc{claire}};
		\node [style=map] (102) at (30.75, 0) {$\dc{kitchen}$};
		\node [style=none] (103) at (30.75, 1.5) {};
		\node [style=none] (104) at (-17.5, 2.25) {};
		\node [style=none] (105) at (-17.5, 3.5) {};
		\node [style=medium map] (106) at (-9, 0) {\dc{follows}};
		\node [style=medium map] (107) at (-7, -1.5) {\dc{goes}};
		\node [style=none] (108) at (-10, 1.75) {};
		\node [style=none] (109) at (-10, -2.5) {};
		\node [style=upground] (110) at (-8, 1.75) {};
		\node [style=none] (111) at (-8, -2.5) {};
		\node [style=upground] (112) at (-6, 1.75) {};
		\node [style=none] (113) at (-6, -2.5) {};
		\node [style=label] (114) at (-8, -3) {\dc{Alice}};
		\node [style=label] (115) at (-6, -3) {\dc{kitchen}};
		\node [style=label] (116) at (-10, -3) {\dc{Bob}};
		\node [style=map] (117) at (-10, 1.75) {\dc{where}?};
		\node [style=upground] (118) at (-1.75, 1.75) {};
		\node [style=none] (119) at (-1.75, -2.5) {};
		\node [style=label] (120) at (-1.75, -3) {\dc{garden}};
		\node [style=upground] (121) at (-3.75, 1.75) {};
		\node [style=none] (122) at (-3.75, -2.5) {};
		\node [style=label] (123) at (-3.75, -3) {\dc{claire}};
		\node [style=medium map] (124) at (-2.75, -1.5) {\dc{in}};
		\node [style=none] (125) at (-10, 2.25) {};
		\node [style=none] (126) at (-10, 3.5) {};
		\node [style=none] (127) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25);
		\draw (28.center) to (27);
		\draw (34.center) to (33);
		\draw (37.center) to (36);
		\draw (41.center) to (40.center);
		\draw [in=90, out=-90] (42.center) to (41.center);
		\draw [in=90, out=-90] (44.center) to (43.center);
		\draw (45.center) to (43.center);
		\draw (44.center) to (28.center);
		\draw (51.center) to (50);
		\draw (53.center) to (52);
		\draw (55.center) to (54);
		\draw (61.center) to (60);
		\draw (64.center) to (63);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90] (69.center) to (68.center);
		\draw [in=90, out=-90] (71.center) to (70.center);
		\draw (72.center) to (70.center);
		\draw (71.center) to (55.center);
		\draw (74) to (75.center);
		\draw (80.center) to (79);
		\draw (82.center) to (81);
		\draw (84.center) to (83);
		\draw (89.center) to (88);
		\draw (92.center) to (91);
		\draw (102) to (103.center);
		\draw (104.center) to (105.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110);
		\draw (113.center) to (112);
		\draw (119.center) to (118);
		\draw (122.center) to (121);
		\draw (125.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-circuits-xai-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-11, 0) {$\dc{in}$};
		\node [style=none] (1) at (-11.75, -1.25) {};
		\node [style=none] (2) at (-10.25, -1.25) {};
		\node [style=none] (3) at (-11.75, 1.25) {};
		\node [style=none] (4) at (-10.25, 1.25) {};
		\node [style=none] (5) at (-9, 0) {$=$};
		\node [style=map] (29) at (10.25, 0) {$\dc{where}$};
		\node [style=none] (30) at (10.25, -1.25) {};
		\node [style=none] (32) at (10.25, 0) {};
		\node [style=none] (34) at (12.25, 0) {$=$};
		\node [style=none] (35) at (14.5, -1.25) {};
		\node [style=none] (36) at (14.5, 1.25) {};
		\node [style=none] (37) at (13.5, -1.25) {};
		\node [style=upground] (38) at (13.5, 0) {};
		\node [style=none] (41) at (10.25, 1.25) {};
		\node [style=medium map] (42) at (-6.5, 0) {\dc{follows}};
		\node [style=none] (43) at (-7.25, -1.25) {};
		\node [style=none] (44) at (-5.75, -1.25) {};
		\node [style=none] (45) at (-7.25, 1.25) {};
		\node [style=none] (46) at (-5.75, 1.25) {};
		\node [style=none] (47) at (-4, 0) {$=$};
		\node [style=none] (48) at (-2.75, -1.25) {};
		\node [style=none] (49) at (-2.75, 1.25) {};
		\node [style=none] (50) at (-1.75, -1.25) {};
		\node [style=upground] (51) at (-1.75, -0.25) {};
		\node [style=none] (52) at (0.5, -1.25) {};
		\node [style=none] (53) at (1.5, -1.25) {};
		\node [style=whitedot] (54) at (0.5, 0) {};
		\node [style=none] (55) at (0.5, 1) {};
		\node [style=none] (56) at (-1.75, 1) {};
		\node [style=none] (57) at (0.5, -1.25) {};
		\node [style=none] (58) at (1.5, 1.25) {};
		\node [style=none] (59) at (-1.75, 1.25) {};
		\node [style=none] (60) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (30.center) to (32.center);
		\draw [style=dashline] (35.center) to (36.center);
		\draw [style=thickline] (38) to (37.center);
		\draw [style=dashline] (41.center) to (32.center);
		\draw (46.center) to (44.center);
		\draw (43.center) to (45.center);
		\draw [style=thickline] (48.center) to (49.center);
		\draw [style=dashline] (50.center) to (51);
		\draw [style=dashline] (57.center) to (54);
		\draw [style=dashline, in=-90, out=135] (54) to (56.center);
		\draw [style=dashline] (54) to (55.center);
		\draw (59.center) to (56.center);
		\draw (60.center) to (55.center);
		\draw [style=thickline] (53.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-procc-fwork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {`Update(text)'};
		\node [style=none] (1) at (-3, 0) {$\mapsto$};
		\node [style=map] (2) at (-1.25, 0) {text};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=label] (5) at (-1.25, 1.5) {$T$};
		\node [style=label] (6) at (-1.25, -1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-procc-fwork2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0) {text};
		\node [style=none] (1) at (6.75, 0) {$\mapsto$};
		\node [style=map] (2) at (13.25, 0) {text};
		\node [style=graydot] (3) at (13.25, 1.25) {};
		\node [style=none] (4) at (13.25, -1) {};
		\node [style=label] (5) at (14.25, 0.75) {$T$};
		\node [style=label] (6) at (13.25, -1.5) {$T$};
		\node [style=map] (7) at (9.75, 0) {text};
		\node [style=none] (8) at (11.5, 0) {$:=$};
		\node [style=none] (9) at (9.75, -1) {};
		\node [style=label] (10) at (9.75, -1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-to-output2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -1) {$\syn{w}_1,\dots,\syn{w}_n$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=map] (3) at (0, 1) {$Q_i?$};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=label] (5) at (0, 3) {$A_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-to-outputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -1) {$w_1,\dots,w_n$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=label] (2) at (1, 0) {$T(w)$};
		\node [style=map] (3) at (0, 1) {$O$};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=label] (5) at (0, 3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/textquestion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {(text, Q)};
		\node [style=none] (1) at (0, 0) {$\mapsto$};
		\node [style=map] (2) at (3.5, 1) {text};
		\node [style=none] (3) at (3.5, -1.75) {};
		\node [style=label] (4) at (4.5, 0) {$\syn{T}$};
		\node [style=map] (5) at (3.5, -0.75) {$\syn{Q}$?};
		\node [style=label] (6) at (3.5, -2.25) {$\syn{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tmatmul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {TMatMul};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=label] (5) at (1.5, 2) {$\mathbb{R}^{t \times s}$};
		\node [style=label] (6) at (2.5, -2) {$K^s$};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=label] (10) at (0.5, -2) {$Q^t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/total-channel-of-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4.5, 1.5) {$c$};
		\node [style=none] (2) at (3.75, -0.5) {};
		\node [style=none] (4) at (3.75, -0.5) {};
		\node [style=none] (5) at (3.75, 1.25) {};
		\node [style=map] (6) at (3.75, -1) {$\sigma$};
		\node [style=label] (9) at (4.5, 3) {$O$};
		\node [style=label] (10) at (2.75, 3) {$S$};
		\node [style=none] (11) at (4.5, -3) {};
		\node [style=label] (12) at (4.5, -3.5) {$\Input$};
		\node [style=none] (13) at (4.5, 2.5) {};
		\node [style=none] (14) at (5.25, 1.25) {};
		\node [style=whitedot] (15) at (4.5, -2.25) {};
		\node [style=none] (16) at (3.75, -1.5) {};
		\node [style=none] (17) at (5.25, -1.5) {};
		\node [style=none] (18) at (2.75, 2.5) {};
		\node [style=none] (19) at (2.75, 1.5) {};
		\node [style=whitedot] (20) at (3.75, 0.25) {};
		\node [style=medium map] (21) at (-1.5, 0) {$M$};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-2.25, 0.5) {};
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (-0.75, 1.5) {};
		\node [style=none] (26) at (-2.25, 1.5) {};
		\node [style=none] (27) at (-1.5, -1.5) {};
		\node [style=label] (28) at (-0.75, 2) {$O$};
		\node [style=label] (29) at (-2.25, 2) {$S$};
		\node [style=label] (30) at (-1.5, -2) {$\Input$};
		\node [style=none] (31) at (1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (13.center) to (0);
		\draw (17.center) to (14.center);
		\draw [bend left=45] (15) to (16.center);
		\draw [bend right=45] (15) to (17.center);
		\draw (11.center) to (15);
		\draw (19.center) to (18.center);
		\draw [in=-90, out=180] (20) to (19.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/total-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, 0.75) {$c$};
		\node [style=whitedot] (1) at (0.5, -1) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=map] (6) at (0.5, -2.5) {$\sigma$};
		\node [style=none] (7) at (-0.5, 1.75) {};
		\node [style=label] (8) at (-0.5, 2.5) {$S$};
		\node [style=label] (9) at (1.5, 2.5) {$O$};
		\node [style=medium map] (12) at (-4.5, -1) {$M$};
		\node [style=none] (13) at (-5.25, -0.5) {};
		\node [style=none] (14) at (-3.75, -0.5) {};
		\node [style=none] (15) at (-5.25, 0.5) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=label] (17) at (-5.25, 1) {$S$};
		\node [style=label] (18) at (-3.75, 1) {$O$};
		\node [style=none] (19) at (-2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformer-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=label] (1) at (-6, -1.5) {$L$};
		\node [style=map] (2) at (-6, 0) {$E$};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=label] (4) at (-6, 1.5) {$X$};
		\node [style=map] (8) at (-3.75, 0) {MLP};
		\node [style=none] (9) at (-3.75, -1) {};
		\node [style=none] (10) at (-3.75, 1) {};
		\node [style=label] (11) at (-3.75, 1.5) {$X$};
		\node [style=label] (12) at (-3.75, -1.5) {$X$};
		\node [style=none] (13) at (-0.25, -0.25) {};
		\node [style=none] (14) at (1.75, -0.25) {};
		\node [style=none] (15) at (3.75, -0.25) {};
		\node [style=map] (16) at (-0.25, 0) {$q_i$};
		\node [style=map] (17) at (1.75, 0) {$k_i$};
		\node [style=map] (18) at (3.75, 0) {$v_i$};
		\node [style=map] (19) at (5.75, 0) {$o_i$};
		\node [style=none] (20) at (-0.25, 1) {};
		\node [style=none] (21) at (-0.25, -1) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (1.75, -1) {};
		\node [style=none] (24) at (3.75, 1) {};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=none] (26) at (5.75, 1) {};
		\node [style=none] (27) at (5.75, -1) {};
		\node [style=label] (28) at (-0.25, 1.5) {$Q$};
		\node [style=label] (29) at (1.75, 1.5) {$K$};
		\node [style=label] (30) at (3.75, 1.5) {$V$};
		\node [style=label] (31) at (5.75, 1.5) {$O$};
		\node [style=label] (32) at (-0.25, -1.5) {$X$};
		\node [style=label] (33) at (1.75, -1.5) {$X$};
		\node [style=label] (34) at (3.75, -1.5) {$X$};
		\node [style=label] (35) at (5.75, -1.5) {$V$};
		\node [style=none] (36) at (-1.25, 0) {$\Huge ($};
		\node [style=none] (37) at (7, 0) {$\Huge )^n_{i=1}$};
		\node [style=none] (38) at (-5, 0) {$,$};
		\node [style=none] (40) at (-2.5, 0) {$,$};
		\node [style=none] (41) at (0.75, 0) {$,$};
		\node [style=none] (42) at (2.75, 0) {$,$};
		\node [style=none] (43) at (4.75, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (10.center) to (9.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformer-on-s-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$T^s$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (1.25, -1.75) {};
		\node [style=label] (5) at (0.25, -1) {$\dots$};
		\node [style=label] (6) at (-1.25, -1) {$L$};
		\node [style=label] (7) at (1.75, -1) {$L$};
		\node [style=map] (8) at (-0.75, -2) {$w_1$};
		\node [style=map] (9) at (1.25, -2) {$w_s$};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=label] (15) at (1.75, 1) {$X$};
		\node [style=label] (16) at (-1.25, 1) {$X$};
		\node [style=medium map] (17) at (-5.5, 0) {$w_1,\dots,w_s$};
		\node [style=none] (25) at (-2.5, 0) {$=$};
		\node [style=medium map] (26) at (0.25, 2) {$O$};
		\node [style=none] (29) at (-5.5, 0.5) {};
		\node [style=none] (30) at (-5.5, 1.75) {};
		\node [style=label] (31) at (-5.5, 2.25) {$Y$};
		\node [style=none] (32) at (0.25, 2.5) {};
		\node [style=none] (33) at (0.25, 3.5) {};
		\node [style=label] (34) at (0.25, 4) {$Y$};
		\node [style=label] (35) at (0.25, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformer-on-s-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$T^s$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (1.25, -1.75) {};
		\node [style=label] (5) at (0.25, -1) {$\dots$};
		\node [style=label] (6) at (-1.25, -1) {$L$};
		\node [style=label] (7) at (1.75, -1) {$L$};
		\node [style=map] (8) at (-0.75, -2) {$w_1$};
		\node [style=map] (9) at (1.25, -2) {$w_s$};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, 1.75) {};
		\node [style=label] (16) at (-0.25, 1) {$X^s$};
		\node [style=medium map] (17) at (-5.5, 0) {$w_1,\dots,w_s$};
		\node [style=none] (25) at (-2.5, 0) {$=$};
		\node [style=medium map] (26) at (0.25, 2) {$O$};
		\node [style=none] (29) at (-5.5, 0.5) {};
		\node [style=none] (30) at (-5.5, 1.75) {};
		\node [style=label] (31) at (-5.5, 2.25) {$Y$};
		\node [style=none] (32) at (0.25, 2.5) {};
		\node [style=none] (33) at (0.25, 3.5) {};
		\node [style=label] (34) at (0.25, 4) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformer-on-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$T(s)$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (1.25, -1.75) {};
		\node [style=label] (5) at (0.25, -1) {$\dots$};
		\node [style=label] (6) at (-1.25, -1) {$L$};
		\node [style=label] (7) at (1.75, -1) {$L$};
		\node [style=map] (8) at (-0.75, -2) {$w_1$};
		\node [style=map] (9) at (1.25, -2) {$w_s$};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=label] (14) at (0.25, 1) {$\dots$};
		\node [style=label] (15) at (-0.75, 2.25) {$X$};
		\node [style=label] (16) at (1.25, 2.25) {$X$};
		\node [style=medium map] (17) at (-5.5, 0) {$w_1,\dots,w_s$};
		\node [style=none] (18) at (-6.5, 0.5) {};
		\node [style=none] (19) at (-4.5, 0.5) {};
		\node [style=none] (20) at (-6.5, 1.75) {};
		\node [style=none] (21) at (-4.5, 1.75) {};
		\node [style=none] (22) at (-5.5, 1) {$\dots$};
		\node [style=label] (23) at (-6.5, 2.25) {$X$};
		\node [style=label] (24) at (-4.5, 2.25) {$X$};
		\node [style=none] (25) at (-2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformer-output-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$O$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=label] (7) at (0, 1.75) {$Y$};
		\node [style=label] (8) at (0, -1.75) {$X^s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformer-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -4) {};
		\node [style=none] (1) at (2, -2.5) {};
		\node [style=label] (2) at (2, -4.5) {$L^s$};
		\node [style=whitedot] (8) at (2, -2.5) {};
		\node [style=map] (9) at (1.25, -0.75) {$h_1$};
		\node [style=map] (10) at (3.75, -0.75) {$h_n$};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (14) at (2, -2.5) {};
		\node [style=plus] (15) at (2, 0.75) {$+$};
		\node [style=none] (16) at (2.5, -0.75) {$\dots$};
		\node [style=whitedot] (17) at (2, 1.75) {};
		\node [style=map] (18) at (3.5, 3) {MLP};
		\node [style=plus] (19) at (2, 4.5) {$+$};
		\node [style=label] (26) at (2, 6.25) {$X^s$};
		\node [style=label] (27) at (1.25, 3.25) {$X^s$};
		\node [style=none] (28) at (2, 5.75) {};
		\node [style=whitedot] (31) at (2, -2.5) {};
		\node [style=plus] (32) at (2, 0.75) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (0.center);
		\draw [in=135, out=-135] (15) to (14.center);
		\draw [bend left=45] (19) to (18);
		\draw [bend right=45] (17) to (18);
		\draw [in=-165, out=165, looseness=1.75] (8) to (15);
		\draw (15) to (28.center);
		\draw [in=-15, out=15, looseness=1.75] (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.5) {};
		\node [style=none] (1) at (0, 12) {};
		\node [style=label] (2) at (0, -4) {$L^s$};
		\node [style=map] (3) at (0, -2.25) {${W_E}^s$};
		\node [style=whitedot] (4) at (0, -0.25) {};
		\node [style=map] (5) at (0, -0.25) {pos};
		\node [style=label] (6) at (-0.5, -1.25) {$X^s$};
		\node [style=label] (7) at (-0.5, 0.75) {$X^s$};
		\node [style=whitedot] (8) at (0, 1.75) {};
		\node [style=map] (9) at (1, 3.5) {$h_1$};
		\node [style=map] (10) at (3.25, 3.5) {$h_n$};
		\node [style=none] (11) at (1, 3.25) {};
		\node [style=none] (12) at (3.25, 3.25) {};
		\node [style=none] (13) at (3.25, 3.75) {};
		\node [style=none] (14) at (1, 3.75) {};
		\node [style=plus] (15) at (0, 5) {$+$};
		\node [style=none] (16) at (2.25, 3.5) {$\dots$};
		\node [style=whitedot] (17) at (0, 6) {};
		\node [style=map] (18) at (1.5, 7.25) {MLP};
		\node [style=plus] (19) at (0, 8.75) {$+$};
		\node [style=map] (20) at (0, 10.75) {${W_V}^s$};
		\node [style=none] (21) at (-5.25, 7.5) {feed forward};
		\node [style=none] (22) at (-4.75, 3.5) {attention heads};
		\node [style=none] (23) at (-5.25, 11) {final output};
		\node [style=none] (24) at (-5, 0) {positional info};
		\node [style=none] (25) at (-5.5, -2.75) {embedding};
		\node [style=label] (26) at (-0.75, 9.5) {$X^s$};
		\node [style=label] (27) at (-0.75, 5.5) {$X^s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4) to (5);
		\draw [in=90, out=-45, looseness=0.75] (15) to (14.center);
		\draw [in=345, out=90, looseness=0.50] (13.center) to (15);
		\draw [in=45, out=-90, looseness=0.75] (11.center) to (8);
		\draw [in=-90, out=30, looseness=0.50] (8) to (12.center);
		\draw [bend left=45] (19) to (18);
		\draw [bend right=45] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformer2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -3.5) {};
		\node [style=none] (1) at (2, 1.75) {};
		\node [style=label] (2) at (2, -4) {$L^s$};
		\node [style=map] (3) at (2, -2.25) {$E^s$};
		\node [style=whitedot] (4) at (2, -0.25) {};
		\node [style=map] (5) at (2, -0.25) {pos};
		\node [style=label] (6) at (1.5, -1.25) {$X^s$};
		\node [style=label] (7) at (1.5, 0.75) {$X^s$};
		\node [style=whitedot] (8) at (2, 1.75) {};
		\node [style=map] (9) at (1.25, 3.5) {$h_1$};
		\node [style=map] (10) at (3.75, 3.5) {$h_n$};
		\node [style=none] (11) at (1.25, 3.25) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=plus] (15) at (2, 5) {$+$};
		\node [style=none] (16) at (2.5, 3.5) {$\dots$};
		\node [style=whitedot] (17) at (2, 6) {};
		\node [style=map] (18) at (3.5, 7.25) {MLP};
		\node [style=plus] (19) at (2, 8.75) {$+$};
		\node [style=label] (21) at (7, 7.25) {\gray{feed forward}};
		\node [style=label] (22) at (7, 3.5) {\gray{attention heads}};
		\node [style=label] (24) at (7, -0.25) {\gray{positional info}};
		\node [style=label] (25) at (7.5, -2.25) {\gray{embedding}};
		\node [style=label] (26) at (2, 10.5) {$X^s$};
		\node [style=label] (27) at (1.25, 5.5) {$X^s$};
		\node [style=none] (28) at (2, 10) {};
		\node [style=whitedot] (31) at (2, 1.75) {};
		\node [style=plus] (32) at (2, 5) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (0.center);
		\draw (4) to (5);
		\draw [in=135, out=-135] (15) to (14.center);
		\draw [bend left=45] (19) to (18);
		\draw [bend right=45] (17) to (18);
		\draw [in=-165, out=165, looseness=1.75] (8) to (15);
		\draw (15) to (28.center);
		\draw [in=-15, out=15, looseness=1.75] (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformer3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2.5) {};
		\node [style=none] (1) at (2, 1.75) {};
		\node [style=label] (2) at (2, -3) {$L^s$};
		\node [style=map] (3) at (2, -1.25) {$E^s$};
		\node [style=whitedot] (4) at (2, 0.5) {};
		\node [style=label] (6) at (1, -0.5) {$X^s$};
		\node [style=whitedot] (8) at (2, 1.75) {};
		\node [style=map] (9) at (1.25, 3.5) {$h_1$};
		\node [style=map] (10) at (3.75, 3.5) {$h_n$};
		\node [style=none] (11) at (1.25, 3.25) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=plus] (15) at (2, 5) {$+$};
		\node [style=none] (16) at (2.5, 3.5) {$\dots$};
		\node [style=whitedot] (17) at (2, 6) {};
		\node [style=map] (18) at (3.5, 7.25) {MLP};
		\node [style=plus] (19) at (2, 8.75) {$+$};
		\node [style=label] (21) at (7, 7.25) {\gray{feed forward}};
		\node [style=label] (22) at (7, 3.5) {\gray{attention heads}};
		\node [style=label] (24) at (7.75, -1.25) {\gray{positional embedding}};
		\node [style=label] (26) at (2, 10.5) {$X^s$};
		\node [style=label] (27) at (1.25, 7.5) {$X^s$};
		\node [style=none] (28) at (2, 10) {};
		\node [style=whitedot] (31) at (2, 1.75) {};
		\node [style=plus] (32) at (2, 5) {$+$};
		\node [style=map] (33) at (3.75, -1.25) {pos};
		\node [style=plus] (35) at (2, 0.5) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (0.center);
		\draw [in=135, out=-135] (15) to (14.center);
		\draw [bend left=45] (19) to (18);
		\draw [bend right=45] (17) to (18);
		\draw [in=-165, out=165, looseness=1.75] (8) to (15);
		\draw (15) to (28.center);
		\draw [in=-15, out=15, looseness=1.75] (31) to (32);
		\draw [bend right] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-converted-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (6.75, -2.275) {400 days since 2011?};
		\node [style=none] (1) at (4.75, -1.775) {};
		\node [style=none] (2) at (8.75, -1.775) {};
		\node [style=map] (3) at (3.5, 0.225) {100 days since 2011?};
		\node [style=map] (4) at (10.5, 0.225) {Temperature $\geq$ 11?};
		\node [style=none] (5) at (4.75, -0.775) {};
		\node [style=none] (6) at (8.75, -0.275) {};
		\node [style=label] (7) at (4, -1.025) {$Y$};
		\node [style=label] (8) at (9.5, -1.025) {$N$};
		\node [style=none] (9) at (1.5, 0.725) {};
		\node [style=none] (10) at (5.25, 0.725) {};
		\node [style=none] (11) at (1.5, 2.225) {};
		\node [style=none] (12) at (5.25, 2.225) {};
		\node [style=label] (13) at (1, 1.475) {$Y$};
		\node [style=label] (14) at (5.75, 1.475) {$N$};
		\node [style=none] (15) at (8.25, 0.725) {};
		\node [style=none] (16) at (12, 0.725) {};
		\node [style=none] (17) at (8.25, 2.225) {};
		\node [style=none] (18) at (12, 2.225) {};
		\node [style=label] (19) at (7.75, 1.475) {$Y$};
		\node [style=label] (20) at (12.5, 1.475) {$N$};
		\node [style=map] (21) at (1.5, 2.475) {$o_1$};
		\node [style=map] (22) at (5.25, 2.475) {$o_2$};
		\node [style=map] (23) at (8.25, 2.475) {$o_3$};
		\node [style=map] (24) at (12, 2.475) {$o_4$};
		\node [style=none] (28) at (1.5, 2.75) {};
		\node [style=plus] (29) at (6.75, 5.25) {$+$};
		\node [style=none] (30) at (6.75, 7) {};
		\node [style=none] (31) at (5.25, 2.75) {};
		\node [style=none] (32) at (6.5, 5) {};
		\node [style=none] (33) at (1.5, 2.75) {};
		\node [style=none] (34) at (6.5, 5.25) {};
		\node [style=none] (35) at (7, 5) {};
		\node [style=none] (36) at (8.25, 2.75) {};
		\node [style=none] (37) at (12, 2.75) {};
		\node [style=none] (38) at (7.25, 5.25) {};
		\node [style=label] (39) at (6.75, 7.5) {$O$};
		\node [style=none] (40) at (8.25, 2.75) {};
		\node [style=none] (41) at (7, 5) {};
		\node [style=none] (42) at (2.25, -0.25) {};
		\node [style=label] (43) at (4.75, -5.25) {$D$};
		\node [style=whitedot] (44) at (4.75, -3.75) {};
		\node [style=none] (45) at (6.75, -2.75) {};
		\node [style=none] (46) at (4.75, -4.75) {};
		\node [style=none] (47) at (4.75, -0.25) {};
		\node [style=none] (50) at (8.75, -1.775) {};
		\node [style=none] (51) at (8.75, -0.775) {};
		\node [style=none] (52) at (8.75, -0.25) {};
		\node [style=none] (53) at (11.5, -4.75) {};
		\node [style=none] (54) at (11.5, -0.25) {};
		\node [style=label] (55) at (11.5, -5.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (1.center) to (5.center);
		\draw (12.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (30.center) to (29);
		\draw [in=90, out=-150] (32.center) to (31.center);
		\draw [in=90, out=-180] (34.center) to (33.center);
		\draw [in=90, out=0] (38.center) to (37.center);
		\draw [in=90, out=-30] (41.center) to (40.center);
		\draw [in=180, out=-90] (42.center) to (44);
		\draw [in=0, out=-90, looseness=0.75] (45.center) to (44);
		\draw (46.center) to (44);
		\draw (47.center) to (5.center);
		\draw [style=dir] (50.center) to (51.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-converted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -2.275) {$\leq$ 400 days since 2011?};
		\node [style=none] (1) at (-2.5, -1.775) {};
		\node [style=none] (2) at (2.5, -1.775) {};
		\node [style=map] (3) at (-3.75, 0.225) {$ \leq $ 100 days since 2011?};
		\node [style=map] (4) at (4.25, 0.225) {Temperature $\geq$ 11?};
		\node [style=none] (5) at (-2.5, -0.275) {};
		\node [style=none] (6) at (2.5, -0.275) {};
		\node [style=label] (7) at (-3.25, -1.025) {$Y$};
		\node [style=label] (8) at (3.25, -1.025) {$N$};
		\node [style=none] (9) at (-5.75, 0.725) {};
		\node [style=none] (10) at (-2, 0.725) {};
		\node [style=none] (11) at (-5.75, 2.225) {};
		\node [style=none] (12) at (-2, 2.225) {};
		\node [style=label] (13) at (-6.25, 1.475) {$Y$};
		\node [style=label] (14) at (-1.5, 1.475) {$N$};
		\node [style=none] (15) at (2, 0.725) {};
		\node [style=none] (16) at (5.75, 0.725) {};
		\node [style=none] (17) at (2, 2.225) {};
		\node [style=none] (18) at (5.75, 2.225) {};
		\node [style=label] (19) at (1.5, 1.475) {$Y$};
		\node [style=label] (20) at (6.25, 1.475) {$N$};
		\node [style=map] (21) at (-5.75, 2.475) {$o_1$};
		\node [style=map] (22) at (-2, 2.475) {$o_2$};
		\node [style=map] (23) at (2, 2.475) {$o_3$};
		\node [style=map] (24) at (5.75, 2.475) {$o_4$};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (0, -3.75) {};
		\node [style=label] (27) at (0, -4.25) {$X^*$};
		\node [style=none] (29) at (-5.75, 2.75) {};
		\node [style=plus] (33) at (0, 5.25) {$+$};
		\node [style=none] (34) at (0, 7) {};
		\node [style=none] (35) at (-2, 2.75) {};
		\node [style=none] (36) at (-0.25, 5) {};
		\node [style=none] (37) at (-5.75, 2.75) {};
		\node [style=none] (38) at (-0.5, 5.25) {};
		\node [style=none] (39) at (0.25, 5) {};
		\node [style=none] (40) at (2, 2.75) {};
		\node [style=none] (41) at (5.75, 2.75) {};
		\node [style=none] (42) at (0.5, 5.25) {};
		\node [style=label] (43) at (0, 7.5) {$O$};
		\node [style=none] (44) at (2, 2.75) {};
		\node [style=none] (45) at (0.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (26.center) to (25.center);
		\draw (34.center) to (33);
		\draw [in=90, out=-150] (36.center) to (35.center);
		\draw [in=90, out=-180] (38.center) to (37.center);
		\draw [in=90, out=0] (42.center) to (41.center);
		\draw [in=90, out=-30] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-example-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=map] (16) at (8, -0.75) {$\geq 3$};
		\node [style=none] (18) at (4.5, 2.75) {};
		\node [style=none] (19) at (5, 2.25) {};
		\node [style=none] (20) at (5.5, 2.75) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (1.5, -1.25) {};
		\node [style=none] (26) at (-0.5, -2.75) {};
		\node [style=label] (27) at (-0.5, -3.25) {$S$};
		\node [style=whitedot] (28) at (2.75, -2) {};
		\node [style=none] (29) at (4, -1.25) {};
		\node [style=none] (30) at (2.75, -2.75) {};
		\node [style=label] (31) at (2.75, -3.25) {$A$};
		\node [style=none] (32) at (6, -1.25) {};
		\node [style=none] (33) at (8, -1.25) {};
		\node [style=whitedot] (34) at (6.75, -2) {};
		\node [style=none] (35) at (6.75, -2.75) {};
		\node [style=label] (36) at (6.75, -3.25) {$P$};
		\node [style=none] (37) at (5, 4.25) {};
		\node [style=none] (38) at (5, 3.25) {};
		\node [style=label] (39) at (5, 4.75) {$O$};
		\node [style=plus] (40) at (5, 2.75) {OR};
		\node [style=map] (47) at (-0.5, -0.75) {M};
		\node [style=map] (48) at (1.5, -0.75) {18-20};
		\node [style=multiply] (49) at (0.5, 0.5) {$\mult$};
		\node [style=none] (50) at (0.5, 1) {};
		\node [style=none] (51) at (-0.5, -1.25) {};
		\node [style=none] (52) at (1.5, -1.25) {};
		\node [style=map] (53) at (4, -0.75) {21-23};
		\node [style=map] (54) at (6, -0.75) {2-3};
		\node [style=multiply] (55) at (5, 0.5) {$\mult$};
		\node [style=none] (56) at (5, 2.25) {};
		\node [style=none] (57) at (4, -1.25) {};
		\node [style=none] (58) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=1.25] (20.center) to (16);
		\draw [in=90, out=-180] (18.center) to (14.center);
		\draw (26.center) to (21.center);
		\draw [in=-90, out=-180, looseness=1.25] (28) to (22.center);
		\draw [in=0, out=-90] (29.center) to (28);
		\draw (30.center) to (28);
		\draw [in=270, out=0, looseness=1.25] (34) to (33.center);
		\draw [in=-90, out=-180] (34) to (32.center);
		\draw (35.center) to (34);
		\draw (38.center) to (37.center);
		\draw (50.center) to (49);
		\draw [in=90, out=-180, looseness=1.25] (49) to (47);
		\draw [in=90, out=0, looseness=1.25] (49) to (48);
		\draw (52.center) to (48);
		\draw (51.center) to (47);
		\draw (56.center) to (55);
		\draw [in=90, out=-180, looseness=1.25] (55) to (53);
		\draw [in=90, out=0, looseness=1.25] (55) to (54);
		\draw (58.center) to (54);
		\draw (57.center) to (53);
		\draw (33.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$M$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-4, -1.5) {};
		\node [style=label] (7) at (-4, -2) {$S$};
		\node [style=label] (8) at (-3, -2) {$A$};
		\node [style=label] (9) at (-2, -2) {$P$};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=label] (12) at (-3, 2) {$O$};
		\node [style=none] (13) at (-0.75, 0) {$=$};
		\node [style=map] (14) at (2.5, 0) {$ \ R_1 \ $};
		\node [style=map] (15) at (4.5, 0) {$ \  R_2 \ $};
		\node [style=map] (16) at (6.25, 0) {$R_3$};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=none] (19) at (4.5, 1.25) {};
		\node [style=none] (20) at (6.25, 1.25) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (3, -0.5) {};
		\node [style=none] (26) at (2, -2) {};
		\node [style=label] (27) at (2, -2.5) {$S$};
		\node [style=whitedot] (28) at (3.5, -1.25) {};
		\node [style=none] (29) at (4, -0.5) {};
		\node [style=none] (30) at (3.5, -2) {};
		\node [style=label] (31) at (3.5, -2.5) {$A$};
		\node [style=none] (32) at (5, -0.5) {};
		\node [style=none] (33) at (6.25, -0.5) {};
		\node [style=whitedot] (34) at (5.5, -1.25) {};
		\node [style=none] (35) at (5.5, -2) {};
		\node [style=label] (36) at (5.5, -2.5) {$P$};
		\node [style=none] (37) at (4.5, 3.25) {};
		\node [style=none] (38) at (4.5, 2.25) {};
		\node [style=label] (39) at (4.5, 3.75) {$O$};
		\node [style=large map] (40) at (4.5, 1.75) {\ \ \ \ \ \ first \ \ \ \ \ \ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw [in=90, out=-90] (20.center) to (16);
		\draw (19.center) to (15);
		\draw (18.center) to (14);
		\draw (26.center) to (21.center);
		\draw [in=-90, out=-180, looseness=1.25] (28) to (22.center);
		\draw [in=0, out=-90] (29.center) to (28);
		\draw (30.center) to (28);
		\draw [in=270, out=0, looseness=1.25] (34) to (33.center);
		\draw [in=-90, out=-180] (34) to (32.center);
		\draw (35.center) to (34);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-explanations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -2.275) {400 days since 2011?};
		\node [style=none] (1) at (-2.5, -1.775) {};
		\node [style=none] (2) at (2.5, -1.775) {};
		\node [style=map] (3) at (-3.75, 0.225) {100 days since 2011?};
		\node [style=map] (4) at (4.25, 0.225) {Temperature $\geq$ 11?};
		\node [style=none] (5) at (-2.5, -0.275) {};
		\node [style=none] (6) at (2.5, -0.275) {};
		\node [style=label] (7) at (-3.25, -1.025) {$Y$};
		\node [style=label] (8) at (3.25, -1.025) {$N$};
		\node [style=none] (9) at (-5.75, 0.725) {};
		\node [style=none] (10) at (-2, 0.725) {};
		\node [style=none] (11) at (-5.75, 2.225) {};
		\node [style=none] (12) at (-2, 2.225) {};
		\node [style=label] (13) at (-6.25, 1.475) {$Y$};
		\node [style=label] (14) at (-1.5, 1.475) {$N$};
		\node [style=none] (15) at (2, 0.725) {};
		\node [style=none] (16) at (5.75, 0.725) {};
		\node [style=none] (17) at (2, 2.225) {};
		\node [style=none] (18) at (5.75, 2.225) {};
		\node [style=label] (19) at (1.5, 1.475) {$Y$};
		\node [style=label] (20) at (6.25, 1.475) {$N$};
		\node [style=map] (21) at (-5.75, 2.475) {$o_1$};
		\node [style=map] (22) at (-2, 2.475) {$o_2$};
		\node [style=map] (23) at (2, 2.475) {$o_3$};
		\node [style=map] (24) at (5.75, 2.475) {$o_4$};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (0, -3.75) {};
		\node [style=label] (27) at (0, -4.25) {$X^*$};
		\node [style=none] (29) at (-5.75, 2.75) {};
		\node [style=plus] (33) at (0, 5.25) {$+$};
		\node [style=none] (34) at (0, 7) {};
		\node [style=none] (35) at (-2, 2.75) {};
		\node [style=none] (36) at (-0.25, 5) {};
		\node [style=none] (37) at (-5.75, 2.75) {};
		\node [style=none] (38) at (-0.5, 5.25) {};
		\node [style=none] (39) at (0.25, 5) {};
		\node [style=none] (40) at (2, 2.75) {};
		\node [style=none] (41) at (5.75, 2.75) {};
		\node [style=none] (42) at (0.5, 5.25) {};
		\node [style=label] (43) at (0, 7.5) {$O$};
		\node [style=none] (44) at (2, 2.75) {};
		\node [style=none] (45) at (0.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (26.center) to (25.center);
		\draw (34.center) to (33);
		\draw [in=90, out=-150] (36.center) to (35.center);
		\draw [in=90, out=-180] (38.center) to (37.center);
		\draw [in=90, out=0] (42.center) to (41.center);
		\draw [in=90, out=-30] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, -2.525) {homeowner? };
		\node [style=none] (1) at (-1.75, -2.025) {};
		\node [style=none] (2) at (1.75, -2.025) {};
		\node [style=medium map] (3) at (2.25, -0.525) {savings?};
		\node [style=medium map] (4) at (-2.25, -0.525) {employed?};
		\node [style=none] (5) at (-1.75, -1.025) {};
		\node [style=none] (6) at (1.75, -1.025) {};
		\node [style=label] (7) at (-2.5, -1.525) {$Y$};
		\node [style=label] (8) at (2.5, -1.525) {$N$};
		\node [style=none] (9) at (-3.25, -0.025) {};
		\node [style=none] (10) at (-1.25, -0.025) {};
		\node [style=none] (11) at (-3.25, 1.225) {};
		\node [style=none] (12) at (-1.25, 1.225) {};
		\node [style=label] (13) at (-3.75, 0.475) {$Y$};
		\node [style=label] (14) at (-0.75, 0.475) {$N$};
		\node [style=none] (15) at (1.25, -0.025) {};
		\node [style=none] (16) at (3.25, -0.025) {};
		\node [style=none] (17) at (1.25, 1.225) {};
		\node [style=none] (18) at (3.25, 1.225) {};
		\node [style=label] (19) at (0.75, 0.475) {$Y$};
		\node [style=label] (20) at (3.75, 0.475) {$N$};
		\node [style=map] (21) at (-3.25, 1.475) {$y$};
		\node [style=map] (22) at (-1.25, 1.475) {$n$};
		\node [style=map] (23) at (1.25, 1.475) {$y$};
		\node [style=map] (24) at (3.25, 1.475) {$n$};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (29) at (-3.25, 1.75) {};
		\node [style=plus] (33) at (0, 3.5) {$+$};
		\node [style=none] (34) at (0, 4.5) {};
		\node [style=none] (35) at (-1.25, 1.75) {};
		\node [style=none] (36) at (-0.25, 3.25) {};
		\node [style=none] (37) at (-3.25, 1.75) {};
		\node [style=none] (38) at (-0.5, 3.5) {};
		\node [style=none] (39) at (0.25, 3.25) {};
		\node [style=none] (40) at (1.25, 1.75) {};
		\node [style=none] (41) at (3.25, 1.75) {};
		\node [style=none] (42) at (0.25, 3.5) {};
		\node [style=label] (43) at (0, 5) {$O$};
		\node [style=none] (44) at (1.25, 1.75) {};
		\node [style=none] (45) at (0.25, 3.25) {};
		\node [style=none] (46) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (34.center) to (33);
		\draw [in=90, out=-150] (36.center) to (35.center);
		\draw [in=90, out=-180] (38.center) to (37.center);
		\draw [in=90, out=0] (42.center) to (41.center);
		\draw [in=90, out=-30] (45.center) to (44.center);
		\draw (46.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-std-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -2.275) {400 days since 2011?};
		\node [style=none] (1) at (-2.5, -1.775) {};
		\node [style=none] (2) at (2.5, -1.775) {};
		\node [style=map] (3) at (-3.75, 0.225) {100 days since 2011?};
		\node [style=map] (4) at (4.25, 0.225) {Temperature $\geq$ 11?};
		\node [style=none] (5) at (-2.5, -0.275) {};
		\node [style=none] (6) at (2.5, -0.275) {};
		\node [style=label] (7) at (-3.25, -1.025) {$Y$};
		\node [style=label] (8) at (3.25, -1.025) {$N$};
		\node [style=none] (9) at (-5.5, 0.725) {};
		\node [style=none] (10) at (-2, 0.725) {};
		\node [style=none] (11) at (-5.5, 2.225) {};
		\node [style=none] (12) at (-2, 2.225) {};
		\node [style=label] (13) at (-6, 1.475) {$Y$};
		\node [style=label] (14) at (-1.5, 1.475) {$N$};
		\node [style=none] (15) at (2.25, 0.725) {};
		\node [style=none] (16) at (5.75, 0.725) {};
		\node [style=none] (17) at (2.25, 2.225) {};
		\node [style=none] (18) at (5.75, 2.225) {};
		\node [style=label] (19) at (1.75, 1.475) {$Y$};
		\node [style=label] (20) at (6.25, 1.475) {$N$};
		\node [style=none] (21) at (-5.5, 2.725) {$o_1$};
		\node [style=none] (22) at (-2, 2.725) {$o_2$};
		\node [style=none] (23) at (2.25, 2.725) {$o_3$};
		\node [style=none] (24) at (5.75, 2.725) {$o_4$};
		\node [style=none] (25) at (0, -3.75) {};
		\node [style=none] (26) at (0, -2.75) {};
		\node [style=label] (27) at (0.75, -3.525) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-xai-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, -2.275) {$ \ \ \ $ homeowner? $ \ \ \ $};
		\node [style=none] (1) at (-2.25, -1.775) {};
		\node [style=none] (2) at (2.25, -1.775) {};
		\node [style=map] (3) at (3.5, 0.225) {$\geq$ 50k savings?};
		\node [style=large map] (4) at (-3.25, 0.225) { \ \ \ employed? \ \ \ \ };
		\node [style=none] (5) at (-2.25, -0.275) {};
		\node [style=none] (6) at (2.25, -0.275) {};
		\node [style=label] (7) at (-3, -1.025) {$Y$};
		\node [style=label] (8) at (3, -1.025) {$N$};
		\node [style=none] (9) at (-4.75, 0.725) {};
		\node [style=none] (10) at (-1.75, 0.725) {};
		\node [style=none] (11) at (-4.75, 2.225) {};
		\node [style=none] (12) at (-1.75, 2.225) {};
		\node [style=label] (13) at (-5.25, 1.475) {$Y$};
		\node [style=label] (14) at (-1.25, 1.475) {$N$};
		\node [style=none] (15) at (1.75, 0.725) {};
		\node [style=none] (16) at (4.75, 0.725) {};
		\node [style=none] (17) at (1.75, 2.225) {};
		\node [style=none] (18) at (4.75, 2.225) {};
		\node [style=label] (19) at (1.25, 1.475) {$Y$};
		\node [style=label] (20) at (5.25, 1.475) {$N$};
		\node [style=map] (21) at (-4.75, 2.475) {$y$};
		\node [style=map] (22) at (-1.75, 2.475) {$n$};
		\node [style=map] (23) at (1.75, 2.475) {$y$};
		\node [style=map] (24) at (4.75, 2.475) {$n$};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=map] (26) at (0, -3.75) {$x$};
		\node [style=none] (29) at (-4.75, 2.75) {};
		\node [style=plus] (33) at (0, 4.75) {$+$};
		\node [style=none] (34) at (0, 6.5) {};
		\node [style=none] (35) at (-1.75, 2.75) {};
		\node [style=none] (36) at (-0.25, 4.5) {};
		\node [style=none] (37) at (-4.75, 2.75) {};
		\node [style=none] (38) at (-0.5, 4.75) {};
		\node [style=none] (39) at (0.25, 4.5) {};
		\node [style=none] (40) at (1.75, 2.75) {};
		\node [style=none] (41) at (4.75, 2.75) {};
		\node [style=none] (42) at (0.5, 4.75) {};
		\node [style=label] (43) at (0, 7) {$O$};
		\node [style=none] (44) at (1.75, 2.75) {};
		\node [style=none] (45) at (0.25, 4.5) {};
		\node [style=none] (46) at (7.75, 0) {$=$};
		\node [style=none] (48) at (13, -1.775) {};
		\node [style=none] (49) at (17.5, -1.775) {};
		\node [style=map] (50) at (18.75, 0.225) {$\geq$ 50k savings?};
		\node [style=large map] (51) at (12, 0.225) { \ \ \ employed? \ \ \ \ };
		\node [style=none] (52) at (13, -0.275) {};
		\node [style=none] (53) at (17.5, -0.275) {};
		\node [style=label] (54) at (12.25, -1.025) {$Y$};
		\node [style=label] (55) at (18.25, -1.025) {$N$};
		\node [style=none] (56) at (10.5, 0.725) {};
		\node [style=none] (57) at (13.5, 0.725) {};
		\node [style=none] (58) at (10.5, 2.225) {};
		\node [style=none] (59) at (13.5, 2.225) {};
		\node [style=label] (60) at (10, 1.475) {$Y$};
		\node [style=label] (61) at (14, 1.475) {$N$};
		\node [style=none] (62) at (17, 0.725) {};
		\node [style=none] (63) at (20, 0.725) {};
		\node [style=none] (64) at (17, 2.225) {};
		\node [style=none] (65) at (20, 2.225) {};
		\node [style=label] (66) at (16.5, 1.475) {$Y$};
		\node [style=label] (67) at (20.5, 1.475) {$N$};
		\node [style=map] (68) at (10.5, 2.475) {$y$};
		\node [style=map] (69) at (13.5, 2.475) {$n$};
		\node [style=map] (70) at (17, 2.475) {$y$};
		\node [style=map] (71) at (20, 2.475) {$n$};
		\node [style=map] (73) at (13, -1.75) {$x$};
		\node [style=none] (74) at (10.5, 2.75) {};
		\node [style=plus] (75) at (15.25, 4.75) {$+$};
		\node [style=none] (76) at (15.25, 6.5) {};
		\node [style=none] (77) at (13.5, 2.75) {};
		\node [style=none] (78) at (15, 4.5) {};
		\node [style=none] (79) at (10.5, 2.75) {};
		\node [style=none] (80) at (14.75, 4.75) {};
		\node [style=none] (81) at (15.5, 4.5) {};
		\node [style=none] (82) at (17, 2.75) {};
		\node [style=none] (83) at (20, 2.75) {};
		\node [style=none] (84) at (15.75, 4.75) {};
		\node [style=label] (85) at (15.25, 7) {$O$};
		\node [style=none] (86) at (17, 2.75) {};
		\node [style=none] (87) at (15.5, 4.5) {};
		\node [style=map] (88) at (17.5, -1.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (26) to (25.center);
		\draw (34.center) to (33);
		\draw [in=90, out=-150] (36.center) to (35.center);
		\draw [in=90, out=-180] (38.center) to (37.center);
		\draw [in=90, out=0] (42.center) to (41.center);
		\draw [in=90, out=-30] (45.center) to (44.center);
		\draw (48.center) to (52.center);
		\draw (53.center) to (49.center);
		\draw (59.center) to (57.center);
		\draw (56.center) to (58.center);
		\draw (65.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (76.center) to (75);
		\draw [in=90, out=-150] (78.center) to (77.center);
		\draw [in=90, out=-180] (80.center) to (79.center);
		\draw [in=90, out=0] (84.center) to (83.center);
		\draw [in=90, out=-30] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-xai-arg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (22.5, 0) {$=$};
		\node [style=none] (1) at (24.25, -0.525) {};
		\node [style=none] (2) at (27.25, -0.525) {};
		\node [style=none] (3) at (24.25, 0.975) {};
		\node [style=none] (4) at (27.25, 0.975) {};
		\node [style=label] (5) at (23.75, 0.225) {$Y$};
		\node [style=label] (6) at (27.75, 0.225) {$N$};
		\node [style=none] (7) at (30.75, -0.525) {};
		\node [style=none] (8) at (33.75, -0.525) {};
		\node [style=none] (9) at (30.75, 0.975) {};
		\node [style=none] (10) at (33.75, 0.975) {};
		\node [style=label] (11) at (30.25, 0.225) {$Y$};
		\node [style=label] (12) at (34.25, 0.225) {$N$};
		\node [style=map] (13) at (24.25, 1.225) {$y$};
		\node [style=map] (14) at (27.25, 1.225) {$n$};
		\node [style=map] (15) at (30.75, 1.225) {$y$};
		\node [style=map] (16) at (33.75, 1.225) {$n$};
		\node [style=map] (17) at (27.25, -0.75) {$x$};
		\node [style=none] (18) at (24.25, 1.5) {};
		\node [style=plus] (19) at (29, 3.5) {$+$};
		\node [style=none] (20) at (29, 5.25) {};
		\node [style=none] (21) at (27.25, 1.5) {};
		\node [style=none] (22) at (28.75, 3.25) {};
		\node [style=none] (23) at (24.25, 1.5) {};
		\node [style=none] (24) at (28.5, 3.5) {};
		\node [style=none] (25) at (29.25, 3.25) {};
		\node [style=none] (26) at (30.75, 1.5) {};
		\node [style=none] (27) at (33.75, 1.5) {};
		\node [style=none] (28) at (29.5, 3.5) {};
		\node [style=label] (29) at (29, 5.75) {$O$};
		\node [style=none] (30) at (30.75, 1.5) {};
		\node [style=none] (31) at (29.25, 3.25) {};
		\node [style=map] (32) at (24.25, -0.75) {$\star$};
		\node [style=map] (33) at (30.75, -0.75) {$\star$};
		\node [style=map] (34) at (33.75, -0.75) {$\star$};
		\node [style=none] (35) at (36.25, 0) {$=$};
		\node [style=none] (36) at (38, -1.275) {};
		\node [style=none] (37) at (41, -1.275) {};
		\node [style=none] (38) at (44.5, -1.275) {};
		\node [style=none] (39) at (47.5, -1.275) {};
		\node [style=map] (40) at (38, -1.025) {$0$};
		\node [style=map] (41) at (41, -1.025) {$n$};
		\node [style=map] (42) at (44.5, -1.025) {$0$};
		\node [style=map] (43) at (47.5, -1.025) {$0$};
		\node [style=none] (44) at (38, -0.75) {};
		\node [style=plus] (45) at (42.75, 1.25) {$+$};
		\node [style=none] (46) at (42.75, 3) {};
		\node [style=none] (47) at (41, -0.75) {};
		\node [style=none] (48) at (42.5, 1) {};
		\node [style=none] (49) at (38, -0.75) {};
		\node [style=none] (50) at (42.25, 1.25) {};
		\node [style=none] (51) at (43, 1) {};
		\node [style=none] (52) at (44.5, -0.75) {};
		\node [style=none] (53) at (47.5, -0.75) {};
		\node [style=none] (54) at (43.25, 1.25) {};
		\node [style=label] (55) at (42.75, 3.5) {$O$};
		\node [style=none] (56) at (44.5, -0.75) {};
		\node [style=none] (57) at (43, 1) {};
		\node [style=none] (58) at (49.75, 0) {$=$};
		\node [style=none] (59) at (51.5, 1.5) {};
		\node [style=label] (60) at (51.5, 2) {$O$};
		\node [style=map] (61) at (51.5, 0) {no};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (10.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (20.center) to (19);
		\draw [in=90, out=-150] (22.center) to (21.center);
		\draw [in=90, out=-180] (24.center) to (23.center);
		\draw [in=90, out=0] (28.center) to (27.center);
		\draw [in=90, out=-30] (31.center) to (30.center);
		\draw (46.center) to (45);
		\draw [in=90, out=-150] (48.center) to (47.center);
		\draw [in=90, out=-180] (50.center) to (49.center);
		\draw [in=90, out=0] (54.center) to (53.center);
		\draw [in=90, out=-30] (57.center) to (56.center);
		\draw (61) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-xai-clauses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, -2.275) {$ \ \ \ \ $ homeowner? $ \ \ \ \ $};
		\node [style=none] (1) at (-2.5, -1.775) {};
		\node [style=none] (2) at (2.5, -1.775) {};
		\node [style=map] (3) at (-3.25, 0.225) {$\geq$ £50k savings?};
		\node [style=large map] (4) at (3.75, 0.225) {\  \ \ employed? \ \ \ };
		\node [style=none] (5) at (-2.5, -0.275) {};
		\node [style=none] (6) at (2.5, -0.275) {};
		\node [style=label] (7) at (-3.25, -1.025) {$Y$};
		\node [style=label] (8) at (3.25, -1.025) {$N$};
		\node [style=none] (9) at (-4.75, 0.725) {};
		\node [style=none] (10) at (-1.5, 0.725) {};
		\node [style=none] (11) at (-4.75, 2.225) {};
		\node [style=none] (12) at (-1.5, 2.225) {};
		\node [style=label] (13) at (-5.25, 1.475) {$Y$};
		\node [style=label] (14) at (-1, 1.475) {$N$};
		\node [style=none] (15) at (1.5, 0.725) {};
		\node [style=none] (16) at (4.75, 0.725) {};
		\node [style=none] (17) at (1.5, 2.225) {};
		\node [style=none] (18) at (4.75, 2.225) {};
		\node [style=label] (19) at (1, 1.475) {$Y$};
		\node [style=label] (20) at (5.25, 1.475) {$N$};
		\node [style=map] (21) at (-4.75, 2.475) {$y$};
		\node [style=map] (22) at (-1.5, 2.475) {$n$};
		\node [style=map] (23) at (1.5, 2.475) {$y$};
		\node [style=map] (24) at (4.75, 2.475) {$n$};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (0, -3.75) {};
		\node [style=label] (27) at (0, -4.25) {$X^*$};
		\node [style=none] (29) at (-4.75, 2.75) {};
		\node [style=plus] (33) at (0, 5.25) {$+$};
		\node [style=none] (34) at (0, 7) {};
		\node [style=none] (35) at (-1.5, 2.75) {};
		\node [style=none] (36) at (-0.25, 5) {};
		\node [style=none] (37) at (-4.75, 2.75) {};
		\node [style=none] (38) at (-0.5, 5.25) {};
		\node [style=none] (39) at (0.25, 5) {};
		\node [style=none] (40) at (1.5, 2.75) {};
		\node [style=none] (41) at (4.75, 2.75) {};
		\node [style=none] (42) at (0.5, 5.25) {};
		\node [style=label] (43) at (0, 7.5) {$O$};
		\node [style=none] (44) at (1.5, 2.75) {};
		\node [style=none] (45) at (0.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (26.center) to (25.center);
		\draw (34.center) to (33);
		\draw [in=90, out=-150] (36.center) to (35.center);
		\draw [in=90, out=-180] (38.center) to (37.center);
		\draw [in=90, out=0] (42.center) to (41.center);
		\draw [in=90, out=-30] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-xai-explanation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-1.25, -0.025) {homeowner?};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (6) at (-2.75, 0.475) {};
		\node [style=none] (7) at (0.25, 0.475) {};
		\node [style=none] (8) at (-2.75, 1.475) {};
		\node [style=none] (9) at (0.25, 1.475) {};
		\node [style=label] (10) at (-2.75, 1.975) {$Y$};
		\node [style=label] (11) at (0.25, 1.975) {$N$};
		\node [style=none] (12) at (2.25, 0) {$=$};
		\node [style=none] (13) at (4.5, 0.225) {};
		\node [style=none] (14) at (4.5, 1.475) {};
		\node [style=label] (15) at (4.5, 1.975) {$Y$};
		\node [style=none] (16) at (6.5, 0.225) {};
		\node [style=none] (17) at (6.5, 1.475) {};
		\node [style=label] (18) at (6.5, 1.975) {$N$};
		\node [style=map] (19) at (6.5, 0) {$\star$};
		\node [style=map] (20) at (-1.25, -1.75) {$x$};
		\node [style=map] (21) at (4.5, 0) {$x$};
		\node [style=large map] (22) at (13, -0.025) {employed?};
		\node [style=none] (23) at (13, -0.5) {};
		\node [style=none] (24) at (13, -1.5) {};
		\node [style=none] (25) at (11.5, 0.475) {};
		\node [style=none] (26) at (14.5, 0.475) {};
		\node [style=none] (27) at (11.5, 1.475) {};
		\node [style=none] (28) at (14.5, 1.475) {};
		\node [style=label] (29) at (11.5, 1.975) {$Y$};
		\node [style=label] (30) at (14.5, 1.975) {$N$};
		\node [style=none] (31) at (16, 0) {$=$};
		\node [style=none] (32) at (18, 0.225) {};
		\node [style=none] (33) at (18, 1.475) {};
		\node [style=label] (34) at (18, 1.975) {$Y$};
		\node [style=none] (35) at (20, 0.225) {};
		\node [style=none] (36) at (20, 1.475) {};
		\node [style=label] (37) at (20, 1.975) {$N$};
		\node [style=map] (38) at (20, 0) {$x$};
		\node [style=map] (39) at (13, -1.75) {$x$};
		\node [style=map] (40) at (18, 0) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-xai.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, -2.275) {$ \ \ \ \ $ homeowner? $ \ \ \ \ $};
		\node [style=none] (1) at (-2.5, -1.775) {};
		\node [style=none] (2) at (2.5, -1.775) {};
		\node [style=map] (3) at (-3.75, 0.225) {$\geq$ £50k savings?};
		\node [style=large map] (4) at (4.25, 0.225) { \ \ \ employed? \ \ \ \ };
		\node [style=none] (5) at (-2.5, -0.275) {};
		\node [style=none] (6) at (2.5, -0.275) {};
		\node [style=label] (7) at (-3.25, -1.025) {$Y$};
		\node [style=label] (8) at (3.25, -1.025) {$N$};
		\node [style=none] (9) at (-5.75, 0.725) {};
		\node [style=none] (10) at (-2, 0.725) {};
		\node [style=none] (11) at (-5.75, 2.225) {};
		\node [style=none] (12) at (-2, 2.225) {};
		\node [style=label] (13) at (-6.25, 1.475) {$Y$};
		\node [style=label] (14) at (-1.5, 1.475) {$N$};
		\node [style=none] (15) at (2, 0.725) {};
		\node [style=none] (16) at (5.75, 0.725) {};
		\node [style=none] (17) at (2, 2.225) {};
		\node [style=none] (18) at (5.75, 2.225) {};
		\node [style=label] (19) at (1.5, 1.475) {$Y$};
		\node [style=label] (20) at (6.25, 1.475) {$N$};
		\node [style=map] (21) at (-5.75, 2.475) {$y$};
		\node [style=map] (22) at (-2, 2.475) {$n$};
		\node [style=map] (23) at (2, 2.475) {$y$};
		\node [style=map] (24) at (5.75, 2.475) {$n$};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (0, -3.75) {};
		\node [style=label] (27) at (0, -4.25) {$X^*$};
		\node [style=none] (29) at (-5.75, 2.75) {};
		\node [style=plus] (33) at (0, 5.25) {$+$};
		\node [style=none] (34) at (0, 7) {};
		\node [style=none] (35) at (-2, 2.75) {};
		\node [style=none] (36) at (-0.25, 5) {};
		\node [style=none] (37) at (-5.75, 2.75) {};
		\node [style=none] (38) at (-0.5, 5.25) {};
		\node [style=none] (39) at (0.25, 5) {};
		\node [style=none] (40) at (2, 2.75) {};
		\node [style=none] (41) at (5.75, 2.75) {};
		\node [style=none] (42) at (0.5, 5.25) {};
		\node [style=label] (43) at (0, 7.5) {$O$};
		\node [style=none] (44) at (2, 2.75) {};
		\node [style=none] (45) at (0.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (26.center) to (25.center);
		\draw (34.center) to (33);
		\draw [in=90, out=-150] (36.center) to (35.center);
		\draw [in=90, out=-180] (38.center) to (37.center);
		\draw [in=90, out=0] (42.center) to (41.center);
		\draw [in=90, out=-30] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/varying-input-an-intervention.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (0, 6.5) {\begin{minipage}{1.3cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (57) at (0, 7) {};
		\node [style=none] (58) at (0, 8) {};
		\node [style=none] (59) at (-1, 6) {};
		\node [style=none] (60) at (1, 6) {};
		\node [style=none] (61) at (0, 3.25) {};
		\node [style=none] (62) at (-3, 3.25) {};
		\node [style=none] (68) at (0, 5.5) {$\dots$};
		\node [style=large map] (70) at (-1.5, 2) {\begin{minipage}{2.3cm} \centering \vspace*{0.05cm} $D$  \end{minipage}};
		\node [style=sharpstate] (72) at (5.75, 5.5) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_1$ \end{minipage}};
		\node [style=sharpstate] (73) at (7.75, 5.5) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_n$ \end{minipage}};
		\node [style=none] (75) at (-3, 3.25) {};
		\node [style=none] (76) at (0, 3.25) {};
		\node [style=none] (77) at (0, 2.25) {};
		\node [style=none] (78) at (-3, 2.25) {};
		\node [style=none] (81) at (-5, 6) {};
		\node [style=none] (82) at (-3, 6) {};
		\node [style=none] (83) at (0, 3.25) {};
		\node [style=none] (84) at (-3, 3.25) {};
		\node [style=whitedot] (90) at (0, 3.25) {};
		\node [style=whitedot] (92) at (-3, 3.25) {};
		\node [style=sharpeffect] (93) at (-5, 6) {\begin{minipage}{0.3cm} \centering \small $x_1$ \end{minipage}};
		\node [style=sharpeffect] (95) at (-3, 6) {\begin{minipage}{0.3cm} \centering \small $x_n$ \end{minipage}};
		\node [style=none] (96) at (0, 8.5) {\small $Y$};
		\node [style=none] (102) at (-5.75, 1.25) {};
		\node [style=none] (103) at (2, 1.25) {};
		\node [style=none] (104) at (-5.75, 7.25) {};
		\node [style=none] (105) at (2, 7.25) {};
		\node [style=none] (113) at (5.75, 7) {};
		\node [style=none] (114) at (7.75, 7) {};
		\node [style=none] (115) at (7.75, 5.75) {};
		\node [style=none] (116) at (5.75, 5.75) {};
		\node [style=none] (120) at (6.75, 6.5) {$\dots$};
		\node [style=sharpeffect] (136) at (5.25, 2.25) {\begin{minipage}{0.3cm} \centering \small $x_1$ \end{minipage}};
		\node [style=sharpeffect] (137) at (8.25, 2.25) {\begin{minipage}{0.3cm} \centering \small $x_n$ \end{minipage}};
		\node [style=none] (139) at (4, 0.25) {};
		\node [style=none] (140) at (9.5, 0.25) {};
		\node [style=none] (141) at (4, 3.5) {};
		\node [style=none] (142) at (9.5, 3.5) {};
		\node [style=none] (145) at (3, 4.75) {$=$};
		\node [style=none] (162) at (-1.5, 2.75) {$\dots$};
		\node [style=none] (163) at (-3.75, 5.25) {$\dots$};
		\node [style=large map] (164) at (6.75, 7.5) {\begin{minipage}{1.3cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (165) at (6.75, 8) {};
		\node [style=none] (166) at (6.75, 9) {};
		\node [style=none] (169) at (6.75, 9.5) {\small $Y$};
		\node [style=none] (170) at (8.25, 2.25) {};
		\node [style=none] (171) at (5.25, 2.25) {};
		\node [style=large map] (172) at (6.75, 1) {\begin{minipage}{2.3cm} \centering \vspace*{0.05cm} $D$  \end{minipage}};
		\node [style=none] (173) at (5.25, 2.25) {};
		\node [style=none] (174) at (8.25, 2.25) {};
		\node [style=none] (175) at (8.25, 1.25) {};
		\node [style=none] (176) at (5.25, 1.25) {};
		\node [style=none] (177) at (8.25, 2.25) {};
		\node [style=none] (178) at (5.25, 2.25) {};
		\node [style=none] (181) at (6.75, 1.75) {$\dots$};
		\node [style=sharpstate] (182) at (14.25, 3.5) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_1$ \end{minipage}};
		\node [style=sharpstate] (183) at (16.25, 3.5) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_n$ \end{minipage}};
		\node [style=none] (184) at (14.25, 4.75) {};
		\node [style=none] (185) at (16.25, 4.75) {};
		\node [style=none] (186) at (16.25, 3.75) {};
		\node [style=none] (187) at (14.25, 3.75) {};
		\node [style=none] (188) at (15.25, 4.25) {$\dots$};
		\node [style=none] (189) at (11, 4.75) {$\stackrel{ \begin{minipage}{0.9cm} \centering  \small  in \\ general \end{minipage}  }{\neq}$};
		\node [style=large map] (190) at (15.25, 5.25) {\begin{minipage}{1.3cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (191) at (15.25, 5.75) {};
		\node [style=none] (192) at (15.25, 6.75) {};
		\node [style=none] (193) at (15.25, 7.25) {\small $Y$};
		\node [style=large map] (194) at (24, 5.25) {\begin{minipage}{1.5cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (195) at (24, 5.75) {};
		\node [style=none] (196) at (24, 6.75) {};
		\node [style=none] (201) at (24, 4.25) {$\dots$};
		\node [style=large map] (202) at (24, 3.25) {\begin{minipage}{4.5cm} \centering \small \vspace*{0.1cm} $\Do(X_1=x_1,...,X_n=x_n)(\modelM_D)$  \end{minipage}};
		\node [style=none] (203) at (22.75, 5) {};
		\node [style=none] (204) at (25.25, 5) {};
		\node [style=none] (205) at (25.25, 3.5) {};
		\node [style=none] (206) at (22.75, 3.5) {};
		\node [style=none] (215) at (24, 7.25) {\small $Y$};
		\node [style=none] (220) at (18.25, 4.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (57.center);
		\draw [in=-90, out=45, looseness=0.75] (61.center) to (60.center);
		\draw [in=-90, out=60] (62.center) to (59.center);
		\draw (77.center) to (76.center);
		\draw (78.center) to (75.center);
		\draw [in=-90, out=135, looseness=0.75] (83.center) to (82.center);
		\draw [in=-90, out=105, looseness=0.75] (84.center) to (81.center);
		\draw [style=norm] (105.center) to (104.center);
		\draw [style=norm] (104.center) to (102.center);
		\draw [style=norm] (102.center) to (103.center);
		\draw [style=norm] (103.center) to (105.center);
		\draw (115.center) to (114.center);
		\draw (116.center) to (113.center);
		\draw [style=norm] (142.center) to (141.center);
		\draw [style=norm] (141.center) to (139.center);
		\draw [style=norm] (139.center) to (140.center);
		\draw [style=norm] (140.center) to (142.center);
		\draw (166.center) to (165.center);
		\draw (175.center) to (174.center);
		\draw (176.center) to (173.center);
		\draw (186.center) to (185.center);
		\draw (187.center) to (184.center);
		\draw (192.center) to (191.center);
		\draw (196.center) to (195.center);
		\draw (205.center) to (204.center);
		\draw (206.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/varying-input-an-intervention_v2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0.5, 7) {};
		\node [style=none] (58) at (0.5, 8) {};
		\node [style=none] (59) at (-0.25, 6) {};
		\node [style=none] (60) at (1.25, 6) {};
		\node [style=none] (61) at (0.5, 3.25) {};
		\node [style=none] (62) at (-2, 3.25) {};
		\node [style=label] (68) at (0.5, 5.5) {$\dots$};
		\node [style=large map] (70) at (-0.75, 2) {\begin{minipage}{2.0cm} \centering \vspace*{0.05cm} $D$  \end{minipage}};
		\node [style=sharpstate] (72) at (5, 5.75) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_1$ \end{minipage}};
		\node [style=sharpstate] (73) at (7, 5.75) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_n$ \end{minipage}};
		\node [style=none] (75) at (-2, 3.25) {};
		\node [style=none] (76) at (0.5, 3.25) {};
		\node [style=none] (77) at (0.5, 2.25) {};
		\node [style=none] (78) at (-2, 2.25) {};
		\node [style=none] (81) at (-3, 6) {};
		\node [style=none] (82) at (-1.5, 6) {};
		\node [style=none] (83) at (0.5, 3.25) {};
		\node [style=none] (84) at (-2, 3.25) {};
		\node [style=whitedot] (90) at (0.5, 3.25) {};
		\node [style=whitedot] (92) at (-2, 3.25) {};
		\node [style=sharpeffect] (93) at (-3, 6) {\begin{minipage}{0.3cm} \centering \small $x_1$ \end{minipage}};
		\node [style=sharpeffect] (95) at (-1.5, 6) {\begin{minipage}{0.3cm} \centering \small $x_n$ \end{minipage}};
		\node [style=label] (96) at (0.5, 8.5) {$Y$};
		\node [style=none] (102) at (-3.75, 1.25) {};
		\node [style=none] (103) at (2, 1.25) {};
		\node [style=none] (104) at (-3.75, 7.25) {};
		\node [style=none] (105) at (2, 7.25) {};
		\node [style=none] (113) at (5, 7) {};
		\node [style=none] (114) at (7, 7) {};
		\node [style=none] (115) at (7, 6) {};
		\node [style=none] (116) at (5, 6) {};
		\node [style=label] (120) at (6, 6.5) {$\dots$};
		\node [style=sharpeffect] (136) at (5, 2.75) {\begin{minipage}{0.3cm} \centering \small $x_1$ \end{minipage}};
		\node [style=sharpeffect] (137) at (7, 2.75) {\begin{minipage}{0.3cm} \centering \small $x_n$ \end{minipage}};
		\node [style=none] (139) at (3.75, 0.25) {};
		\node [style=none] (140) at (8.25, 0.25) {};
		\node [style=none] (141) at (3.75, 4) {};
		\node [style=none] (142) at (8.25, 4) {};
		\node [style=none] (145) at (3, 4.75) {$=$};
		\node [style=label] (162) at (-0.75, 2.75) {$\dots$};
		\node [style=label] (163) at (-2, 5.25) {$\dots$};
		\node [style=large map] (164) at (6, 7.5) {\begin{minipage}{1.3cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (165) at (6, 8) {};
		\node [style=none] (166) at (6, 9) {};
		\node [style=label] (169) at (6, 9.5) {$Y$};
		\node [style=none] (170) at (7, 2.75) {};
		\node [style=none] (171) at (5, 2.75) {};
		\node [style=large map] (172) at (6, 1) {\begin{minipage}{1.7cm} \centering \vspace*{0.05cm} $D$  \end{minipage}};
		\node [style=none] (173) at (5, 2.75) {};
		\node [style=none] (174) at (7, 2.75) {};
		\node [style=none] (175) at (7, 1.25) {};
		\node [style=none] (176) at (5, 1.25) {};
		\node [style=none] (177) at (7, 2.75) {};
		\node [style=none] (178) at (5, 2.75) {};
		\node [style=label] (181) at (6, 2) {$\dots$};
		\node [style=sharpstate] (182) at (11.25, 3.5) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_1$ \end{minipage}};
		\node [style=sharpstate] (183) at (13.25, 3.5) {\begin{minipage}{0.35cm} \centering \vspace*{0.1cm} \small $x_n$ \end{minipage}};
		\node [style=none] (184) at (11.25, 4.75) {};
		\node [style=none] (185) at (13.25, 4.75) {};
		\node [style=none] (186) at (13.25, 3.75) {};
		\node [style=none] (187) at (11.25, 3.75) {};
		\node [style=label] (188) at (12.25, 4.25) {$\dots$};
		\node [style=none] (189) at (9.25, 4.75) {$\neq$};
		\node [style=large map] (190) at (12.25, 5.25) {\begin{minipage}{1.3cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (191) at (12.25, 5.75) {};
		\node [style=none] (192) at (12.25, 6.75) {};
		\node [style=label] (193) at (12.25, 7.25) {$Y$};
		\node [style=large map] (194) at (20.5, 5.25) {\begin{minipage}{1.5cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
		\node [style=none] (195) at (20.5, 5.75) {};
		\node [style=none] (196) at (20.5, 6.75) {};
		\node [style=label] (201) at (20.5, 4.25) {$\dots$};
		\node [style=large map] (202) at (20.5, 3.25) {\begin{minipage}{4.5cm} \centering \small \vspace*{0.1cm} $\Do(X_1=x_1,...,X_n=x_n)(\modelM_D)$  \end{minipage}};
		\node [style=none] (203) at (19.25, 5) {};
		\node [style=none] (204) at (21.75, 5) {};
		\node [style=none] (205) at (21.75, 3.5) {};
		\node [style=none] (206) at (19.25, 3.5) {};
		\node [style=label] (215) at (20.5, 7.25) {$Y$};
		\node [style=none] (220) at (15, 4.75) {$=$};
		\node [style=map] (221) at (0.5, 6.5) {\begin{minipage}{1.0cm} \centering \vspace*{0.05cm} $M$  \end{minipage}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (57.center);
		\draw [in=-90, out=45, looseness=0.75] (61.center) to (60.center);
		\draw [in=-90, out=60] (62.center) to (59.center);
		\draw (77.center) to (76.center);
		\draw (78.center) to (75.center);
		\draw [in=-90, out=135, looseness=0.75] (83.center) to (82.center);
		\draw [in=-90, out=105, looseness=0.75] (84.center) to (81.center);
		\draw [style=norm] (105.center) to (104.center);
		\draw [style=norm] (104.center) to (102.center);
		\draw [style=norm] (102.center) to (103.center);
		\draw [style=norm] (103.center) to (105.center);
		\draw (115.center) to (114.center);
		\draw (116.center) to (113.center);
		\draw [style=norm] (142.center) to (141.center);
		\draw [style=norm] (141.center) to (139.center);
		\draw [style=norm] (139.center) to (140.center);
		\draw [style=norm] (140.center) to (142.center);
		\draw (166.center) to (165.center);
		\draw (175.center) to (174.center);
		\draw (176.center) to (173.center);
		\draw (186.center) to (185.center);
		\draw (187.center) to (184.center);
		\draw (192.center) to (191.center);
		\draw (196.center) to (195.center);
		\draw (205.center) to (204.center);
		\draw (206.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/verbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (15) at (-6, 0) {sees};
		\node [style=none] (17) at (-9.75, 1.25) {};
		\node [style=none] (18) at (-9.75, -1.25) {};
		\node [style=none] (19) at (-5, 1.25) {};
		\node [style=none] (20) at (-5, -1.25) {};
		\node [style=map] (29) at (-9.75, 0) {moves};
		\node [style=none] (30) at (-7, 1.25) {};
		\node [style=none] (31) at (-7, -1.25) {};
		\node [style=none] (32) at (-8, 0) {,};
		\node [style=medium map] (33) at (-2, 0) {likes};
		\node [style=none] (34) at (-1, 1.25) {};
		\node [style=none] (35) at (-1, -1.25) {};
		\node [style=none] (36) at (-3, 1.25) {};
		\node [style=none] (37) at (-3, -1.25) {};
		\node [style=none] (38) at (-4, 0) {,};
		\node [style=none] (39) at (0.5, 0) {$\dots$};
		\node [style=none] (43) at (-13.25, 1.25) {};
		\node [style=none] (44) at (-13.25, -1.25) {};
		\node [style=map] (45) at (-13.25, 0) {laughs};
		\node [style=none] (46) at (-11.5, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weights-bias.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpstate] (0) at (0.75, -0.75) {$w_1$};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=label] (2) at (0.75, 0.75) {$X_1$};
		\node [style=sharpstate] (3) at (3.75, -0.75) {$w_n$};
		\node [style=none] (4) at (3.75, 0.25) {};
		\node [style=label] (5) at (3.75, 0.75) {$X_n$};
		\node [style=sharpstate] (6) at (5.5, -0.75) {$b$};
		\node [style=none] (7) at (5.5, 0.25) {};
		\node [style=label] (8) at (5.5, 0.75) {$Y$};
		\node [style=none] (9) at (2.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/western-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -5.75) {};
		\node [style=none] (1) at (0, -5.75) {};
		\node [style=none] (2) at (2.5, -5.75) {};
		\node [style=none] (3) at (5.25, -5.75) {};
		\node [style=none] (4) at (-2.75, -2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (5.25, 1) {};
		\node [style=label] (8) at (-2.75, -7.5) {$\dc{Harmonica}$};
		\node [style=label] (9) at (0, -7.5) {$\dc{Claudio}$};
		\node [style=label] (10) at (2.5, -7.5) {\dc{Frank}};
		\node [style=label] (11) at (5.25, -7.5) {\dc{Snaky}};
		\node [style=large map] (12) at (-1.5, -4.5) {\dc{brother}};
		\node [style=large map] (13) at (1.25, -2.75) {\dc{hanged}};
		\node [style=large map] (14) at (4, -1.25) {\dc{gang}};
		\node [style=none] (15) at (-2.75, -0.75) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (-2.75, -2) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=large map] (19) at (1.25, 0.25) {\dc{shoots}};
		\node [style=none] (21) at (0, 4) {};
		\node [style=none] (22) at (-2.75, 4) {};
		\node [style=none] (23) at (2.5, 1) {};
		\node [style=none] (24) at (5.25, 1) {};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (26) at (5.25, 2) {};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=none] (28) at (5.25, 2) {};
		\node [style=upground] (29) at (2.5, 4.75) {};
		\node [style=upground] (30) at (5.25, 4.75) {};
		\node [style=large map] (31) at (1.25, 2.75) {\dc{shoots}};
		\node [style=label] (32) at (0, 5.5) {$\dc{Harmonica}$};
		\node [style=label] (34) at (5.25, 5.5) {\dc{Frank}};
		\node [style=label] (35) at (2.5, 5.5) {\dc{Snaky}};
		\node [style=map] (36) at (-2.75, 4.75) {\dc{alive?}};
		\node [style=none] (37) at (-2.75, 5.75) {};
		\node [style=upground] (38) at (0, 4.75) {};
		\node [style=none] (39) at (7.25, 0) {$=$};
		\node [style=none] (40) at (8.75, -5.75) {};
		\node [style=none] (41) at (11.5, -5.75) {};
		\node [style=none] (42) at (14.25, -5.75) {};
		\node [style=none] (43) at (16.75, -5.75) {};
		\node [style=none] (44) at (8.75, -3.25) {};
		\node [style=none] (45) at (11.5, -2) {};
		\node [style=upground] (46) at (14.25, -1.25) {};
		\node [style=upground] (47) at (16.75, -4) {};
		\node [style=label] (48) at (8.75, -7.5) {$\dc{Harmonica}$};
		\node [style=label] (49) at (11.5, -7.5) {$\dc{Claudio}$};
		\node [style=label] (50) at (14.25, -7.5) {\dc{Frank}};
		\node [style=label] (51) at (16.75, -7.5) {\dc{Snaky}};
		\node [style=large map] (52) at (10, -4.5) {\dc{brother}};
		\node [style=large map] (53) at (13, -2.75) {\dc{hanged}};
		\node [style=none] (56) at (11.5, -0.75) {};
		\node [style=none] (58) at (11.5, -0.75) {};
		\node [style=upground] (62) at (14.25, -1.25) {};
		\node [style=upground] (63) at (16.75, -4) {};
		\node [style=upground] (66) at (14.25, -1.25) {};
		\node [style=map] (75) at (11.5, -1) {\dc{alive?}};
		\node [style=none] (77) at (11.5, 0.5) {};
		\node [style=upground] (78) at (8.75, -3) {};
		\node [style=none] (81) at (18.5, 0) {$=$};
		\node [style=none] (82) at (20, -5.75) {};
		\node [style=none] (83) at (22.5, -5.75) {};
		\node [style=none] (84) at (24.5, -5.75) {};
		\node [style=none] (86) at (20, -3.25) {};
		\node [style=upground] (87) at (22.5, -1.75) {};
		\node [style=upground] (88) at (24.5, -1.75) {};
		\node [style=label] (90) at (20, -7.5) {$\dc{Harmonica}$};
		\node [style=label] (91) at (22.5, -7.5) {$\dc{Claudio}$};
		\node [style=label] (92) at (24.5, -7.5) {\dc{Frank}};
		\node [style=large map] (94) at (21.25, -4.5) {\dc{brother}};
		\node [style=none] (96) at (22.5, 0) {};
		\node [style=map] (97) at (22.5, 0) {n};
		\node [style=none] (102) at (22.5, 1.25) {};
		\node [style=upground] (103) at (20, -3) {};
		\node [style=none] (105) at (25.5, 0) {$=$};
		\node [style=none] (119) at (27.25, 0) {};
		\node [style=map] (120) at (27.25, 0) {n};
		\node [style=none] (122) at (27.25, 1.25) {};
		\node [style=map] (125) at (-2.75, -6) {$\star$};
		\node [style=map] (126) at (0, -6) {$\star$};
		\node [style=map] (127) at (2.5, -6) {$\star$};
		\node [style=map] (129) at (5.25, -6) {$\star$};
		\node [style=none] (130) at (8.75, -5.75) {};
		\node [style=none] (131) at (11.5, -5.75) {};
		\node [style=none] (132) at (14.25, -5.75) {};
		\node [style=none] (133) at (16.75, -5.75) {};
		\node [style=map] (134) at (8.75, -6) {$\star$};
		\node [style=map] (135) at (11.5, -6) {$\star$};
		\node [style=map] (136) at (14.25, -6) {$\star$};
		\node [style=map] (137) at (16.75, -6) {$\star$};
		\node [style=map] (138) at (20, -6) {$\star$};
		\node [style=map] (139) at (22.5, -6) {$\star$};
		\node [style=map] (140) at (24.5, -6) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.50] (5.center) to (15.center);
		\draw [in=-90, out=90, looseness=0.50] (17.center) to (18.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (15.center);
		\draw [in=-90, out=90, looseness=0.50] (24.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.50] (27.center) to (28.center);
		\draw (25.center) to (29);
		\draw (30) to (28.center);
		\draw (37.center) to (22.center);
		\draw (38) to (21.center);
		\draw (40.center) to (44.center);
		\draw (45.center) to (41.center);
		\draw (42.center) to (46);
		\draw (47) to (43.center);
		\draw (58.center) to (77.center);
		\draw (45.center) to (75);
		\draw (82.center) to (86.center);
		\draw (87) to (83.center);
		\draw (84.center) to (88);
		\draw (97) to (102.center);
		\draw (120) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/western.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -5.5) {};
		\node [style=none] (1) at (-1.5, -5.5) {};
		\node [style=none] (2) at (1.5, -5.5) {};
		\node [style=none] (3) at (4.5, -5.5) {};
		\node [style=none] (4) at (-4.5, -2) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (4.5, 1.25) {};
		\node [style=label] (8) at (-4.5, -6.25) {$\dc{Harmonica}$};
		\node [style=label] (9) at (-1.5, -6.25) {$\dc{Claudio}$};
		\node [style=label] (10) at (1.5, -6.25) {\dc{Frank}};
		\node [style=label] (11) at (4.5, -6.25) {\dc{Snaky}};
		\node [style=large map] (12) at (-3, -4.5) {\dc{brother}};
		\node [style=large map] (13) at (0, -2.75) {\dc{hanged}};
		\node [style=large map] (14) at (3, -1.25) {\dc{gang}};
		\node [style=none] (15) at (-4.5, -0.75) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-4.5, -2) {};
		\node [style=none] (18) at (-1.5, -0.75) {};
		\node [style=large map] (19) at (0, 0.25) {\dc{shoots}};
		\node [style=none] (21) at (-1.5, 4.5) {};
		\node [style=none] (22) at (-4.5, 4.5) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (4.5, 1.25) {};
		\node [style=none] (25) at (1.5, 2.5) {};
		\node [style=none] (26) at (4.5, 2.5) {};
		\node [style=none] (27) at (1.5, 1.25) {};
		\node [style=none] (28) at (4.5, 2.5) {};
		\node [style=upground] (29) at (1.5, 5.75) {};
		\node [style=upground] (30) at (4.5, 5.75) {};
		\node [style=large map] (31) at (0, 3.25) {\dc{shoots}};
		\node [style=label] (32) at (-1.5, 6.5) {$\dc{Harmonica}$};
		\node [style=label] (33) at (-6.25, 4.5) {$\dc{Claudio}$};
		\node [style=label] (34) at (4.5, 6.5) {\dc{Frank}};
		\node [style=label] (35) at (1.5, 6.5) {\dc{Snaky}};
		\node [style=map] (36) at (-4.5, 5.75) {\dc{alive?}};
		\node [style=none] (37) at (-4.5, 6.75) {};
		\node [style=upground] (38) at (-1.5, 5.75) {};
		\node [style=none] (39) at (7, 0) {$=$};
		\node [style=none] (40) at (8.75, -5.5) {};
		\node [style=none] (41) at (11.75, -5.5) {};
		\node [style=none] (42) at (14.75, -5.5) {};
		\node [style=none] (43) at (17.75, -5.5) {};
		\node [style=none] (44) at (8.75, -3.25) {};
		\node [style=none] (45) at (11.75, -2) {};
		\node [style=upground] (46) at (14.75, -1.25) {};
		\node [style=upground] (47) at (17.75, -4) {};
		\node [style=label] (48) at (8.75, -6.25) {$\dc{Harmonica}$};
		\node [style=label] (49) at (11.75, -6.25) {$\dc{Claudio}$};
		\node [style=label] (50) at (14.75, -6.25) {\dc{Frank}};
		\node [style=label] (51) at (17.75, -6.25) {\dc{Snaky}};
		\node [style=large map] (52) at (10.25, -4.5) {\dc{brother}};
		\node [style=large map] (53) at (13.25, -2.75) {\dc{hanged}};
		\node [style=none] (56) at (11.75, -0.75) {};
		\node [style=none] (58) at (11.75, -0.75) {};
		\node [style=upground] (62) at (14.75, -1.25) {};
		\node [style=upground] (63) at (17.75, -4) {};
		\node [style=upground] (66) at (14.75, -1.25) {};
		\node [style=map] (75) at (11.75, -1) {\dc{alive?}};
		\node [style=none] (77) at (11.75, 0.5) {};
		\node [style=upground] (78) at (8.75, -3) {};
		\node [style=label] (79) at (-4.5, 7.5) {Y/N};
		\node [style=label] (80) at (11.75, 1.25) {Y/N};
		\node [style=none] (81) at (19.75, 0) {$=$};
		\node [style=none] (82) at (21.5, -5.5) {};
		\node [style=none] (83) at (24.5, -5.5) {};
		\node [style=none] (84) at (27.5, -5.5) {};
		\node [style=none] (85) at (30.5, -5.5) {};
		\node [style=none] (86) at (21.5, -3.25) {};
		\node [style=upground] (87) at (24.5, -1.75) {};
		\node [style=upground] (88) at (27.5, -1.75) {};
		\node [style=upground] (89) at (30.5, -4) {};
		\node [style=label] (90) at (21.5, -6.25) {$\dc{Harmonica}$};
		\node [style=label] (91) at (24.5, -6.25) {$\dc{Claudio}$};
		\node [style=label] (92) at (27.5, -6.25) {\dc{Frank}};
		\node [style=label] (93) at (30.5, -6.25) {\dc{Snaky}};
		\node [style=large map] (94) at (23, -4.5) {\dc{brother}};
		\node [style=none] (96) at (24.5, -0.75) {};
		\node [style=map] (97) at (24.5, -0.75) {n};
		\node [style=upground] (99) at (30.5, -4) {};
		\node [style=none] (102) at (24.5, 0.5) {};
		\node [style=upground] (103) at (21.5, -3) {};
		\node [style=label] (104) at (24.5, 1.25) {Y/N};
		\node [style=none] (105) at (32.5, 0) {$=$};
		\node [style=none] (106) at (35, -5.5) {};
		\node [style=none] (107) at (38, -5.5) {};
		\node [style=none] (108) at (41, -5.5) {};
		\node [style=none] (109) at (44, -5.5) {};
		\node [style=none] (110) at (35, -4.25) {};
		\node [style=upground] (111) at (38, -4.25) {};
		\node [style=upground] (112) at (41, -4.25) {};
		\node [style=upground] (113) at (44, -4.25) {};
		\node [style=label] (114) at (35, -6.25) {$\dc{Harmonica}$};
		\node [style=label] (115) at (38, -6.25) {$\dc{Claudio}$};
		\node [style=label] (116) at (41, -6.25) {\dc{Frank}};
		\node [style=label] (117) at (44, -6.25) {\dc{Snaky}};
		\node [style=none] (119) at (39.5, -2.75) {};
		\node [style=map] (120) at (39.5, -2.75) {n};
		\node [style=upground] (121) at (44, -4.25) {};
		\node [style=none] (122) at (39.5, -1.5) {};
		\node [style=upground] (123) at (35, -4.25) {};
		\node [style=label] (124) at (39.5, -0.75) {Y/N};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.50] (5.center) to (15.center);
		\draw [in=-90, out=90, looseness=0.50] (17.center) to (18.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (15.center);
		\draw [in=-90, out=90, looseness=0.50] (24.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.50] (27.center) to (28.center);
		\draw (25.center) to (29);
		\draw (30) to (28.center);
		\draw (37.center) to (22.center);
		\draw (38) to (21.center);
		\draw (40.center) to (44.center);
		\draw (45.center) to (41.center);
		\draw (42.center) to (46);
		\draw (47) to (43.center);
		\draw (58.center) to (77.center);
		\draw (45.center) to (75);
		\draw (82.center) to (86.center);
		\draw (87) to (83.center);
		\draw (84.center) to (88);
		\draw (89) to (85.center);
		\draw (97) to (102.center);
		\draw (106.center) to (110.center);
		\draw (111) to (107.center);
		\draw (108.center) to (112);
		\draw (113) to (109.center);
		\draw (120) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/white-fusion-bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (28.75, -0.25) {};
		\node [style=none] (1) at (27.75, 1.25) {};
		\node [style=none] (2) at (31.75, 0.5) {};
		\node [style=none] (3) at (28.75, 1) {$\dots$};
		\node [style=whitedot] (4) at (28.75, -0.25) {};
		\node [style=none] (5) at (27.75, -1.75) {};
		\node [style=none] (6) at (29.75, -1.75) {};
		\node [style=none] (7) at (28.75, -1.25) {$\dots$};
		\node [style=whitedot] (8) at (31.75, 0.5) {};
		\node [style=none] (9) at (30.75, 1.75) {};
		\node [style=none] (10) at (32.75, 1.75) {};
		\node [style=none] (11) at (31.75, 1.5) {$\dots$};
		\node [style=whitedot] (12) at (31.75, 0.5) {};
		\node [style=none] (13) at (32.75, -1) {};
		\node [style=none] (14) at (30.25, 0) {$\dots$};
		\node [style=none] (15) at (30.5, -1) {};
		\node [style=none] (16) at (29.75, 1.25) {};
		\node [style=none] (17) at (31.75, -0.75) {$\dots$};
		\node [style=none] (18) at (33.75, 0) {$=$};
		\node [style=zx] (19) at (36.25, 0) {};
		\node [style=none] (20) at (34.75, 2.25) {};
		\node [style=none] (21) at (37.75, 2.25) {};
		\node [style=none] (22) at (36.25, 1.25) {$\dots$};
		\node [style=whitedot] (23) at (36.25, 0) {};
		\node [style=none] (24) at (34.75, -2) {};
		\node [style=none] (25) at (37.75, -2) {};
		\node [style=none] (26) at (36.25, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15, looseness=1.25] (4) to (5.center);
		\draw [bend left=15, looseness=1.25] (4) to (6.center);
		\draw [bend left, looseness=0.75] (8) to (9.center);
		\draw [bend right=15] (8) to (10.center);
		\draw [bend left=15] (12) to (13.center);
		\draw [bend right=15, looseness=1.25] (4) to (12);
		\draw [bend left] (16.center) to (4);
		\draw [bend left=15] (15.center) to (12);
		\draw [bend left] (19) to (20.center);
		\draw [bend right] (19) to (21.center);
		\draw [bend right] (23) to (24.center);
		\draw [bend left] (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/white-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (28.75, -0.5) {};
		\node [style=none] (1) at (27.75, 1) {};
		\node [style=none] (2) at (31.75, 0.5) {};
		\node [style=none] (3) at (28.75, 0.75) {$\dots$};
		\node [style=whitedot] (4) at (28.75, -0.5) {};
		\node [style=none] (5) at (27.75, -2) {};
		\node [style=none] (6) at (29.75, -2) {};
		\node [style=none] (7) at (28.75, -1.5) {$\dots$};
		\node [style=whitedot] (8) at (31.75, 0.5) {};
		\node [style=none] (9) at (30.75, 1.75) {};
		\node [style=none] (10) at (32.75, 1.75) {};
		\node [style=none] (11) at (31.75, 1.5) {$\dots$};
		\node [style=whitedot] (12) at (31.75, 0.5) {};
		\node [style=none] (13) at (32.75, -1) {};
		\node [style=none] (14) at (30.25, 0) {$\dots$};
		\node [style=none] (15) at (30.5, -1) {};
		\node [style=none] (16) at (29.75, 1) {};
		\node [style=none] (17) at (31.75, -0.75) {$\dots$};
		\node [style=none] (18) at (33.75, 0) {$=$};
		\node [style=zx] (19) at (36.25, 0) {};
		\node [style=none] (20) at (34.75, 2.25) {};
		\node [style=none] (21) at (37.75, 2.25) {};
		\node [style=none] (22) at (36.25, 1.25) {$\dots$};
		\node [style=whitedot] (23) at (36.25, 0) {};
		\node [style=none] (24) at (34.75, -2) {};
		\node [style=none] (25) at (37.75, -2) {};
		\node [style=none] (26) at (36.25, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (0) to (2.center);
		\draw [in=60, out=-120] (4) to (5.center);
		\draw (4) to (6.center);
		\draw (8) to (9.center);
		\draw (8) to (10.center);
		\draw (12) to (13.center);
		\draw [bend right, looseness=1.25] (4) to (12);
		\draw (16.center) to (4);
		\draw (15.center) to (12);
		\draw (19) to (20.center);
		\draw (19) to (21.center);
		\draw (23) to (24.center);
		\draw (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/whitespider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (0, 1) {$\dots$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (0, -1) {$\dots$};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=none] (10) at (5, 1.5) {};
		\node [style=none] (11) at (4, 1) {$\dots$};
		\node [style=graydot] (12) at (4, 0) {$\beta$};
		\node [style=none] (13) at (3, -1.5) {};
		\node [style=none] (14) at (5, -1.5) {};
		\node [style=none] (15) at (4, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165, looseness=1.25] (0) to (1.center);
		\draw [in=-90, out=15, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-165] (4.center) to (5.center);
		\draw [in=90, out=-15, looseness=1.25] (4.center) to (6.center);
		\draw [in=-90, out=165, looseness=1.25] (8.center) to (9.center);
		\draw [in=-90, out=15, looseness=1.25] (8.center) to (10.center);
		\draw [in=90, out=-165] (12) to (13.center);
		\draw [in=90, out=-15, looseness=1.25] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/who.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-4.5, 0) {\dc{who}};
		\node [style=none] (1) at (-6, 0.5) {};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (6) at (-6, 2) {};
		\node [style=label] (7) at (-6, 2.5) {$N$};
		\node [style=label] (9) at (-5, 2.5) {$N$};
		\node [style=none] (10) at (-1.75, 0) {$=$};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (17) at (-0.25, 2.5) {};
		\node [style=label] (18) at (-0.25, 3) {$N$};
		\node [style=none] (21) at (-4, 0.5) {};
		\node [style=none] (22) at (-4, 2) {};
		\node [style=label] (23) at (-4, 2.5) {$S$};
		\node [style=whitedot] (24) at (3, 1.5) {};
		\node [style=none] (25) at (3, 2.5) {};
		\node [style=label] (26) at (3, 3) {$S$};
		\node [style=whitedot] (27) at (1.75, 1.5) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (2.75, 0.5) {};
		\node [style=none] (30) at (1.75, 2.5) {};
		\node [style=none] (31) at (-3, 0.5) {};
		\node [style=none] (32) at (-3, 2) {};
		\node [style=label] (33) at (-3, 2.5) {$N$};
		\node [style=none] (34) at (-0.25, 0.5) {};
		\node [style=none] (35) at (0.75, 0.5) {};
		\node [style=none] (36) at (2.75, 0.5) {};
		\node [style=none] (37) at (3.75, 0.5) {};
		\node [style=none] (38) at (2.75, 0.5) {};
		\node [style=none] (39) at (3.75, 0.5) {};
		\node [style=none] (40) at (3.75, 2.5) {};
		\node [style=label] (41) at (3.75, 3) {$N$};
		\node [style=label] (42) at (1.75, 3) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (17.center) to (12.center);
		\draw (21.center) to (22.center);
		\draw (24) to (25.center);
		\draw (30.center) to (27);
		\draw [in=90, out=0] (27) to (29.center);
		\draw [in=90, out=180] (27) to (28.center);
		\draw (31.center) to (32.center);
		\draw [bend left=90, looseness=2.00] (35.center) to (34.center);
		\draw [bend left=90, looseness=2.00] (39.center) to (38.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/who2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-4.5, 0) {\dc{who}};
		\node [style=none] (1) at (-6, 0.5) {};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-5, 1.5) {};
		\node [style=none] (6) at (-6, 1.5) {};
		\node [style=label] (7) at (-6, 2) {$N$};
		\node [style=label] (9) at (-5, 2) {$N$};
		\node [style=none] (10) at (-1.75, 0) {$=$};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=label] (18) at (-0.75, 2) {$N$};
		\node [style=none] (21) at (-4, 0.5) {};
		\node [style=none] (22) at (-4, 1.5) {};
		\node [style=label] (23) at (-4, 2) {$S$};
		\node [style=whitedot] (24) at (2, 0.75) {};
		\node [style=none] (25) at (2, 1.5) {};
		\node [style=label] (26) at (2, 2) {$S$};
		\node [style=whitedot] (27) at (1, 0) {};
		\node [style=none] (28) at (-0.75, 1.5) {};
		\node [style=none] (29) at (3, 1.5) {};
		\node [style=none] (30) at (1, 0.75) {};
		\node [style=none] (31) at (-3, 0.5) {};
		\node [style=none] (32) at (-3, 1.5) {};
		\node [style=label] (33) at (-3, 2) {$N$};
		\node [style=label] (41) at (3, 2) {$N$};
		\node [style=label] (42) at (1, 2) {$N$};
		\node [style=none] (43) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (21.center) to (22.center);
		\draw (24) to (25.center);
		\draw (30.center) to (27);
		\draw [in=-90, out=0] (27) to (29.center);
		\draw [in=-90, out=-180] (27) to (28.center);
		\draw (31.center) to (32.center);
		\draw (43.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (13.25, 0) {$w$};
		\node [style=none] (1) at (13.25, 1.25) {};
		\node [style=none] (2) at (13.25, -1.25) {};
		\node [style=none] (3) at (14.75, 0) {$=$};
		\node [style=multiply] (4) at (16.75, 0) {$\mult$};
		\node [style=none] (5) at (16, -1) {};
		\node [style=none] (6) at (16.75, 1.25) {};
		\node [style=none] (7) at (17.5, -1) {};
		\node [style=sharpstate] (8) at (17.5, -1) {$w$};
		\node [style=none] (9) at (16, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4);
		\draw [bend left] (5.center) to (4);
		\draw [bend right, looseness=1.25] (7.center) to (4);
		\draw (9.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/word-gen-dcat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.25, 0) {\natlang{Alice}};
		\node [style=none] (1) at (0.25, -1.5) {};
		\node [style=label] (2) at (0.25, -2) {$\n$};
		\node [style=none] (3) at (4.75, -1.5) {};
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=label] (5) at (4.75, -2) {$\n^l \otimes \s \otimes \n^r$};
		\node [style=map] (6) at (4.75, 0) {\natlang{likes}};
		\node [style=none] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (4.75, 1.5) {};
		\node [style=none] (9) at (0.25, 2) {$\syn{Alice}$};
		\node [style=none] (10) at (4.75, 2) {$\syn{likes}$};
		\node [style=none] (11) at (2.25, 0) {$,$};
		\node [style=map] (12) at (9.25, 0) {\natlang{Bob}};
		\node [style=none] (13) at (9.25, -1.5) {};
		\node [style=label] (14) at (9.25, -2) {$\n$};
		\node [style=none] (15) at (9.25, 1.5) {};
		\node [style=none] (16) at (9.25, 2) {$\syn{Alice}$};
		\node [style=none] (17) at (7, 0) {$,$};
		\node [style=none] (18) at (13, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (0);
		\draw (8.center) to (6);
		\draw (12) to (13.center);
		\draw (15.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/word-generator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, 0) {$\syn{w}$};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=label] (2) at (-3, -1.75) {$n$};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=label] (4) at (-3, 2) {$\syn{w}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/word-generators-closed-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.25, 0) {\natlang{Alice}};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=label] (2) at (0.25, 2) {$\n$};
		\node [style=none] (3) at (4.75, 1.5) {};
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=label] (5) at (4.75, 2) {$(\n \closedto \s) \closedfrom \n$};
		\node [style=map] (6) at (4.75, 0) {\natlang{likes}};
		\node [style=none] (7) at (0.25, -1.5) {};
		\node [style=none] (8) at (4.75, -1.5) {};
		\node [style=none] (9) at (0.25, -2) {$\syn{Alice}$};
		\node [style=none] (10) at (4.75, -2) {$\syn{likes}$};
		\node [style=none] (11) at (2.25, 0) {$,$};
		\node [style=map] (12) at (9.25, 0) {\natlang{Bob}};
		\node [style=none] (13) at (9.25, 1.5) {};
		\node [style=label] (14) at (9.25, 2) {$\n$};
		\node [style=none] (15) at (9.25, -1.5) {};
		\node [style=none] (16) at (9.25, -2) {$\syn{Alice}$};
		\node [style=none] (17) at (7, 0) {$,$};
		\node [style=none] (18) at (13, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (0);
		\draw (8.center) to (6);
		\draw (12) to (13.center);
		\draw (15.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/word-generators-closed-form2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (4.5, 0) {$\natlang{plays}$};
		\node [style=map] (1) at (-0.75, 0) {$\natlang{Alice}$};
		\node [style=map] (2) at (9.75, 0) {$\natlang{football}$};
		\node [style=none] (3) at (4.5, 1.75) {};
		\node [style=none] (5) at (3.25, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (9.75, 0.5) {};
		\node [style=label] (8) at (4.5, 2.25) {$\s$};
		\node [style=label] (9) at (9.75, 2.25) {$\n$};
		\node [style=label] (10) at (-0.75, 2.25) {$\n$};
		\node [style=label] (11) at (3.25, 2.25) {$\n^l$};
		\node [style=label] (12) at (5.75, 2.25) {$\n^r$};
		\node [style=none] (13) at (-0.75, 1.75) {};
		\node [style=none] (14) at (3.25, 1.75) {};
		\node [style=none] (15) at (5.75, 1.75) {};
		\node [style=none] (16) at (5.75, 0.25) {};
		\node [style=none] (17) at (9.75, 1.75) {};
		\node [style=none] (18) at (1.5, 0) {$,$};
		\node [style=none] (19) at (7.25, 0) {$,$};
		\node [style=none] (20) at (13.25, 0) {$\dots$};
		\node [style=none] (21) at (-0.75, -1.75) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (4.5, -1.75) {};
		\node [style=none] (24) at (4.5, -0.5) {};
		\node [style=none] (25) at (9.75, -1.75) {};
		\node [style=none] (26) at (9.75, -0.5) {};
		\node [style=none] (27) at (-0.75, -2.25) {$\syn{Alice}$};
		\node [style=none] (28) at (4.5, -2.25) {$\syn{plays}$};
		\node [style=none] (29) at (9.75, -2.25) {$\syn{football}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (5.center);
		\draw (17.center) to (7.center);
		\draw (15.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/word-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.25, 0) {\natlang{Alice}};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=label] (2) at (0.25, 2) {$\n$};
		\node [style=none] (3) at (4.75, 1.5) {};
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=label] (5) at (4.75, 2) {$(\n \ccgto \s) \ccgfrom \n$};
		\node [style=map] (6) at (4.75, 0) {\natlang{likes}};
		\node [style=none] (7) at (0.25, -1.5) {};
		\node [style=none] (8) at (4.75, -1.5) {};
		\node [style=none] (9) at (0.25, -2) {$\syn{Alice}$};
		\node [style=none] (10) at (4.75, -2) {$\syn{likes}$};
		\node [style=none] (11) at (2.25, 0) {$,$};
		\node [style=map] (12) at (9.25, 0) {\natlang{Bob}};
		\node [style=none] (13) at (9.25, 1.5) {};
		\node [style=label] (14) at (9.25, 2) {$\n$};
		\node [style=none] (15) at (9.25, -1.5) {};
		\node [style=none] (16) at (9.25, -2) {$\syn{Alice}$};
		\node [style=none] (17) at (7, 0) {$,$};
		\node [style=none] (18) at (13, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (0);
		\draw (8.center) to (6);
		\draw (12) to (13.center);
		\draw (15.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/word-sequence-abstract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.5, 0) {$\syn{w}_1,\dots,\syn{w}_n$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=label] (3) at (0.5, -2) {$\syn{X}$};
		\node [style=label] (4) at (0.5, 1.75) {$\syn{X}$};
		\node [style=none] (5) at (3.5, 0) {$=$};
		\node [style=none] (6) at (5.25, -2.5) {};
		\node [style=none] (7) at (5.25, -0.5) {};
		\node [style=map] (8) at (5.25, -1.5) {$\syn{w}_1$};
		\node [style=map] (9) at (5.25, 2.25) {$\syn{w}_n$};
		\node [style=none] (10) at (5.25, 1.25) {};
		\node [style=none] (11) at (5.25, 3.25) {};
		\node [style=none] (12) at (5.25, 0.25) {$\dots$};
		\node [style=label] (13) at (5.25, 3.75) {$\syn{X}$};
		\node [style=label] (14) at (5.25, -3) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/word-sequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$w_1,\dots,w_n$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=label] (3) at (0, -2) {$X$};
		\node [style=label] (4) at (0, 1.75) {$X$};
		\node [style=none] (5) at (3, 0) {$=$};
		\node [style=none] (6) at (4.75, -2.5) {};
		\node [style=none] (7) at (4.75, -0.5) {};
		\node [style=map] (8) at (4.75, -1.5) {$w_1$};
		\node [style=map] (9) at (4.75, 2.25) {$w_n$};
		\node [style=none] (10) at (4.75, 1.25) {};
		\node [style=none] (11) at (4.75, 3.25) {};
		\node [style=none] (12) at (4.75, 0.25) {$\dots$};
		\node [style=label] (13) at (4.75, 3.75) {$X$};
		\node [style=label] (14) at (4.75, -3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wordsequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 3.5) {$w_1$};
		\node [style=map] (1) at (0, 1.75) {$w_2$};
		\node [style=map] (2) at (0, -1.5) {$w_n$};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=sharpeffect] (4) at (0, 5) {$0$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=label] (6) at (1, 4) {$X$};
		\node [style=label] (7) at (0, -3) {$X$};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, 0) {$\dots$};
		\node [style=map] (10) at (-4, 1.5) {text};
		\node [style=none] (11) at (-4, -0.25) {};
		\node [style=label] (12) at (-4, -0.75) {$X$};
		\node [style=none] (13) at (-2.25, 0) {$=$};
		\node [style=label] (14) at (1, 2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (8.center) to (3.center);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-factorises.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$x$};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=label] (2) at (-2, 1.75) {$X$};
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=map] (4) at (1.25, 0) {$x_1$};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=label] (6) at (1.25, 1.75) {$X_1$};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (3.75, 1.25) {};
		\node [style=label] (9) at (3.75, 1.75) {$X_n$};
		\node [style=none] (10) at (3.75, 0.25) {};
		\node [style=none] (11) at (2.5, 0.75) {$\dots$};
		\node [style=map] (12) at (3.75, 0) {$x_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (7.center) to (5.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-factors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, -0.75) {$x$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=label] (2) at (-2, 1) {$X$};
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=medium map] (4) at (2.25, -0.75) {$x$};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=label] (6) at (1.25, 1) {$X_1$};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=label] (9) at (3.25, 1) {$X_n$};
		\node [style=none] (10) at (3.25, -0.5) {};
		\node [style=none] (11) at (2.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (7.center) to (5.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (4) at (3, 0) {$ \ \ \qquad x \qquad \ \  $};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=label] (6) at (1.5, 2) {$X_1$};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=upground] (8) at (4.75, 1.25) {};
		\node [style=label] (9) at (4.75, 2) {$X_k$};
		\node [style=none] (10) at (4.75, 0.25) {};
		\node [style=none] (11) at (4, 0.75) {$\dots$};
		\node [style=none] (12) at (3, 0.25) {};
		\node [style=upground] (13) at (3, 1.25) {};
		\node [style=label] (14) at (3, 2) {$X_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (10.center) to (8);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-marginaln.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (4) at (3.25, 0) {$ \ \ \qquad x \qquad \ \  $};
		\node [style=none] (5) at (4.75, 1.5) {};
		\node [style=label] (6) at (4.75, 2) {$X_k$};
		\node [style=none] (7) at (4.75, 0.25) {};
		\node [style=upground] (8) at (1.5, 1.25) {};
		\node [style=label] (9) at (1.5, 2) {$X_1$};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (2.25, 0.75) {$\dots$};
		\node [style=none] (12) at (3.25, 0.25) {};
		\node [style=upground] (13) at (3.25, 1.25) {};
		\node [style=label] (14) at (3.25, 2) {$X_{k-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (10.center) to (8);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xai-internal-structure-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6, -2) {$\dc{Alice}$};
		\node [style=whitedot] (1) at (-6, 0) {};
		\node [style=map] (2) at (-9, 1.5) {\dc{employed}};
		\node [style=map] (3) at (-3, 1.5) {\dc{savings}};
		\node [style=map] (4) at (-6, 1.5) {loan?};
		\node [style=none] (5) at (-6, 3) {};
		\node [style=none] (6) at (-1.5, 0) {$\approx$};
		\node [style=map] (7) at (4, -2) {$x$};
		\node [style=map] (9) at (1, 1.25) {\dc{employed}};
		\node [style=medium map] (11) at (4, 1.25) {loan?};
		\node [style=none] (12) at (4, 3) {};
		\node [style=map] (13) at (2, -2) {$e$};
		\node [style=map] (14) at (6, -2) {$a$};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=whitedot] (17) at (2, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=upground] (21) at (4, -0.25) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (3, 1) {};
		\node [style=map] (24) at (7, 1.25) {\dc{savings}};
		\node [style=none] (25) at (6, -1.5) {};
		\node [style=none] (26) at (6, -0.5) {};
		\node [style=whitedot] (27) at (6, -0.5) {};
		\node [style=none] (28) at (7, 0.5) {};
		\node [style=none] (29) at (5, 0.5) {};
		\node [style=none] (30) at (6, -1.5) {};
		\node [style=none] (31) at (7, 1) {};
		\node [style=none] (32) at (5, 1) {};
		\node [style=none] (33) at (4, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=270, out=180] (1) to (2);
		\draw [in=-90, out=0] (1) to (3);
		\draw (5.center) to (1);
		\draw (20.center) to (17);
		\draw [in=-90, out=0] (17) to (19.center);
		\draw [in=-90, out=-180] (17) to (18.center);
		\draw (7) to (21);
		\draw (22.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (30.center) to (27);
		\draw [in=-90, out=180] (27) to (29.center);
		\draw [in=-90, out=0] (27) to (28.center);
		\draw (31.center) to (28.center);
		\draw (32.center) to (29.center);
		\draw (33.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yanking-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16.5, 0.5) {};
		\node [style=none] (1) at (17.75, 0.5) {};
		\node [style=label] (2) at (16.5, -1.5) {$A^r$};
		\node [style=label] (3) at (18.25, 0) {$A$};
		\node [style=none] (4) at (19, -0.5) {};
		\node [style=none] (5) at (17.75, -0.5) {};
		\node [style=label] (6) at (19, 1.5) {$A^r$};
		\node [style=none] (7) at (17.75, -0.5) {};
		\node [style=none] (8) at (16.5, -1) {};
		\node [style=none] (9) at (19, 1) {};
		\node [style=none] (10) at (20.5, 0) {$=$};
		\node [style=none] (11) at (22, 1) {};
		\node [style=none] (12) at (22, -1) {};
		\node [style=label] (13) at (22, 1.5) {$A^r$};
		\node [style=label] (14) at (22, -1.5) {$A^r$};
		\node [style=none] (15) at (10.5, 0.5) {};
		\node [style=none] (16) at (9.25, 0.5) {};
		\node [style=label] (17) at (10.5, -1.5) {$A^l$};
		\node [style=label] (18) at (8.75, 0) {$A$};
		\node [style=none] (19) at (8, -0.5) {};
		\node [style=none] (20) at (9.25, -0.5) {};
		\node [style=label] (21) at (8, 1.5) {$A^l$};
		\node [style=none] (22) at (9.25, -0.5) {};
		\node [style=none] (23) at (10.5, -1) {};
		\node [style=none] (24) at (8, 1) {};
		\node [style=none] (25) at (11.75, 0) {$=$};
		\node [style=none] (26) at (13, 1) {};
		\node [style=none] (27) at (13, -1) {};
		\node [style=label] (28) at (13, 1.5) {$A^l$};
		\node [style=label] (29) at (13, -1.5) {$A^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (12.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (15.center) to (16.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (20.center);
		\draw (22.center) to (16.center);
		\draw (23.center) to (15.center);
		\draw (24.center) to (19.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yanking-shorter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 0.5) {};
		\node [style=none] (1) at (-8.5, 0.5) {};
		\node [style=label] (2) at (-9.75, -1.5) {$A$};
		\node [style=label] (3) at (-8, 0) {$A^r$};
		\node [style=none] (4) at (-7.25, -0.5) {};
		\node [style=none] (5) at (-8.5, -0.5) {};
		\node [style=label] (6) at (-7.25, 1.5) {$A$};
		\node [style=none] (8) at (-8.5, -0.5) {};
		\node [style=none] (9) at (-9.75, -1) {};
		\node [style=none] (10) at (-7.25, 1) {};
		\node [style=none] (11) at (-5.75, 0) {$=$};
		\node [style=none] (12) at (-4.25, 1) {};
		\node [style=none] (13) at (-4.25, -1) {};
		\node [style=label] (14) at (-4.25, 1.5) {$A$};
		\node [style=label] (15) at (-4.25, -1.5) {$A$};
		\node [style=none] (46) at (2, 0.5) {};
		\node [style=none] (47) at (0.75, 0.5) {};
		\node [style=label] (48) at (2, -1.5) {$A$};
		\node [style=label] (49) at (0.25, 0) {$A^l$};
		\node [style=none] (50) at (-0.5, -0.5) {};
		\node [style=none] (51) at (0.75, -0.5) {};
		\node [style=label] (52) at (-0.5, 1.5) {$A$};
		\node [style=none] (53) at (0.75, -0.5) {};
		\node [style=none] (54) at (2, -1) {};
		\node [style=none] (55) at (-0.5, 1) {};
		\node [style=none] (61) at (-2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw (9.center) to (0.center);
		\draw (10.center) to (4.center);
		\draw (13.center) to (12.center);
		\draw [bend right=90, looseness=1.75] (46.center) to (47.center);
		\draw [bend right=90, looseness=1.75] (50.center) to (51.center);
		\draw (53.center) to (47.center);
		\draw (54.center) to (46.center);
		\draw (55.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 0.5) {};
		\node [style=none] (1) at (-8.5, 0.5) {};
		\node [style=label] (2) at (-9.75, -1.5) {$A$};
		\node [style=label] (3) at (-8, 0) {$A^l$};
		\node [style=none] (4) at (-7.25, -0.5) {};
		\node [style=none] (5) at (-8.5, -0.5) {};
		\node [style=label] (6) at (-7.25, 1.5) {$A$};
		\node [style=none] (8) at (-8.5, -0.5) {};
		\node [style=none] (9) at (-9.75, -1) {};
		\node [style=none] (10) at (-7.25, 1) {};
		\node [style=none] (11) at (-5.75, 0) {$=$};
		\node [style=none] (12) at (-4.25, 1) {};
		\node [style=none] (13) at (-4.25, -1) {};
		\node [style=label] (14) at (-4.25, 1.5) {$A$};
		\node [style=label] (15) at (-4.25, -1.5) {$A$};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=label] (18) at (2, -1.5) {$A^l$};
		\node [style=label] (19) at (0.25, 0) {$A$};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=label] (22) at (-0.5, 1.5) {$A^l$};
		\node [style=none] (23) at (0.75, -0.5) {};
		\node [style=none] (24) at (2, -1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (3.25, 0) {$=$};
		\node [style=none] (27) at (4.5, 1) {};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=label] (29) at (4.5, 1.5) {$A^l$};
		\node [style=label] (30) at (4.5, -1.5) {$A^l$};
		\node [style=none] (31) at (16.5, 0.5) {};
		\node [style=none] (32) at (17.75, 0.5) {};
		\node [style=label] (33) at (16.5, -1.5) {$A^r$};
		\node [style=label] (34) at (18.25, 0) {$A$};
		\node [style=none] (35) at (19, -0.5) {};
		\node [style=none] (36) at (17.75, -0.5) {};
		\node [style=label] (37) at (19, 1.5) {$A^r$};
		\node [style=none] (38) at (17.75, -0.5) {};
		\node [style=none] (39) at (16.5, -1) {};
		\node [style=none] (40) at (19, 1) {};
		\node [style=none] (41) at (20.5, 0) {$=$};
		\node [style=none] (42) at (22, 1) {};
		\node [style=none] (43) at (22, -1) {};
		\node [style=label] (44) at (22, 1.5) {$A^r$};
		\node [style=label] (45) at (22, -1.5) {$A^r$};
		\node [style=none] (46) at (10.5, 0.5) {};
		\node [style=none] (47) at (9.25, 0.5) {};
		\node [style=label] (48) at (10.5, -1.5) {$A$};
		\node [style=label] (49) at (8.75, 0) {$A^r$};
		\node [style=none] (50) at (8, -0.5) {};
		\node [style=none] (51) at (9.25, -0.5) {};
		\node [style=label] (52) at (8, 1.5) {$A$};
		\node [style=none] (53) at (9.25, -0.5) {};
		\node [style=none] (54) at (10.5, -1) {};
		\node [style=none] (55) at (8, 1) {};
		\node [style=none] (56) at (11.75, 0) {$=$};
		\node [style=none] (57) at (13, 1) {};
		\node [style=none] (58) at (13, -1) {};
		\node [style=label] (59) at (13, 1.5) {$A$};
		\node [style=label] (60) at (13, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw (9.center) to (0.center);
		\draw (10.center) to (4.center);
		\draw (13.center) to (12.center);
		\draw [bend right=90, looseness=1.75] (16.center) to (17.center);
		\draw [bend right=90, looseness=1.75] (20.center) to (21.center);
		\draw (23.center) to (17.center);
		\draw (24.center) to (16.center);
		\draw (25.center) to (20.center);
		\draw (28.center) to (27.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (32.center);
		\draw [bend left=90, looseness=1.75] (35.center) to (36.center);
		\draw (38.center) to (32.center);
		\draw (39.center) to (31.center);
		\draw (40.center) to (35.center);
		\draw (43.center) to (42.center);
		\draw [bend right=90, looseness=1.75] (46.center) to (47.center);
		\draw [bend right=90, looseness=1.75] (50.center) to (51.center);
		\draw (53.center) to (47.center);
		\draw (54.center) to (46.center);
		\draw (55.center) to (50.center);
		\draw (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yellowfactor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=label] (2) at (-3.5, -1.5) {};
		\node [style=label] (3) at (-3.5, -1.5) {};
		\node [style=label] (4) at (-3.5, -1.5) {Food};
		\node [style=none] (5) at (-1.5, 0) {$=$};
		\node [style=label] (6) at (-3.5, 1.5) {Food};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=label] (9) at (1, -1.5) {};
		\node [style=label] (10) at (1, -1.5) {};
		\node [style=label] (11) at (1, -1.5) {Taste};
		\node [style=label] (12) at (1, 1.5) {Taste};
		\node [style=none] (13) at (3.25, 1) {};
		\node [style=none] (14) at (3.25, -1) {};
		\node [style=label] (15) at (3.25, -1.5) {};
		\node [style=label] (16) at (3.25, -1.5) {};
		\node [style=label] (17) at (3.25, -1.5) {Colour};
		\node [style=label] (18) at (3.25, 1.5) {Colour};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (5.5, -1) {};
		\node [style=label] (21) at (5.5, -1.5) {};
		\node [style=label] (22) at (5.5, -1.5) {};
		\node [style=label] (23) at (5.5, -1.5) {Texture};
		\node [style=label] (24) at (5.5, 1.5) {Texture};
		\node [style=map] (25) at (-3.5, 0) {yellow};
		\node [style=map] (26) at (3.25, 0) {yellow};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yellowsignal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (7) at (-5.5, 1.25) {};
		\node [style=none] (8) at (-5.5, -1) {};
		\node [style=label] (9) at (-5.5, -1.5) {};
		\node [style=label] (10) at (-5.5, -1.5) {};
		\node [style=label] (11) at (-5.5, -1.5) {Taste};
		\node [style=label] (12) at (-5.5, 1.75) {Taste};
		\node [style=none] (13) at (-3, 1.25) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=label] (15) at (-3, -1.5) {};
		\node [style=label] (16) at (-3, -1.5) {};
		\node [style=label] (17) at (-3, -1.5) {Colour};
		\node [style=label] (18) at (-3, 1.75) {Colour};
		\node [style=upground] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=label] (21) at (-0.5, -1.5) {};
		\node [style=label] (22) at (-0.5, -1.5) {};
		\node [style=label] (23) at (-0.5, -1.5) {Texture};
		\node [style=label] (24) at (-0.5, 1.75) {Texture};
		\node [style=large map] (26) at (-3, 0) {$\qquad \qquad $yellow $\qquad \qquad$};
		\node [style=none] (27) at (1.75, 0) {$=$};
		\node [style=upground] (28) at (4, 0) {};
		\node [style=none] (29) at (4, -1) {};
		\node [style=label] (30) at (4, -1.5) {};
		\node [style=label] (31) at (4, -1.5) {};
		\node [style=label] (32) at (4, -1.5) {Taste};
		\node [style=none] (34) at (6.25, 1) {};
		\node [style=none] (35) at (6.25, -1) {};
		\node [style=label] (36) at (6.25, -1.5) {};
		\node [style=label] (37) at (6.25, -1.5) {};
		\node [style=label] (38) at (6.25, -1.5) {Colour};
		\node [style=label] (39) at (6.25, 1.5) {Colour};
		\node [style=upground] (40) at (8.5, 0) {};
		\node [style=none] (41) at (8.5, -1) {};
		\node [style=label] (42) at (8.5, -1.5) {};
		\node [style=label] (43) at (8.5, -1.5) {};
		\node [style=label] (44) at (8.5, -1.5) {Texture};
		\node [style=map] (46) at (6.25, 0) {yellow};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19);
		\draw (29.center) to (28);
		\draw (35.center) to (34.center);
		\draw (41.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yes-no-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {yes/no};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2, -0.25) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=label] (9) at (0.5, 1.75) {$Y$};
		\node [style=label] (10) at (2, 1.75) {$N$};
		\node [style=label] (12) at (0.5, -2) {$\mathbb{B}$};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (3.5, 0) {$=$};
		\node [style=none] (18) at (8.25, -2.25) {};
		\node [style=none] (19) at (6.25, -2.25) {};
		\node [style=whitedot] (20) at (6.25, -1) {};
		\node [style=multiply] (21) at (6, 1.25) {$\wedge$};
		\node [style=whitedot] (22) at (8.5, 1.25) {$\wedge$};
		\node [style=none] (23) at (5, 0.5) {};
		\node [style=none] (24) at (6, 2.25) {};
		\node [style=none] (25) at (8.5, 2.25) {};
		\node [style=none] (26) at (8.5, 1.25) {};
		\node [style=label] (27) at (6, 2.75) {$Y$};
		\node [style=label] (28) at (8.5, 2.75) {$N$};
		\node [style=none] (29) at (5, -0.25) {};
		\node [style=none] (30) at (7.5, 0) {};
		\node [style=none] (31) at (6, 1.25) {};
		\node [style=none] (32) at (7, 0) {};
		\node [style=whitedot] (33) at (8.25, -1) {};
		\node [style=none] (34) at (7.5, 0) {};
		\node [style=none] (35) at (8.5, 1.25) {};
		\node [style=none] (36) at (9.5, 0.5) {};
		\node [style=none] (37) at (8.5, 1.25) {};
		\node [style=map] (38) at (9.5, 0.25) {$\neg$};
		\node [style=none] (39) at (9.5, -0.25) {};
		\node [style=none] (40) at (7, 0) {};
		\node [style=label] (41) at (6.25, -2.75) {$\mathbb{B}$};
		\node [style=label] (43) at (2, -2) {$\mathbb{B}$};
		\node [style=label] (44) at (8.25, -2.75) {$\mathbb{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw [style=dir] (13.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (24.center) to (21);
		\draw (25.center) to (26.center);
		\draw (19.center) to (20);
		\draw [in=-90, out=-180] (20) to (29.center);
		\draw [in=-90, out=0] (20) to (30.center);
		\draw (23.center) to (29.center);
		\draw [in=90, out=-180] (31.center) to (23.center);
		\draw [in=90, out=0, looseness=1.25] (31.center) to (32.center);
		\draw [in=90, out=-180, looseness=1.50] (35.center) to (34.center);
		\draw [in=90, out=0, looseness=1.25] (37.center) to (36.center);
		\draw (39.center) to (36.center);
		\draw [in=0, out=-90] (39.center) to (33);
		\draw [in=165, out=-90] (40.center) to (33);
		\draw (18.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-example-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (12) at (5, -0.75) {$H$};
		\node [style=graydot] (13) at (3.75, -2) {};
		\node [style=none] (14) at (3.75, 2.25) {};
		\node [style=graydot] (15) at (3.75, 0.25) {};
		\node [style=whitedot] (16) at (5, 0.25) {};
		\node [style=graydot] (17) at (5, -2) {};
		\node [style=none] (18) at (5, 2.25) {};
		\node [style=whitedot] (19) at (5, 1.25) {};
		\node [style=graydot] (20) at (6.25, -2) {};
		\node [style=none] (21) at (6.25, 2.25) {};
		\node [style=graydot] (22) at (6.25, 1.25) {};
		\node [style=none] (26) at (7.5, 0) {$=$};
		\node [style=whitedot] (27) at (9.5, -1) {};
		\node [style=none] (28) at (8.5, 1) {};
		\node [style=none] (29) at (9.5, 1) {};
		\node [style=none] (30) at (10.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13);
		\draw (18.center) to (17);
		\draw (20) to (21.center);
		\draw (16) to (15);
		\draw (22) to (19);
		\draw (27) to (29.center);
		\draw [in=-90, out=0] (27) to (30.center);
		\draw [in=-90, out=180] (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

